A Linear Parameter-Varying Framework for the Analysis of Time-Varying Optimization Algorithms

In this paper we propose a framework to analyze iterative first-order optimization algorithms for time-varying convex optimization. We assume that the temporal variability is caused by a time-varying parameter entering the objective, which can be measured at the time of decision but whose future values are unknown. We consider the case of strongly convex objective functions with Lipschitz continuous gradients under a convex constraint set. We model the algorithms as discrete-time linear parameter varying (LPV) systems in feedback with monotone operators such as the time-varying gradient. We leverage the approach of analyzing algorithms as uncertain control interconnections with integral quadratic constraints (IQCs) and generalize that framework to the time-varying case. We propose novel IQCs that are capable of capturing the behavior of time-varying nonlinearities and leverage techniques from the LPV literature to establish novel bounds on the tracking error. Quantitative bounds can be computed by solving a semi-definite program and can be interpreted as an input-to-state stability result with respect to a disturbance signal which increases with the temporal variability of the problem. As a departure from results in this research area, our bounds introduce a dependence on different additional measures of temporal variations, such as the function value and gradient rate of change. We exemplify our main results with numerical experiments that showcase how our analysis framework is able to capture convergence rates of different first-order algorithms for time-varying optimization through the choice of IQC and rate bounds.

==> figures/algorithm.tex <==
% lower arrows + labels are gray now
\begin{tikzpicture}[
  block/.style = {draw, minimum width=0.5cm, minimum height=0.5cm, align=center, fill=white},
  vecarrow/.style = {->, double, line width=0.3pt, >=Latex, double distance=0.8pt},
  vecarrowop/.style = {<-, double, line width=0.3pt, >=Latex, double distance=0.8pt},
  stacklayer/.style = {
    draw, minimum width=0.5cm, minimum height=0.5cm, align=center, fill=white
  },
  ->,
  >=Latex
]

% Gradient block stack
\begin{scope}
  \foreach \i/\j in {2/2, 1/1} {
    \node[stacklayer] (Grad\i) at (-\i*0.1, \j*0.1) {\phantom{$\nabla f_k$}};
  }
  \node[block] (Grad) at (0,0) {$\nabla f_k$};
\end{scope}

% Algorithm block
\node[block, below=2em of Grad] (Algo) {
  $\begin{aligned}
    \xi_{k+1} &= A(\theta_k) \xi_k + B(\theta_k) u_k \\
    y_k &= C(\theta_k) \xi_k + D(\theta_k) u_k
  \end{aligned}$
};

% Arrows (only gradient channel remains)
\draw[vecarrowop] (Grad.east) -- ++(2.5,0) |- node[anchor=west, pos=0.5, yshift=2em] {$y_k$}  ($(Algo.east) + (0,0.0)$);
\draw[vecarrow] (Grad1.west) --  ++(-2.5,0) |- node[anchor=east, pos=0.5, yshift=2em] {$u_k$} ($(Algo.west) + (0,0.0)$);

% % lower arrows made gray
% \draw[->, gray] ($(Algo.west) + (-0.5,-0.3)$) -- node[anchor=east, left, pos=0, text=gray] {Init. $\xi_0$} ($(Algo.west) + (0,-0.3)$);

% \draw[<-, gray] ($(Algo.east) + (0.5,-0.3)$) -- node[anchor=east, right, pos=0, text=gray] {$x_k = C_x \xi_k$} ($(Algo.east) + (0,-0.3)$);

% Dashed box around gradient block only
\node[draw=black, dashed, inner xsep=0.5cm, inner ysep=6pt, fit=(Grad2)(Grad1)(Grad)] (PhiBox) {};
\node[anchor=west, yshift=0.4cm] at (PhiBox.east) {$\varphi_k$};

\end{tikzpicture}


==> figures/algorithm_with_pIQC.tex <==
\begin{tikzpicture}[
  >=Latex,
  block/.style = {
    draw, minimum width=0.8cm, minimum height=0.6cm,
    align=center, fill=white
  },
  gradblock/.style = {
    draw=gray!70,
    text=gray!70,
    minimum width=0.9cm,
    minimum height=0.6cm,
    align=center,
    fill=white
},
  stacklayer/.style = {
    draw=gray!70,
    fill=white,
    minimum width=0.9cm, minimum height=0.6cm
},
stacklayertwo/.style = {
    draw=black,
    fill=white,
    minimum width=0.8cm, minimum height=0.6cm},
  % original arrow styles
  vecarrow/.style = {->, double, line width=0.3pt, >=Latex, double distance=0.8pt},
  vecarrowop/.style = {<-, double, line width=0.3pt, >=Latex, double distance=0.8pt},
  % gray internal arrow (with tip)
  vecarrowgray/.style = {
    ->, 
    double,
    line width=0.3pt,
    double distance=0.8pt,
    >=Latex,
    gray!70    % <--- change this
},
doublegrayplain/.style = {
    double,
    line width=0.3pt,
    double distance=0.8pt,
    gray!70    % <--- change this
},
  split/.style = {circle, fill=black, minimum size=0.25em, inner sep=0pt}
]

% Algo block
\node[block] (Algo) at (0,0) {
  $\begin{aligned}
    \xi_{k+1} &= A(\theta_k)\,\xi_k + B(\theta_k)\,u_k \\
    y_k &= C(\theta_k)\,\xi_k + D(\theta_k)\,u_k
  \end{aligned}$
};

% ===== Restored GRADIENT STACK =====
\begin{scope}[shift={($(Algo.north)+(0,2em)$)}]
  % back layers (light gray)
  \foreach \y in {0.12, 0.06} {
    \node[stacklayer] at (\y,\y) {};
  }
  % main gradient block
  \node[gradblock] (Grad) at (0,0) {$\nabla f_k$};
\end{scope}

% Split nodes
\node[split] (splitL) at ($(Grad.west)+(-1.6em,0)$) {};
\node[split] (splitR) at ($(Grad.east)+(1.6em,0)$) {};

% ==== RIGHT SIDE: y_k path (Algo -> split -> Grad) ====

% Algo -> splitR (DOUBLE LINE, NO TIP)
\draw[double, line width=0.3pt, double distance=0.8pt]
  ([yshift=0em]Algo.east) -- ++(1.5em,0) |- (splitR)
  node[pos=0.25, right] {$y_k$};

% splitR -> Grad (GRAY ARROW, ENTERS GRAD)
\draw[vecarrowgray] (splitR) -- (Grad.east);

% ==== LEFT SIDE: u_k path (Grad -> splitL (no tip) -> Algo) ====

% Grad -> splitL  (GRAY DOUBLE LINE, NO ARROW TIP)
\draw[doublegrayplain] (Grad.west) -- (splitL);

% Algo <- splitL : first left then down-right (NO TIP), vector-pointing INTO Algo
\draw[vecarrowop, line width=0.3pt, double distance=0.8pt]
  ([yshift=0em]Algo.west) -- ++(-1.5em,0) |- (splitL)
  node[pos=0.25, left] {$u_k$};

\begin{scope}[shift={($(Grad.north east)+(4.8em,1.8em)$)}]
  \foreach \y in {0.12,0.06} {
    \node[stacklayertwo] at (\y,\y) {};
  }
  \node[block] (Psi) at (0,0) {$\Psi_\theta$};
\end{scope}


\draw[vecarrow] (splitL)  |- ($(Psi.west)+(0,0.3em)$);
\draw[vecarrow] (splitR) |- ($(Psi.west)+(0,-0.3em)$);

\draw[vecarrow] (Psi.east) -- ++(1.6em,0) node[right] {$z_k$};



\end{tikzpicture}


==> figures/algorithm_with_vIQC.tex <==
\begin{tikzpicture}[
  >=Latex,
  block/.style = {
    draw, minimum width=0.8cm, minimum height=0.6cm,
    align=center, fill=white
  },
  gradblock/.style = {
    draw=gray!70,
    text=gray!70,
    minimum width=0.9cm,
    minimum height=0.6cm,
    align=center,
    fill=white
},
  stacklayer/.style = {
    draw=gray!70,
    fill=white,
    minimum width=0.9cm, minimum height=0.6cm
},
stacklayertwo/.style = {
    draw=black,
    fill=white,
    minimum width=0.8cm, minimum height=1.35cm},
stacklayerthree/.style = {
    draw=black,
    fill=white,
    minimum width=0.85cm, minimum height=0.6cm
},
  % original arrow styles
  vecarrow/.style = {->, double, line width=0.3pt, >=Latex, double distance=0.8pt},
  vecarrowop/.style = {<-, double, line width=0.3pt, >=Latex, double distance=0.8pt},
  % gray internal arrow (with tip)
  vecarrowgray/.style = {
    ->, 
    double,
    line width=0.3pt,
    double distance=0.8pt,
    >=Latex,
    gray!70    % <--- change this
},
doublegrayplain/.style = {
    double,
    line width=0.3pt,
    double distance=0.8pt,
    gray!70    % <--- change this
},
doubleplain/.style = {
    -,
    double,
    line width=0.3pt,
    double distance=0.8pt
},
  split/.style = {circle, fill=black, minimum size=0.25em, inner sep=0pt}
]

% Algo block
\node[block] (Algo) at (0,0) {
  $\begin{aligned}
    \tilde \xi_{k+1} &= A(\theta_k)\tilde \xi_k + B(\theta_k)u_k + \Delta \xi_k^\star\\
    \tilde y_k &= C(\theta_k)\tilde \xi_k + D(\theta_k)u_k
  \end{aligned}$
};

% ===== Restored GRADIENT STACK =====
\begin{scope}[shift={($(Algo.north)+(0,2em)$)}]
  % back layers (light gray)
  \foreach \y in {0.12, 0.06} {
    \node[stacklayer] at (\y,\y) {};
  }
  % main gradient block
  \node[gradblock] (Grad) at (0,0) {$\nabla \tilde{f}_k$};
\end{scope}

% Split nodes for gradient
\node[split] (splitL) at ($(Grad.west)+(-1.6em,0)$) {};
\node[split] (splitR) at ($(Grad.east)+(1.6em,0)$) {};

% ==== RIGHT SIDE: y_k path (Algo -> splitR -> Grad) ====

% Algo -> splitR (DOUBLE LINE, NO TIP)
\draw[double, line width=0.3pt, double distance=0.8pt]
  ([yshift=0em]Algo.east) -- ++(1.5em,0) |- (splitR)
  node[pos=0.25, right] {$\tilde{y}_k$};

% splitR -> Grad (GRAY ARROW)
\draw[vecarrowgray] (splitR) -- (Grad.east);

% ==== LEFT SIDE: u_k path (Grad -> splitL -> Algo) ====

% Grad -> splitL  (GRAY DOUBLE LINE, NO TIP)
\draw[doublegrayplain] (Grad.west) -- (splitL);

% Algo <- splitL (NO TIP), u_k label
\draw[vecarrowop, line width=0.3pt, double distance=0.8pt]
  ([yshift=0.66em]Algo.west) -- ++(-1.5em,0) |- (splitL)
  node[pos=0.25, left] {$u_k$};

% ==== Psi block (unchanged) ====
% \begin{scope}[shift={($(Grad.north east)+(4.8em,1.8em)$)}]
%   \foreach \y in {0.12,0.06} {
%     \node[stacklayertwo] at (\y,\y) {};
%   }
%   \node[block] (Psi) at (0,0) {$\Psi_\theta$};
% \end{scope}


% --- Make Ψ taller: redefine it here ---
\begin{scope}[shift={($(Grad.north east)+(9em,1.8em)$)}]
  \foreach \y in {0.18,0.12,0.06} {  % slightly larger background stack
    \node[stacklayertwo] at (\y,\y) {};
  }
  \node[block, minimum height=1.35cm] (Psi) at (0,0) {$\Psi_\theta$};
\end{scope}

% --- Define horizontal input levels on Ψ (bottom → top) ---
\coordinate (PsiIn1) at ($(Psi.west)+(0, -0.6cm)$);  % from splitR
\coordinate (PsiIn2) at ($(Psi.west)+(0, -0.24cm)$);  % from splitL2
\coordinate (PsiIn3) at ($(Psi.west)+(0,  0.3cm)$);  % from Δg_k
\coordinate (PsiIn4) at ($(Psi.west)+(0,  0.6cm)$);  % from Δξ*_k (existing)

% ============================
% NEW splitR2
% ============================

\coordinate (splitR2) at ($(splitR)!(PsiIn1)!(splitR)$);
\node[split] (splitR2) at (splitR2) {};

% splitR → splitR2
\draw[doubleplain] (splitR) -- (splitR2);

% splitR2 → PsiIn1 (BOTTOM input)
\draw[vecarrow] (splitR2) -- (PsiIn1);


% ============================
% MOVE Δg stack to the right
% aligned with PsiIn2
% ============================

% new position: slightly right of splitR2, same height as PsiIn2
% Projection of PsiIn2 onto the vertical through splitR2
\coordinate (DeltaGbase) at ($(splitR2)!(PsiIn2)!(splitR2)$);

% Shift slightly right for visual separation
\coordinate (DeltaGpos) at ($(DeltaGbase)+(3em,0)$);


\foreach \y in {0.12, 0.06} {
    \node[stacklayerthree] at ($(DeltaGpos)+(\y,\y)$) {};
}

\node[block] (DeltaG) at (DeltaGpos) {$\Delta g_k$};

% splitR2 → Δg
\draw[vecarrow] (splitR2) |- (DeltaG.west);

% Δg → PsiIn2
\draw[vecarrow] (DeltaG.east) -- (PsiIn2);

% splitL → PsiIn3
\draw[vecarrow] (splitL) |- (PsiIn3);


% ============================================================
%       Existing Δξ*_k branch (top input)
%       (This arrow was defined elsewhere; here only attach it)
% ============================================================

% ============================================================
%       Output of Ψ
% ============================================================

\draw[vecarrow] (Psi.east) -- ++(3em,0) node[right] {$z_k$};

% ==== NEW: Extra input Δξ*_k entering Algo from the west ====

% Split placed slightly left of Algo.west
\node[split] (splitDX) at ([xshift=-3.5em, yshift=-0.66em]Algo.west) {};

% === New C_x block on same height as PsiIn4 ===
\node[block, minimum width=0.8cm, minimum height=0.6cm, rounded corners=3pt]
    (Cx) at ($(PsiIn4)+(-5cm,0)$) {$C_x$};

% Incoming arrow INTO splitDX (normal arrow, unlabeled arrow tip)
\draw[-, >=Latex]
  ([xshift=-2em]splitDX.west) -- (splitDX)
  node[pos=0, left] {$\Delta \xi^\star_k$};

% Branch 1: splitDX -> Algo
\draw[->, >=Latex]
  (splitDX) -- ([yshift=-0.66em]Algo.west);

% Branch 2: splitDX -> C_x (go up and right if necessary)
\draw[->, >=Latex]
  (splitDX) |- (Cx.west);

% Output of C_x -> Psi (horizontal, aligned with PsiIn4)
\draw[->, >=Latex]
  (Cx.east) -- (PsiIn4);




\end{tikzpicture}


==> figures/consistent_polytope.tex <==

\definecolor{anth80}{RGB}{216, 218, 219}

\begin{tikzpicture}[scale=1.3]
		
    % Pentagon shape
    \filldraw[fill=anth80, draw=black] (-1,0) -- (-1,1) -- (0.5,1) -- (1.5,0) -- (1.5,-0.5) -- (-0.5,-0.5) -- cycle;
    
    % Axes
    \draw[->] (-2,0) -- (2.5,0) node[right] {$\theta$};
    \draw[->] (0,-1) -- (0,1.75) node[pos=0.95, right] {$\Delta \theta$};
    
    % dashed corners
    \draw[dashed] (1.5,0) -- (1.5,1) -- (0.5,1);
    \draw[dashed] (-1,0) -- (-1,-0.5) -- (-0.5,-0.5);
    
    % Labels
    \node at (-1,0) [left] {};
    \node[anchor=south west] at (0,1)  {$\overline{\nu}$};
    \node[anchor=south west] at (1.5,0) {$\theta_{\max}$};
    \node[anchor=north west] at (0,-0.5)  {$\underline{\nu}$};
    \node[anchor=south east] at (-1,0) {$\theta_{\min}$};

\end{tikzpicture}


==> figures/multistep_gradient_example.tex <==
\begin{tikzpicture}[
  block/.style = {draw, minimum width=0.5cm, minimum height=0.5cm, align=center},
  ->, >=Latex
]

% Nodes
\node[block] (Grad1) {\small $\nabla f_k$};
\node[block, below=0.05cm of Grad1] (Grad2) {\small $\nabla f_k$};
\node[block, below=0.3cm of Grad2] (Algo) {\footnotesize $\left[ \begin{array}{c|cc} \bar A^2 & \bar A\bar B & \bar B  \\ \hline \bar C & 0 & 0 \\ \bar C\bar A & \bar C\bar A\bar B & 0 \end{array} \right]$};

% Arrows
\draw[->] (Grad1.east) -- ++(2,0) |-([yshift=-0.5em]Algo.east) ;
\draw[->] (Grad2.east) -- ++(1.5,0) |-  ([yshift=0.5em]Algo.east);
\draw[<-] (Grad1.west) --  ++(-2,0) |- ([yshift=-0.5em]Algo.west);
\draw[<-] (Grad2.west) --  ++(-1.5,0) |-  ([yshift=0.5em]Algo.west);

\node[draw=black, dashed,  inner xsep=10pt, inner ysep=5pt, fit=(Grad2)(Grad1)] (PhiBox) {};
\node[anchor=west, yshift=16] at (PhiBox.east) {$\varphi_k$};

\end{tikzpicture}

==> figures/sector_iqc.tex <==
\begin{tikzpicture}[
  block/.style = {draw, minimum width=0.5cm, minimum height=0.5cm, align=center},
  split/.style={draw, fill, circle, minimum size=0.25em, inner sep=0pt},
  ->, >=Latex
]

% Nodes
\node[block] (Grad) { $\nabla f_k$};
\node[block] (Psi) at ($(Grad.north) + (3.5em,1.5em)$) {$\Psi_\theta$};

\node[split] (splitX) at ($(Grad.west) + (-1em,0)$) {};
\node[split] (splitU) at ($(Grad.east) + (0.5em,0)$) {};

\draw[->] ($(Grad.west) + (-2.5em,0)$) -- node[left, pos=0.05] { $y_k$} ($(Grad.west)$);
\draw[->] ($(Grad.east)$) -- node[right, pos=0.95] { $u_k$} ($(Grad.east) + (3em,0)$);

\draw[->] (splitX) |- ($(Psi.west)+(0em,0.2em)$);
\draw[->] (splitU) |- ($(Psi.west)+(0em,-0.2em)$);

\draw[->] (Psi.east) -- ++(1.5em,0) node[right] { $z_k$};

\end{tikzpicture}



==> figures/timescales.tex <==
\begin{tikzpicture}[>=latex, scale=1.2]

% Parameters
\def\nslow{2}    % number of points on slow timescale
\def\nfast{4}    % number of points on fast timescale
\def\L{3}        % total length

% Vertical offset for the fast line
\def\offset{-0.9}

% Draw slow timescale
\draw[thick] (0,0) -- (\L,0);
\foreach \i in {0,...,\nslow} {
  \pgfmathsetmacro\x{(\i/\nslow)*\L}
  \draw[thick] (\x,0.1) -- (\x,-0.1);
  \filldraw[black] (\x,0) circle (1.5pt);
  \node[above] at (\x,0.1) {\small $k=\i$};
}

% Draw fast timescale
\draw[thick] (0,\offset) -- (\L,\offset);
\foreach \i in {0,...,\nfast} {
  \pgfmathsetmacro\x{(\i/\nfast)*\L}
  \draw[thick] (\x,\offset+0.1) -- (\x,\offset-0.1);
  \filldraw[istblue] (\x,\offset) circle (1.2pt);
  % Labels
  \ifnum\i=0
    \node[below] at (\x,\offset-0.1) {\footnotesize $x_0$};
  \fi
  \ifnum\i=1
    \node[below] at (\x,\offset-0.1) {\footnotesize $\hat x_0$};
  \fi
  \ifnum\i=2
    \node[below] at (\x,\offset-0.1) {\footnotesize $x_1$};
  \fi
  \ifnum\i=3
    \node[below] at (\x,\offset-0.1) {\footnotesize $\hat x_1$};
  \fi
  \ifnum\i=4
    \node[below] at (\x,\offset-0.1) {\footnotesize $x_2$};
  \fi
}

% Connect aligned points
\foreach \i in {0,2,4} {
  \pgfmathsetmacro\x{(\i/\nfast)*\L}
  \draw[dashed,gray] (\x,0) -- (\x,\offset);
}

% Draw small curved arrows ("bows") for fast updates
\pgfmathsetmacro\xA{(0/\nfast)*\L}
\pgfmathsetmacro\xB{(1/\nfast)*\L}
\draw[->,istblue,thick,bend left=60] (\xA,\offset) to (\xB,\offset);

\pgfmathsetmacro\xC{(1/\nfast)*\L}
\pgfmathsetmacro\xD{(2/\nfast)*\L}
\draw[->,istblue,thick,bend left=60] (\xC,\offset) to (\xD,\offset);

\end{tikzpicture}


==> figures/vIQC.tex <==
\begin{tikzpicture}[
  block/.style = {draw, minimum width=0.5cm, minimum height=0.5cm, align=center},
  split/.style={draw, fill, circle, minimum size=0.25em, inner sep=0pt},
  ->, >=Latex
]

% Nodes
\node[block] (Grad) { $\nabla f_k$};

% Move Ψ further to the right by +2em
\node[block, minimum height=1cm, minimum width=0.8cm] (Psi) 
    at ($(Grad.north) + (7em,1.5em)$) { $\Psi_\theta$};

\node[split] (splitX) at ($(Grad.west) + (-1em,0)$) {};
\node[split] (splitU) at ($(Grad.east) + (0.7em,0)$) {};

% ---------------------------------------------
% Define Psi input coordinates (in1 = lower, in2 = slightly above)
% ---------------------------------------------
\coordinate (PsiIn1) at ($(Psi.west)+(0em,-1.2em)$);
\coordinate (PsiIn2) at ($(Psi.west)+(0em, -0.2em)$);

% ---------------------------------------------
% New splitU2 aligned with Ψ input 1
% ---------------------------------------------
\coordinate (splitU2pos) at ($(splitU)!(PsiIn1)!(splitU)$);
\node[split] (splitU2) at (splitU2pos) {};

% ---------------------------------------------
% Δg_k aligned with Ψ input 2
% ---------------------------------------------
\coordinate (DeltaBase) at ($(splitU2)!(PsiIn2)!(splitU2)$);
\coordinate (DeltaPos) at ($(DeltaBase)+(2em,0)$);

\node[block] (Delta) at (DeltaPos) {\footnotesize $\Delta g_k$};

% ---------------------------------------------
% Arrows
% ---------------------------------------------
\draw[->] ($(Grad.west) + (-2em,0)$) -- node[left, pos=0.05] { $y_k$} ($(Grad.west)$);
\draw[->] ($(Grad.east)$) -- node[right, pos=0.95] {$u_k$} ($(Grad.east) + (3em,0)$);

% splitX → upper Ψ input
\draw[->] (splitX) |- ($(Psi.west)+(0em,0.7em)$);

% splitU → splitU2
\draw[-] (splitU) -- (splitU2);

% splitU2 → Ψ input 1
\draw[->] (splitU2) |- (PsiIn1);

% splitU2 → Δg_k
\draw[->] (splitU2) |- (Delta.west);

% Δg_k → Ψ input 2
\draw[->] (Delta.east) -- (PsiIn2);

% Ψ output
\draw[->] (Psi.east) -- ++(1.5em,0) node[right] { $z_k$};

%  input (unchanged)
\draw[->] ($(Psi.west)+(-3.1cm,1.2em)$) -- 
    node[left, yshift=0.2em ,pos=0.0] {\small \textcolor{black}{$\Delta x_k^\star$}}
    ($(Psi.west)+(0em,1.2em)$);


\end{tikzpicture}



==> plots/comparison_pointwise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor2}{rgb}{0.267, 0.047, 0.329}   % dark purple
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal
\definecolor{mycolor5}{rgb}{0.478, 0.824, 0.318}   % green
\definecolor{mycolor6}{rgb}{1.0, 0.6, 0.2}         % orange

\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
grid style={dashed},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L_\mathrm{nom}$},
ymin=0.00,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, reverse legend, nodes={scale=0.65, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}, line width=1pt]
  table[row sep=crcr]{%
  1.251	0.112060546875\\
  2.33925569	0.4013671875\\
  4.37419438	0.62841796875\\
  8.17934379	0.78515625\\
  15.29462549	0.884765625\\
  28.59955208	0.942626953125\\
  53.47854904	0.973388671875\\
  100.0	0.990234375\\
};
\addlegendentry{GD}

\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}, line width=1pt]
  table[row sep=crcr]{%
1.251	        0.01318359375\\
2.03550964	    0.116455078125\\
3.31199001	    0.287841796875\\
5.38895892	    0.472412109375\\
8.76840756	    0.6328125\\
14.2671288	    0.755859375\\
23.2141313	    0.843017578125\\
37.77185302	    0.904541015625\\
61.4588098	    0.944091796875\\
100.0	        0.9697265625\\
};
\addlegendentry{2-Step GD}

\addplot [color=mycolor4, dashed, mark=square, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
1.251	        0.000732421875\\
2.03550964	    0.005126953125\\
3.31199001	    0.044677734375\\
5.38895892	    0.153076171875\\
8.76840756	    0.318603515625\\
14.2671288	    0.495849609375\\
23.2141313	    0.651123046875\\
37.77185302	    0.77197265625\\
61.4588098	    0.85693359375\\
100.0	        0.913330078125\\
};
\addlegendentry{5-Step GD}

% \addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}, line width=1pt]
%   table[row sep=crcr]{%
%   1.25	0.142822265625\\
%   2.03406326242116	0.37353515625\\
%   3.30993068442511	0.533335546875\\
%   5.38608672507971	0.6489\\
%   8.76451290855913	0.7338\\
%   14.2620589762529	0.8000\\
%   23.2079441680639	0.8562\\
%   37.7651413028641	0.9074\\
%   61.4533492194397	0.9484\\
%   100	0.9814\\
% };
% \addlegendentry{Nesterov}

% \addplot [color=mycolor5, dashed, mark=x, mark options={solid, mycolor5}, line width=1pt]
%   table[row sep=crcr]{%
% 1.251	        0.106201171875\\
% 2.03550964	    0.299560546875\\
% 3.31199001	    0.451171875\\
% 5.38895892	    0.5712890625\\
% 8.76840756	    0.665771484375\\
% 14.2671288	    0.744873046875\\
% 23.2141313	    0.812255859375\\
% 37.77185302	    0.8671875\\
% 61.4588098	    0.91259765625\\
% 100.0	        0.94921875\\
% };
% \addlegendentry{Triple Mom.}
4\end{axis}
\end{tikzpicture}%


==> plots/comparison_sector.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor2}{rgb}{0.267, 0.047, 0.329}   % dark purple
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal
\definecolor{mycolor5}{rgb}{0.478, 0.824, 0.318}   % green
\definecolor{mycolor6}{rgb}{1.0, 0.6, 0.2}         % orange


\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
grid style={dashed},
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L_\mathrm{nom}$},
ymin=0.11,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, reverse legend, nodes={scale=0.75, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}, line width=1pt]
  table[row sep=crcr]{%
  1.251	0.112060546875\\
  2.33925569	0.4013671875\\
  4.37419438	0.62841796875\\
  8.17934379	0.78515625\\
  15.29462549	0.884765625\\
  28.59955208	0.942626953125\\
  53.47854904	0.973388671875\\
  100.0	0.990234375\\
};
\addlegendentry{GD}


\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
  1.251	0.150146484375\\
  2.03550964314036	0.42333984375\\
  3.31199001384285	0.63720703125\\
  5.38895892179193	0.8056640625\\
  8.76840755539149	0.936767578125\\
};
\addlegendentry{NM}

\addplot [color=mycolor4, dashed, mark=x, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
1.251	        0.1171875\\
2.03550964	    0.37939453125\\
3.31199001	    0.62548828125\\
5.38895892	    0.841552734375\\
};
\addlegendentry{TM}


\end{axis}
\end{tikzpicture}%


==> plots/comparison_vIQC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor2}{rgb}{0.267, 0.047, 0.329}   % dark purple
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal
\definecolor{mycolor5}{rgb}{0.478, 0.824, 0.318}   % green
\definecolor{mycolor6}{rgb}{1.0, 0.6, 0.2}         % orange


\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
grid style={dashed},
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L_\mathrm{nom}$},
ymin=0.11,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, reverse legend, nodes={scale=0.75, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}, line width=1pt]
  table[row sep=crcr]{%
 1.251	0.112060546875\\
  2.33925569	0.4013671875\\
  4.37419438	0.62841796875\\
  8.17934379	0.78515625\\
  15.29462549	0.884765625\\
  28.59955208	0.942626953125\\
  53.47854904	0.973388671875\\
  100.0	0.990234375\\
};
\addlegendentry{GD}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
1.25	0.142822265625\\
2.03406326242116	0.37353515625\\
3.30993068442511	0.533335546875\\
5.38608672507971	0.6489\\
8.76451290855913	0.7338\\
14.2620589762529	0.8000\\
23.2079441680639	0.8562\\
37.7651413028641	0.9074\\
61.4533492194397	0.9484\\
100	0.9814\\
};
\addlegendentry{NM}

\addplot [color=mycolor4, dashed, mark=x, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
1.251	        0.106201171875\\
2.03550964	    0.299560546875\\
3.31199001	    0.451171875\\
5.38895892	    0.5712890625\\
8.76840756	    0.665771484375\\
14.2671288	    0.744873046875\\
23.2141313	    0.812255859375\\
37.77185302	    0.8671875\\
61.4588098	    0.91259765625\\
100.0	        0.94921875\\
};
\addlegendentry{TM}


\end{axis}
\end{tikzpicture}%


==> plots/example_sector_gd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor2}{rgb}{0.267, 0.047, 0.329}   % dark purple
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal
\definecolor{mycolor5}{rgb}{0.478, 0.824, 0.318}   % green
\definecolor{mycolor6}{rgb}{1.0, 0.6, 0.2}         % orange

\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
grid style={dashed},
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L_\mathrm{nom}$},
ymin=0.00,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, reverse legend, nodes={scale=0.75, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}]

\addplot [color=mycolor6, line width=1pt]
  table[row sep=crcr]{%
  1.251	0.112060546875\\
  2.33925569	0.4013671875\\
  4.37419438	0.62841796875\\
  8.17934379	0.7822265625\\
  15.29462549	0.87744140625\\
  28.59955208	0.93310546875\\
  53.47854904	0.9638671875\\
  100.0	0.980712890625\\
};
\addlegendentry{$L=L_{\mathrm{nom}}$ (static)}

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}, line width=1pt]
  table[row sep=crcr]{%
  1.251	0.112060546875\\
  2.33925569	0.4013671875\\
  4.37419438	0.62841796875\\
  8.17934379	0.78515625\\
  15.29462549	0.884765625\\
  28.59955208	0.942626953125\\
  53.47854904	0.973388671875\\
  100.0	0.990234375\\
};
\addlegendentry{$\bar{\nu} = 0.05\bar{\nu}_{\max}$}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
  1.251	0.11865234375\\
  2.33925569	0.431396484375\\
  4.37419438	0.68408203125\\
  8.17934379	0.859130859375\\
  15.29462549	0.971923828125\\
};
\addlegendentry{$\bar{\nu} = 0.5\bar{\nu}_{\max}$}

\addplot [color=mycolor4, dashed, mark=x, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
  1.251	0.1259765625\\
  2.33925569	0.466552734375\\
  4.37419438	0.75\\
  8.17934379	0.9521484375\\
};
\addlegendentry{$\bar{\nu} = \bar{\nu}_{\max}$}

\end{axis}
\end{tikzpicture}%


==> plots/sens_rho_tradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor2}{rgb}{0.267, 0.047, 0.329}   % dark purple
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal
\definecolor{mycolor5}{rgb}{0.478, 0.824, 0.318}   % green
\definecolor{mycolor6}{rgb}{1.0, 0.6, 0.2}        
%
\begin{tikzpicture}

\begin{axis}[
  width=1.6in,
  height=1.1in,
  at={(0.758in,0.523in)},
  scale only axis,
  xmin=0.3,
  xmax=1,
  xminorticks=true,
  xlabel style={font=\color{white!15!black}},
  xlabel={$\rho$},
  ymin=0.00,
  ymax=26,
  yminorticks=true,
  ylabel={\footnotesize $\sigma$, $\gamma_\xi, \gamma_g, \lambda_p$},      % <<< right y-axis label
  ylabel style={font=\color{black}, yshift=0em},
  xlabel={$\rho$},
  xlabel style={font=\color{black}, yshift=-0.45em},  
  yticklabel pos=left,
  xmajorgrids,
  ymajorgrids,
  yminorgrids,
  grid style={dashed},   
  xtick={0.2,0.4,0.6,0.8,1,0.34},
  xticklabels={$0.2$, $\,$, $0.6$,$0.8$,$1$,$\textcolor{gray}{\rho_{\min}}$},
  xticklabel style={font=\footnotesize},
  legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, nodes={scale=0.7, transform shape}}
]

\addplot [color=mycolor1, dashdotted, line width=1.2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.35	61.5617036177269\\
0.4	22.5632122402881\\
0.45	14.2003423933622\\
0.5	10.4781270610043\\
0.55	8.38499383671709\\
0.6	7.06463610024617\\
0.65	6.26327333052195\\
0.7	5.61907556791067\\
0.75	5.14988191272652\\
0.8	4.79732280689582\\
0.85	4.52419982096216\\
0.9	4.30281587778014\\
0.95	4.11121378064539\\
1	3.93693831195623\\
};
\addlegendentry{$\sigma$}


\addplot [color=mycolor2, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.35	25.6975280320547\\
0.4	8.62690397110993\\
0.45	4.97616887427592\\
0.5	3.28708968527981\\
0.55	2.30680126754184\\
0.6	1.68104995717341\\
0.65	1.29904725466851\\
0.7	1.24472679607495\\
0.75	1.20523250548008\\
0.8	1.1699870931456\\
0.85	1.13786274138816\\
0.9	1.111827093615\\
0.95	1.09497356559948\\
1	1.08679110705913\\
};
\addlegendentry{$\gamma_\xi$}

\addplot [color=mycolor3, dotted, line width=1.2pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.35	25.6334198180948\\
0.4	8.95375342890766\\
0.45	5.61012301714357\\
0.5	4.12254935241141\\
0.55	3.2724802033606\\
0.6	2.70772004161351\\
0.65	2.21374651904923\\
0.7	1.78586327911218\\
0.75	1.47417510257955\\
0.8	1.24757709171942\\
0.85	1.08450765382334\\
0.9	0.970843393220161\\
0.95	0.896638968200513\\
1	0.851289895830653\\
};
\addlegendentry{$\gamma_g$}

\addplot [color=mycolor4, dashdotted, line width=1.2pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.35	0.944101686878973\\
0.4	1.29092537665433\\
0.45	1.39311653295509\\
0.5	1.43965337424826\\
0.55	1.46395396666796\\
0.6	1.47600816282426\\
0.65	1.44919099072124\\
0.7	1.3571700009345\\
0.75	1.25962933596126\\
0.8	1.16362843514627\\
0.85	1.07115531744657\\
0.9	0.9819207238356\\
0.95	0.896174759940087\\
1	0.816005615951696\\
};
\addlegendentry{$\lambda_p$}

\addplot [gray, thick] coordinates {(0.335,0) (0.34,26)};

\end{axis}

\end{tikzpicture}%

==> plots/sens_sigma_tradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor2}{rgb}{0.267, 0.047, 0.329}   % dark purple
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal
\definecolor{mycolor5}{rgb}{0.478, 0.824, 0.318}   % green
\definecolor{mycolor6}{rgb}{1.0, 0.6, 0.2}        
%
\begin{tikzpicture}

\begin{axis}[
  width=1.6in,
  height=1.1in,
  at={(0.758in,0.523in)},
  scale only axis,
  xmin=0,
  xmax=110,
  separate axis lines,
  ymode=log,
  ymin=0.05,
  ymax=150,
  yminorticks=true,
  ylabel={\footnotesize $\gamma_\xi, \gamma_g, \lambda_p$},      % <<< right y-axis label
  ylabel style={font=\color{black}, yshift=0.9em},
  axis y line*=right,          % <<< right axis line
  axis x line*=none,           % <<< DON'T redraw x-axis
  yticklabel pos=right,
  xmajorgrids,
  ymajorgrids,
  % yminorgrids,
  grid style={dashed},
  ytick={0.1,1,10,100},       
  axis x line*=top,
  xtick=\empty,                            % ticks at 10^0 and 10^2
  yticklabels={{$0.1$},{$1$},{$10$},{$10^2$}},
  legend style={at={(0.97,0.47)}, fill=white, anchor=north east, legend cell align=left, nodes={scale=0.6, transform shape}}
]
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}

\addplot [color=mycolor2, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.556446857469742\\
23.1111111111111	0.209466535499259\\
45.2222222222222	0.145219773995414\\
67.3333333333333	0.124451721259083\\
89.4444444444444	0.0936795202955725\\
111.555555555556	0.0875966810148187\\
133.666666666667	0.0830648009318011\\
155.777777777778	0.0829046239696487\\
177.888888888889	0.078553978001286\\
200	0.0766348324900386\\
};
\addlegendentry{$\gamma_\xi$}

\addplot [color=mycolor3, dotted, line width=1.2pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	69.3990609890014\\
23.1111111111111	5.83051409588952\\
45.2222222222222	4.44927996326799\\
67.3333333333333	3.31380666039053\\
89.4444444444444	3.83344037500161\\
111.555555555556	3.16061191078473\\
133.666666666667	2.68006857488648\\
155.777777777778	2.11477806368691\\
177.888888888889	1.92326749167847\\
200	1.67414618205868\\
};
\addlegendentry{$\gamma_g$}

\addplot [color=mycolor4, dashdotted, line width=1.2pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	69.4371473085098\\
23.1111111111111	5.92262873901018\\
45.2222222222222	4.51236295093574\\
67.3333333333333	3.36601261719795\\
89.4444444444444	3.87528475309391\\
111.555555555556	3.19911424640859\\
133.666666666667	2.71607697254613\\
155.777777777778	2.15012806935029\\
177.888888888889	1.95654235697202\\
200	1.70579863919184\\
};
\addlegendentry{$\lambda_p$}

\end{axis}


\begin{axis}[
  width=1.6in,
  height=1.1in,
  at={(0.758in,0.523in)},
  scale only axis,
  xmin=0,
  xmax=110,
  xlabel={$k_1, k_2, k_3$},
  separate axis lines,
  ymode=log,
  ymin=1e4,
  ymax=1e6,
  yminorticks=true,
  ylabel={\small $\sigma^2$ (cond. of $P$)}, % <<< left y-axis label
  ylabel style={, yshift=-0.7em},
  axis y line*=left,          % <<< left axis line
  axis x line*=bottom,        % <<< shared x-axis
  xmajorgrids,
  ymajorgrids,
  % yminorgrids,
  grid style={dashed},
  legend style={at={(0.97,0.48)}, fill=none, anchor=north east, legend cell align=left,draw=none,  nodes={scale=0.6, transform shape}}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1                       22882.2784845198\\
23.1111111111111        76449.97809592652\\
45.2222222222222        169686.8720280791\\
67.3333333333333        209912.06698059\\
89.4444444444444        487021.8151602564\\
111.555555555556        517263.342795655\\
133.666666666667        536393.0786653651\\
155.777777777778        458725.3932567435\\
177.888888888889        495837.39608618716\\
200                     477924.83954424417\\
};
\addlegendentry{$\sigma^2$}
\end{axis}

\end{tikzpicture}%

==> plots/sensitivity_gamm1.tex <==
\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal

\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L_\mathrm{nom}$},
ymin=0.00,
ymax=1000,
ylabel style={font=\color{white!15!black}, yshift=-1em},
ylabel={$\gamma_\xi$},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
grid style={dashed},
% xtick={1,10},
legend style={at={(0.03,0.97)}, reverse legend, nodes={scale=0.65, transform shape}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}, line width=1pt]
  table[row sep=crcr]{%
1.251        77.011751581\\
2.03550964   52.28408018\\
3.31199001   45.77647871\\
5.38895892   36.174116649\\
8.76840756   27.933435879\\
14.2671288   29.31092003\\
23.2141313   21.8428656\\
37.77185302  11.75704728\\
61.4588098   10.22457897\\
100.         5.0276628007\\
};
\addlegendentry{GD}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
1.251        117.518815534\\
2.03550964    38.11954495\\
3.31199001    76.867013717\\
5.38895892   101.823848642\\
8.76840756   124.158050558\\
14.2671288   144.624527822\\
23.2141313   193.514343314\\
37.77185302  285.8710374753\\
61.4588098   393.132223286\\
100.         616.9727215245\\
};
\addlegendentry{NM}

\addplot [color=mycolor4, dashed, mark=x, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
1.251        117.518645\\
2.03550964   166.011176\\
3.31199001   237.971128\\
% 5.38895892   585.480606\\
8.76840756   270.642763\\
14.2671288   326.054272\\
23.2141313   594.51809272\\
37.77185302  876.884835\\
% 61.4588098   1510.298003\\
100.         899.32609788\\
};
\addlegendentry{TM}

\end{axis}
\end{tikzpicture}


==> plots/sensitivity_gamm2.tex <==
\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal

\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L_\mathrm{nom}$},
ymin=0.00,
ymax=200,
ylabel style={font=\color{white!15!black},
  anchor=south, yshift=-0.5em},
ylabel={$\gamma_g$},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
grid style={dashed},
% xtick={1,10},
legend style={at={(0.97,0.97)}, reverse legend, nodes={scale=0.65, transform shape}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}, line width=1pt]
  table[row sep=crcr]{%
1.251        0.720614457\\
2.03550964   51.79927294\\
3.31199001   45.9890178\\
5.38895892   36.26051913\\
8.76840756   28.354379\\
14.2671288   29.921558\\
23.2141313   22.8850304\\
37.77185302  13.13835192\\
61.4588098   11.8015029\\
100.         7.55258327\\
};
\addlegendentry{GD}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
1.251        0.59415971\\
2.03550964   11.948019\\
3.31199001   7.5027062\\
5.38895892   3.4112819\\
8.76840756   1.5787828\\
14.2671288   0.96857663\\
23.2141313   0.85406479\\
37.77185302  0.85725681\\
61.4588098   0.87104368\\
100.         0.88406697\\
};
\addlegendentry{NM}

\addplot [color=mycolor4, dashed, mark=x, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
1.251        0.594159308\\
2.03550964   146.9681832\\
3.31199001   173.599474\\
% 5.38895892   327.462554\\
8.76840756   102.5464942\\
14.2671288   67.423569476\\
23.2141313   69.587101255\\
37.77185302  61.79968246\\
61.4588098   64.5198716\\
100.         25.613581407\\
};
\addlegendentry{TM}

\end{axis}
\end{tikzpicture}


==> plots/sensitivity_lambda.tex <==
\definecolor{mycolor1}{rgb}{0.8, 0.2, 0.247}   % red
\definecolor{mycolor3}{rgb}{0.208, 0.373, 0.553}   % blue
\definecolor{mycolor4}{rgb}{0.133, 0.659, 0.518}   % teal

\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$L_\mathrm{nom}$},
ymin=0.00,
ymax=2.6,
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.15,0.5)},
  anchor=south, yshift=-0.5em},
ylabel={$\lambda_p$},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
grid style={dashed},
% xtick={1,10},
% tick label style={/pgf/number format/fixed}, % optional
legend style={at={(0.97,0.97)}, reverse legend, nodes={scale=0.65, transform shape}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}]

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}, line width=1pt]
  table[row sep=crcr]{%
1.251       0.0023609 \\
2.03550964    1.19591119\\
3.31199001    0.31923108\\
5.38895892    0.16870054\\
8.76840756    0.12326183\\
14.2671288    0.0825301 \\
23.2141313    0.06672526\\
37.77185302   0.04982391\\
61.4588098    0.03134629\\
100.          0.01953723\\
};
\addlegendentry{GD}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}, line width=1pt]
  table[row sep=crcr]{%
1.251     0.004255  \\
2.03550964 1.8359483 \\
3.31199001 0.55268209\\
5.38895892 0.22741888\\
8.76840756  0.11812157\\
14.2671288  0.06937018\\
23.2141313  0.03922371\\
37.77185302 0.02168277\\
61.4588098  0.01292884\\
100.         0.00730093\\
};
\addlegendentry{NM}


\addplot [color=mycolor4, dashed, mark=x, mark options={solid, mycolor4}, line width=1pt]
  table[row sep=crcr]{%
1.251        0.0042558 \\
2.03550964   2.5466957 \\
3.31199001   1.08528372\\
5.38895892   0.591041187\\
8.76840756   0.352766739\\
14.2671288   0.219299538\\
23.2141313   0.130538631\\
37.77185302  0.076729922\\
61.4588098   0.044630157\\
100.         0.024658646\\
};
\addlegendentry{TM}

\end{axis}
\end{tikzpicture}


==> plots/tracking/bounds_2gd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.23077,0.23077,0.23077}%
\definecolor{mycolor2}{rgb}{0.17692,0.17692,0.17692}%
\definecolor{mycolor3}{rgb}{0.60385,0.60385,0.60385}%
\definecolor{mycolor4}{rgb}{0.65769,0.65769,0.65769}%
\definecolor{mycolor5}{rgb}{0.71154,0.71154,0.71154}%
\definecolor{mycolor6}{rgb}{0.76538,0.76538,0.76538}%
\definecolor{mycolor7}{rgb}{0.81923,0.81923,0.81923}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.005,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
 legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, nodes={scale=0.6, transform shape}}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.00968626456246605\\
3	0.0278105073239736\\
4	0.041206083540581\\
5	0.054957191870036\\
6	0.0737403421362701\\
7	0.089032644215343\\
8	0.0938065155963688\\
9	0.0875924760718563\\
10	0.0737030029180131\\
11	0.0562973289388677\\
12	0.0388480704451579\\
13	0.0237163582179598\\
14	0.0122050688227036\\
15	0.00466151261509206\\
16	0.000770564637082293\\
17	0.000124977977341869\\
18	0.00230260614521203\\
19	0.00686577855877681\\
20	0.013761325424314\\
21	0.0232944645014542\\
22	0.0356546033306165\\
23	0.0504776048525054\\
24	0.066463326567557\\
25	0.0809673609204574\\
26	0.0898276221323754\\
27	0.0881943275595762\\
28	0.0735667018011182\\
29	0.0510615236875627\\
30	0.0323471208625477\\
31	0.0164110860119136\\
32	0.00182902641427404\\
33	0.00357478196698415\\
34	0.0204410978098543\\
35	0.036252604203338\\
36	0.0485067518173097\\
37	0.0657373172949942\\
38	0.0837075452230059\\
39	0.0932539631601604\\
40	0.0913444483848721\\
41	0.0801401436518974\\
42	0.0637169021142889\\
43	0.0459341361503341\\
44	0.029622294844981\\
45	0.0165105138114478\\
46	0.00732924332647511\\
47	0.00197385423844794\\
48	2.29896358434853e-05\\
49	0.00108640591029529\\
50	0.00469340203110617\\
51	0.0105935246280935\\
52	0.0189884162778864\\
53	0.0301767787184114\\
54	0.0440704719880215\\
55	0.0598078796072626\\
56	0.0753495486749734\\
57	0.0871455017837174\\
58	0.0904183341275696\\
59	0.0811360648975206\\
60	0.0606217761476905\\
61	0.0392358821273466\\
62	0.0233387606564596\\
63	0.00677866587724759\\
64	0.000307162698523113\\
65	0.0126627429545746\\
66	0.0304849294589331\\
67	0.0431757247720143\\
68	0.0579001273897781\\
69	0.076832342787924\\
70	0.0906564162624909\\
71	0.0934679615907247\\
72	0.0856791471568567\\
73	0.0709146665196489\\
74	0.0532879577969457\\
75	0.0360936130505968\\
76	0.0215067284842519\\
77	0.01066244831229\\
78	0.00376426575503957\\
79	0.000444867564700665\\
80	0.000307360111108734\\
81	0.00291107010651845\\
82	0.00785612507511785\\
83	0.0151704790276567\\
84	0.0251760846818366\\
85	0.0379963350154679\\
86	0.0531373733235635\\
87	0.0691008684850163\\
88	0.0829846812746177\\
89	0.0904090499365435\\
90	0.0866293673387906\\
91	0.0700386020775084\\
92	0.04739687717909\\
93	0.0297690639196204\\
94	0.0135218941919873\\
95	0.000660513874702721\\
96	0.00577194381300532\\
97	0.0235264313110933\\
98	0.0383092554114114\\
99	0.0509647572419011\\
100	0.0690004031881582\\
};
\addlegendentry{$\| \xi_k - \xi_k^\star \|$}

\addplot [color=white!55!black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.89478783027688\\
2	1.77205218346846\\
3	0.747924700403456\\
4	0.429593481647941\\
5	0.325718381509956\\
6	0.312084423323943\\
7	0.316188742389335\\
8	0.306005739260767\\
9	0.278074180211853\\
10	0.239521682939546\\
11	0.198403119229078\\
12	0.160475357705352\\
13	0.128963503288805\\
14	0.105261214880069\\
15	0.0895108306340622\\
16	0.0807223867151246\\
17	0.0770777682488458\\
18	0.0771987026639902\\
19	0.0813887026397969\\
20	0.0912877033206855\\
21	0.108488646656266\\
22	0.133731562122827\\
23	0.166756019566277\\
24	0.205966938618054\\
25	0.247645027272004\\
26	0.285115814176113\\
27	0.309005784596276\\
28	0.311291023585527\\
29	0.298904404586199\\
30	0.313068428067409\\
31	0.390134485036194\\
32	0.490678408678516\\
33	0.539882904061803\\
34	0.500121701795958\\
35	0.40292093433678\\
36	0.324784717619406\\
37	0.305890510798482\\
38	0.313781271386373\\
39	0.312260042415366\\
40	0.291398924454018\\
41	0.256274597575717\\
42	0.215381005100646\\
43	0.175604723808803\\
44	0.14116864183852\\
45	0.114136616241739\\
46	0.0951334392133801\\
47	0.0836403217861703\\
48	0.0780870205598002\\
49	0.0767146288742051\\
50	0.0790608673906721\\
51	0.0863592872076832\\
52	0.10037798205022\\
53	0.122247996892206\\
54	0.152139535466365\\
55	0.189085625740466\\
56	0.23036502941117\\
57	0.270601165522882\\
58	0.301359820863784\\
59	0.31312138724475\\
60	0.304049480433573\\
61	0.300280532127238\\
62	0.351245401382896\\
63	0.450984193953547\\
64	0.52953598923282\\
65	0.527008778718429\\
66	0.445726443749558\\
67	0.35040448183722\\
68	0.307707960102816\\
69	0.310183043205898\\
70	0.315183588262662\\
71	0.302269244898954\\
72	0.272064202369683\\
73	0.232588300606725\\
74	0.19168437149618\\
75	0.154671089829654\\
76	0.124413990490677\\
77	0.102069298588228\\
78	0.0875896334110354\\
79	0.0798020044105845\\
80	0.076850534916961\\
81	0.0775836676070324\\
82	0.0826028634133919\\
83	0.0936370919586766\\
84	0.112164799787727\\
85	0.138763819708543\\
86	0.17298614912274\\
87	0.21294405475187\\
88	0.254469083130185\\
89	0.290358296254907\\
90	0.311012912426142\\
91	0.309602449479526\\
92	0.297837529088344\\
93	0.321682146224493\\
94	0.407450718983022\\
95	0.504336564827353\\
96	0.539442178522371\\
97	0.485970245029585\\
98	0.386344532924435\\
99	0.317718437228313\\
100	0.306644645572651\\
};

\addplot [color=mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	82.8341513190523\\
2	49.8604560426756\\
3	30.2244680489611\\
4	18.7375025478965\\
5	12.1285767187314\\
6	8.48365087786011\\
7	6.52553989404522\\
8	5.35779396867534\\
9	4.48169266458458\\
10	3.71111101499136\\
11	3.01409479468604\\
12	2.40881424497863\\
13	1.92094122814243\\
14	1.56965109544246\\
15	1.35607914071692\\
16	1.25050771797398\\
17	1.20189365658276\\
18	1.17398800542246\\
19	1.16469978027182\\
20	1.21390534518092\\
21	1.37954603540886\\
22	1.6944185744655\\
23	2.15430447646675\\
24	2.73340431076092\\
25	3.38876864191585\\
26	4.05393975473128\\
27	4.64242146745588\\
28	5.08510806026644\\
29	5.41946194730055\\
30	5.86779084263037\\
31	6.66201181813651\\
32	7.63562087049643\\
33	8.26669254862258\\
34	8.21548703035821\\
35	7.57991590112339\\
36	6.78332605238738\\
37	6.1385218635589\\
38	5.6410415720616\\
39	5.14395708074477\\
40	4.56406581991053\\
41	3.91307926468684\\
42	3.24755271652975\\
43	2.62733315627643\\
44	2.09913098242196\\
45	1.69458642922789\\
46	1.42769380029553\\
47	1.28380401319957\\
48	1.21813616978183\\
49	1.18399241294423\\
50	1.16458164216806\\
51	1.18247069554311\\
52	1.29345647697261\\
53	1.5449323549657\\
54	1.94671983453281\\
55	2.48035649259338\\
56	3.11059010648903\\
57	3.78139414081857\\
58	4.41259556560557\\
59	4.92007492671634\\
60	5.28340372681438\\
61	5.64777961994302\\
62	6.28810218446406\\
63	7.23991056988598\\
64	8.07792062895702\\
65	8.32510203040817\\
66	7.8904685475417\\
67	7.10707865570559\\
68	6.38222348077058\\
69	5.83950497782906\\
70	5.35852207311268\\
71	4.81620009236528\\
72	4.18925204690121\\
73	3.52207024316564\\
74	2.87644674661657\\
75	2.30528473290308\\
76	1.84643007350793\\
77	1.52212485328425\\
78	1.33109883318537\\
79	1.23939434963073\\
80	1.19593030270674\\
81	1.17047095536843\\
82	1.16725994486759\\
83	1.2322064140643\\
84	1.42177573385108\\
85	1.76211289621496\\
86	2.24426807226353\\
87	2.83975245390496\\
88	3.50212040244993\\
89	4.16069739713712\\
90	4.72798644200552\\
91	5.14523194718575\\
92	5.47851048815484\\
93	5.97495049917555\\
94	6.82535703200712\\
95	7.78031794224035\\
96	8.31002494709971\\
97	8.13989207803098\\
98	7.44513962851697\\
99	6.66068750074513\\
100	6.04833008002406\\
};
\addplot [color=white!45!mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.54803559599819\\
2	1.84075108911149\\
3	0.805510828305359\\
4	0.456998922516222\\
5	0.336626545993326\\
6	0.315076398037118\\
7	0.316526054850014\\
8	0.30633634551788\\
9	0.279189773703481\\
10	0.241310585356843\\
11	0.200490971499242\\
12	0.162519341361647\\
13	0.13073530875966\\
14	0.106638593215389\\
15	0.0904526473485068\\
16	0.0812591177878325\\
17	0.0772937349563897\\
18	0.0771684412774845\\
19	0.0811081248455622\\
20	0.090676483852683\\
21	0.107451882809893\\
22	0.132208402347378\\
23	0.16473892981642\\
24	0.203524219909842\\
25	0.244964405747526\\
26	0.282553588987737\\
27	0.307083710855463\\
28	0.310495675413233\\
29	0.298979067759553\\
30	0.311993582037353\\
31	0.385928021489763\\
32	0.484796353477669\\
33	0.536007467672992\\
34	0.500715964641593\\
35	0.407054414831304\\
36	0.328799723176585\\
37	0.307310891843195\\
38	0.313513337011024\\
39	0.312045468860607\\
40	0.292062755083824\\
41	0.257793882045248\\
42	0.217383175455626\\
43	0.177699324564405\\
44	0.143073316737829\\
45	0.115687110205879\\
46	0.0962567149288273\\
47	0.0843374822753444\\
48	0.0784248490770822\\
49	0.0767818082839474\\
50	0.0788908837384886\\
51	0.0858978115859241\\
52	0.0995281921942423\\
53	0.120931429082828\\
54	0.150324690745201\\
55	0.186805191037629\\
56	0.227750656377193\\
57	0.267934427351129\\
58	0.299101792695403\\
59	0.31182106399087\\
60	0.303892884555701\\
61	0.300027992645336\\
62	0.348390616114264\\
63	0.445403233082921\\
64	0.524382761615818\\
65	0.525642177363311\\
66	0.448730838801572\\
67	0.354951620689035\\
68	0.310261234239583\\
69	0.310385409460166\\
70	0.314783228104353\\
71	0.302533423970627\\
72	0.27326308942204\\
73	0.23444076753578\\
74	0.193782077784638\\
75	0.156680976212043\\
76	0.12612527092527\\
77	0.103374253483848\\
78	0.0884592932973866\\
79	0.0802781198671951\\
80	0.0770214077336729\\
81	0.0775142009198794\\
82	0.0822735690823703\\
83	0.0929604179701714\\
84	0.111049220804505\\
85	0.137156456740984\\
86	0.170890114028227\\
87	0.210444154393276\\
88	0.251778356561658\\
89	0.287863950575664\\
90	0.309253744878389\\
91	0.309009244634501\\
92	0.29790995912924\\
93	0.3201493936711\\
94	0.402760263972425\\
95	0.498525388198568\\
96	0.536224315450574\\
97	0.487325184717424\\
98	0.390745027442764\\
99	0.321369764203021\\
100	0.307655121509715\\
};
\addplot [color=mycolor2, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	85.1649908854226\\
2	49.9490987476983\\
3	29.5483030064467\\
4	17.943947519688\\
5	11.4749248725203\\
6	8.0465108389181\\
7	6.27845520642868\\
8	5.2295340903855\\
9	4.41243446887497\\
10	3.66763184581363\\
11	2.98177831447356\\
12	2.38261200580868\\
13	1.90003857514398\\
14	1.55470846632522\\
15	1.34747259437072\\
16	1.24727805538262\\
17	1.20225879220123\\
18	1.17658687888022\\
19	1.16975081210823\\
20	1.22330961188659\\
21	1.39538479613675\\
22	1.71751167254151\\
23	2.18446211895423\\
24	2.76990148874333\\
25	3.42999812269753\\
26	4.09665581701801\\
27	4.68132413168183\\
28	5.11410772787997\\
29	5.43691140267744\\
30	5.8847369591297\\
31	6.69760353508682\\
32	7.69271696638859\\
33	8.32352104870484\\
34	8.24312906416362\\
35	7.5683330190875\\
36	6.74805908056866\\
37	6.1035755153929\\
38	5.61732500719699\\
39	5.12827600966905\\
40	4.54984463604173\\
41	3.89649800716833\\
42	3.22815501033409\\
43	2.60672712143368\\
44	2.07973315048916\\
45	1.67881899818766\\
46	1.41726279236666\\
47	1.27886084691146\\
48	1.21734114149804\\
49	1.18579947846264\\
50	1.16847813175737\\
51	1.18978137286533\\
52	1.3064376270313\\
53	1.56499273605684\\
54	1.97399741337405\\
55	2.51434582975254\\
56	3.15013425236709\\
57	3.82401935490458\\
58	4.45384169333183\\
59	4.95383012234381\\
60	5.30520194448948\\
61	5.66264328608991\\
62	6.31409471696156\\
63	7.28950892912011\\
64	8.13851392451222\\
65	8.36759041283985\\
66	7.89462196910968\\
67	7.0786252411815\\
68	6.34477104345429\\
69	5.81092524549832\\
70	5.34032560583042\\
71	4.80204900710934\\
72	4.17387802987701\\
73	3.50373345545485\\
74	2.85607345927216\\
75	2.28507601177831\\
76	1.82888493238412\\
77	1.50935106828476\\
78	1.32397151969518\\
79	1.23708244643821\\
80	1.19681988419001\\
81	1.1734429803036\\
82	1.1728911156399\\
83	1.24257640009643\\
84	1.43881604061251\\
85	1.78642360524066\\
86	2.27555832506763\\
87	2.87719263228568\\
88	3.54388213717469\\
89	4.2031949482911\\
90	4.76562271592875\\
91	5.17215643924493\\
92	5.49468122374219\\
93	5.99380318366638\\
94	6.86511954022776\\
95	7.83937852682799\\
96	8.36367828817703\\
97	8.1608758348338\\
98	7.42792771045585\\
99	6.62395643611333\\
100	6.01500375737602\\
};
\addplot [color=mycolor3, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.65899631743695\\
2	1.81763564218489\\
3	0.785272351292082\\
4	0.446935188057809\\
5	0.332368176984396\\
6	0.3136579818715\\
7	0.316096317873049\\
8	0.305959337376888\\
9	0.278580330459667\\
10	0.240501629340812\\
11	0.199608691017869\\
12	0.161679137153103\\
13	0.130012117359526\\
14	0.106069747812453\\
15	0.0900470494706049\\
16	0.0810014929272892\\
17	0.0771513611346283\\
18	0.0771123872596237\\
19	0.0811356728038952\\
20	0.0908099342711143\\
21	0.10771790276979\\
22	0.132621838740011\\
23	0.165296662054759\\
24	0.204198422748104\\
25	0.245689358368783\\
26	0.283211103808844\\
27	0.307505843752364\\
28	0.310530987776987\\
29	0.298720309036793\\
30	0.312100156601379\\
31	0.38703553939791\\
32	0.486415343821926\\
33	0.536929744588772\\
34	0.50015118155627\\
35	0.405335892720546\\
36	0.32714743994911\\
37	0.306543353055258\\
38	0.313328756148555\\
39	0.311861379236712\\
40	0.29160250794366\\
41	0.257067522944547\\
42	0.216519259993758\\
43	0.176831129241731\\
44	0.142295293979346\\
45	0.115051602713405\\
46	0.0957837552051974\\
47	0.0840215989268764\\
48	0.0782389082893911\\
49	0.0766919919525035\\
50	0.0788820155387918\\
51	0.0859837152897566\\
52	0.099736382193742\\
53	0.121282806283447\\
54	0.150824142451511\\
55	0.187436394854007\\
56	0.228465589127379\\
57	0.268638025110659\\
58	0.299643959225958\\
59	0.312027964768298\\
60	0.303713005103669\\
61	0.299871170014054\\
62	0.349067506143018\\
63	0.446940245066793\\
64	0.525739114515455\\
65	0.525726109183915\\
66	0.447376376181346\\
67	0.353111985337562\\
68	0.309107978219328\\
69	0.310035670621423\\
70	0.314653839273307\\
71	0.302199411159438\\
72	0.272635110063202\\
73	0.233616510212497\\
74	0.192901599580605\\
75	0.155856858713427\\
76	0.125426434952437\\
77	0.102832957628709\\
78	0.0880802789012081\\
79	0.0800424059340875\\
80	0.0768950572954337\\
81	0.0774715360692334\\
82	0.0823169570243796\\
83	0.0931144874558024\\
84	0.111339429322873\\
85	0.137594930403533\\
86	0.171470210926638\\
87	0.211132759942719\\
88	0.252501803310979\\
89	0.288494561350615\\
90	0.309618861427834\\
91	0.308976334451798\\
92	0.297650648907434\\
93	0.320402833002018\\
94	0.404020753962091\\
95	0.500114224691854\\
96	0.536925673668923\\
97	0.486510107676803\\
98	0.38894255142767\\
99	0.319842276446969\\
100	0.307027566187755\\
};
\addplot [color=white!15!black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	87.278123377706\\
2	49.8656236573195\\
3	28.7881934423134\\
4	17.1382005461203\\
5	10.8537700801043\\
6	7.6611840738564\\
7	6.08039517746174\\
8	5.13759030300899\\
9	4.36793776130108\\
10	3.6412231708988\\
11	2.96180342808281\\
12	2.3657744781849\\
13	1.88646093336484\\
14	1.54552164019537\\
15	1.34331609148104\\
16	1.24746730882667\\
17	1.20535806912569\\
18	1.1815603978105\\
19	1.17706772199451\\
20	1.23502260760194\\
21	1.41365497240307\\
22	1.74328106710807\\
23	2.21773941544855\\
24	2.81016027527039\\
25	3.47576068075374\\
26	4.14468826433778\\
27	4.72618976967008\\
28	5.14947597890509\\
29	5.46105846562025\\
30	5.90927456622897\\
31	6.74253817338128\\
32	7.76080268701714\\
33	8.39193191147364\\
34	8.28193107922368\\
35	7.56731499387508\\
36	6.72348695081318\\
37	6.08004595556404\\
38	5.60533491553677\\
39	5.12388408371823\\
40	4.54605851733985\\
41	3.88937996145639\\
42	3.21724853380283\\
43	2.59365862889868\\
44	2.06692111721779\\
45	1.66866089187239\\
46	1.41143346762577\\
47	1.27756609749708\\
48	1.21945615294464\\
49	1.19006899782106\\
50	1.17465101750058\\
51	1.19936717764982\\
52	1.32178809890976\\
53	1.58760615243678\\
54	2.00418407247265\\
55	2.55180881028639\\
56	3.19388142053338\\
57	3.87164294714791\\
58	4.50080786402128\\
59	4.99381401652088\\
60	5.33353835583558\\
61	5.68461072502547\\
62	6.34863945903605\\
63	7.34950386609743\\
64	8.21059399495203\\
65	8.42149601792151\\
66	7.90954115949524\\
67	7.06069973366058\\
68	6.31842861482805\\
69	5.79403959086447\\
70	5.3336742509282\\
71	4.79871508856075\\
72	4.16837494888614\\
73	3.49428976731387\\
74	2.84363282406727\\
75	2.27185035708695\\
76	1.81735984612713\\
77	1.50159928134917\\
78	1.3208721025141\\
79	1.23795337197239\\
80	1.2003235806579\\
81	1.17874085378854\\
82	1.18078156987834\\
83	1.25526839084301\\
84	1.45831703708663\\
85	1.81346995343272\\
86	2.31006340161135\\
87	2.91851771587979\\
88	3.5903116513869\\
89	4.25113127891758\\
90	4.80930766991682\\
91	5.20549849643486\\
92	5.5176387721846\\
93	6.0204948826871\\
94	6.9145442094887\\
95	7.90961509368871\\
96	8.4288989176662\\
97	8.1929040677648\\
98	7.42123815657595\\
99	6.59802597983317\\
100	5.99319855698714\\
};
\addplot [color=white!52!mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.02020883634804\\
2	1.74961172222284\\
3	0.730803551112573\\
4	0.422245778473367\\
5	0.323261828648827\\
6	0.31189051518484\\
7	0.316693163489999\\
8	0.306422199565565\\
9	0.278173994654185\\
10	0.239347157269722\\
11	0.198075301627364\\
12	0.160106578176369\\
13	0.128632868391818\\
14	0.105016909976268\\
15	0.0893765810611316\\
16	0.0806984209447891\\
17	0.0771451552788487\\
18	0.077340625016382\\
19	0.0816146152543866\\
20	0.0916334200083731\\
21	0.108995942021558\\
22	0.134431819022079\\
23	0.167663163279704\\
24	0.20706830079263\\
25	0.248884021200931\\
26	0.28637179233164\\
27	0.310091668410504\\
28	0.312021703722412\\
29	0.29935077574254\\
30	0.313934233775523\\
31	0.392135111564014\\
32	0.493336922080614\\
33	0.541928239964691\\
34	0.500664806533707\\
35	0.40222315206693\\
36	0.324067864141075\\
37	0.305999691322731\\
38	0.314416014051766\\
39	0.312842551174139\\
40	0.291655304041879\\
41	0.256206233927651\\
42	0.215103081062787\\
43	0.175241692508424\\
44	0.140814778582554\\
45	0.113852229606983\\
46	0.0949520161259877\\
47	0.0835719655425351\\
48	0.0781192427417745\\
49	0.0768262574233188\\
50	0.0792486515914925\\
51	0.086649930768609\\
52	0.100813446779934\\
53	0.122865174016692\\
54	0.152960341398274\\
55	0.190110082658211\\
56	0.231557364325433\\
57	0.271869400553938\\
58	0.302542059992814\\
59	0.314014896142754\\
60	0.304570234255417\\
61	0.300849975447369\\
62	0.352753128550011\\
63	0.453503761916102\\
64	0.531991816294073\\
65	0.528218740073321\\
66	0.445433295643691\\
67	0.349531503466522\\
68	0.307454779147652\\
69	0.310676470905503\\
70	0.315841854238783\\
71	0.302673068144113\\
72	0.272120205662554\\
73	0.232381474083507\\
74	0.191343219401224\\
75	0.15430427643036\\
76	0.124095262014635\\
77	0.101842472400643\\
78	0.0874745645372183\\
79	0.0797950248431832\\
80	0.0769311384917377\\
81	0.0777381654085396\\
82	0.082845964771651\\
83	0.0940072061437203\\
84	0.11270275351761\\
85	0.139498458492095\\
86	0.173927773599689\\
87	0.214074030627897\\
88	0.255721342689824\\
89	0.291600181198893\\
90	0.312049659611697\\
91	0.310266979638751\\
92	0.298287014688111\\
93	0.322712729914824\\
94	0.409630429412745\\
95	0.50698498395142\\
96	0.541271078091508\\
97	0.486251716617545\\
98	0.385546355953225\\
99	0.317115473163687\\
100	0.30688425316595\\
};
\addplot [color=gray!10!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	80.732351235869\\
2	49.8560119549767\\
3	30.9608373792849\\
4	19.5984491014901\\
5	12.8580227989377\\
6	8.99692367489722\\
7	6.83735019016294\\
8	5.53325710393616\\
9	4.58300283810426\\
10	3.77639967412071\\
11	3.06184641311159\\
12	2.44645997749238\\
13	1.95061920418718\\
14	1.59138683724967\\
15	1.36986863155313\\
16	1.25764593454836\\
17	1.2045690731917\\
18	1.17394652673287\\
19	1.16201891860576\\
20	1.20685947433392\\
21	1.36613632406814\\
22	1.67394106286139\\
23	2.12714733031939\\
24	2.70049782901257\\
25	3.35186119533362\\
26	4.01630772357132\\
27	4.6092571415254\\
28	5.06229621982645\\
29	5.40859412181735\\
30	5.85834693220622\\
31	6.6356232532724\\
32	7.58930664055643\\
33	8.22124193558264\\
34	8.19891342975538\\
35	7.6021610018967\\
36	6.82956464838092\\
37	6.18529199507567\\
38	5.6769858759979\\
39	5.17148364807953\\
40	4.58930382978631\\
41	3.93972120568264\\
42	3.27605376200865\\
43	2.65609927572605\\
44	2.12573493137022\\
45	1.71655780043099\\
46	1.44325839100568\\
47	1.29282196277652\\
48	1.22214363697052\\
49	1.1848436305654\\
50	1.16308066303584\\
51	1.17750049583198\\
52	1.28286251923215\\
53	1.52738836013805\\
54	1.92225574218341\\
55	2.44969022280028\\
56	3.0750528182533\\
57	3.74354090636899\\
58	4.37683743555445\\
59	4.89234514677614\\
60	5.26800108246104\\
61	5.63992860718383\\
62	6.27055041356626\\
63	7.20052534552272\\
64	8.02859531595714\\
65	8.29387927603682\\
66	7.89709587849753\\
67	7.14626806513637\\
68	6.43114388137926\\
69	5.88024527424815\\
70	5.38880186946718\\
71	4.84174175220134\\
72	4.21508823954248\\
73	3.5499063052063\\
74	2.90537188568961\\
75	2.33309994078677\\
76	1.87060424782839\\
77	1.54048396873541\\
78	1.34272871758842\\
79	1.24524263807793\\
80	1.19789167884615\\
81	1.16997225911864\\
82	1.16397393277564\\
83	1.224196417721\\
84	1.4071831600884\\
85	1.7404666776643\\
86	2.21606406031443\\
87	2.80601851775089\\
88	3.46481024091841\\
89	4.12340524155052\\
90	4.69617904077793\\
91	5.12455473344397\\
92	5.46901980935907\\
93	5.96384394244231\\
94	6.79510414477998\\
95	7.73221911731972\\
96	8.26774550962886\\
97	8.12988991758839\\
98	7.47300446165744\\
99	6.70852117066084\\
100	6.09360287388146\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.77448602858241\\
2	1.79473159862414\\
3	0.766079119029676\\
4	0.437812058147456\\
5	0.328743583762671\\
6	0.312667706284028\\
7	0.315987298543744\\
8	0.305850630005944\\
9	0.278209294953559\\
10	0.239906114125375\\
11	0.198913658905046\\
12	0.160998818436639\\
13	0.129422507336873\\
14	0.105611497586796\\
15	0.089733806880841\\
16	0.0808230758348695\\
17	0.0770796740048344\\
18	0.0771226114905097\\
19	0.0812291861986808\\
20	0.0910135011901908\\
21	0.108063127525965\\
22	0.1331289719804\\
23	0.165968194176512\\
24	0.205011593190826\\
25	0.246581644178107\\
26	0.284063858580342\\
27	0.30814534673178\\
28	0.31079527594563\\
29	0.298695004947052\\
30	0.312457945020599\\
31	0.388436396316509\\
32	0.488373897174404\\
33	0.538219430895251\\
34	0.499952055610253\\
35	0.403958526764231\\
36	0.325810407077529\\
37	0.306071058189969\\
38	0.313418707452639\\
39	0.311933175246317\\
40	0.291381484303058\\
41	0.256561576691155\\
42	0.215852630007577\\
43	0.17613387792893\\
44	0.141661403419757\\
45	0.114535701775613\\
46	0.0954101049695396\\
47	0.0837897897881095\\
48	0.078126677087026\\
49	0.0766698013209026\\
50	0.0789387262252336\\
51	0.0861374371546609\\
52	0.100019365652578\\
53	0.121721172069196\\
54	0.151428362389628\\
55	0.18819556636759\\
56	0.229335859064131\\
57	0.269525625158761\\
58	0.300395363839451\\
59	0.312460404066799\\
60	0.303764637648729\\
61	0.299954985710373\\
62	0.350018196589065\\
63	0.448798721398694\\
64	0.527454590157532\\
65	0.526180045363849\\
66	0.446374769783927\\
67	0.3515973553574\\
68	0.308258197448078\\
69	0.309969078585648\\
70	0.314787677478753\\
71	0.302111571838519\\
72	0.27223585076847\\
73	0.232999670731562\\
74	0.192203250302981\\
75	0.155187892581776\\
76	0.124856980627178\\
77	0.102398819839807\\
78	0.087791054412604\\
79	0.0798841601125925\\
80	0.0768383718451171\\
81	0.0774948031535083\\
82	0.08242668373902\\
83	0.0933398429409353\\
84	0.111710890382727\\
85	0.138130091189301\\
86	0.172168016700794\\
87	0.21196495449309\\
88	0.253397435918607\\
89	0.289324696054444\\
90	0.310204107915452\\
91	0.309173317444113\\
92	0.29762612796657\\
93	0.32091316307902\\
94	0.405582776502812\\
95	0.5020490763285\\
96	0.537996283627706\\
97	0.486057675317026\\
98	0.387476393033701\\
99	0.318626504639209\\
100	0.306691826452156\\
};
\addplot [color=mycolor1!50!mycolor2, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	89.5631032171536\\
2	49.831234263679\\
3	28.0704307997636\\
4	16.3899518463224\\
5	10.3001270918795\\
6	7.34083222739596\\
7	5.93228583678814\\
8	5.07876036126625\\
9	4.34484556741423\\
10	3.62933913967173\\
11	2.95237859251678\\
12	2.35703485098657\\
13	1.87928513248976\\
14	1.54140596943781\\
15	1.34311585144734\\
16	1.25074642927212\\
17	1.21099136151505\\
18	1.18879702785049\\
19	1.18659688268928\\
20	1.24903448601065\\
21	1.43439323366247\\
22	1.77181851036722\\
23	2.25428497928069\\
24	2.85438117255065\\
25	3.52629812901985\\
26	4.19830112702181\\
27	4.77727366808585\\
28	5.19142018197133\\
29	5.49204110407288\\
30	5.94151944097399\\
31	6.79700202352819\\
32	7.84015502462713\\
33	8.47220742597422\\
34	8.33205374036982\\
35	7.57682097936462\\
36	6.70939087420692\\
37	6.06760550446689\\
38	5.60467936723807\\
39	5.13035874867252\\
40	4.55227203765196\\
41	3.89127688875085\\
42	3.21436828569134\\
43	2.58764827471689\\
44	2.06021311072778\\
45	1.66365053006879\\
46	1.40979845005951\\
47	1.27960265372728\\
48	1.22426636136035\\
49	1.19667121536779\\
50	1.18303109739381\\
51	1.21120286186101\\
52	1.33952491551694\\
53	1.61284099573072\\
54	2.0374051485321\\
55	2.59292531175963\\
56	3.24205798448588\\
57	3.9245227473136\\
58	4.55375753628128\\
59	5.04025853026525\\
60	5.36857910883483\\
61	5.7137957788482\\
62	6.39188460279927\\
63	7.42013957176792\\
64	8.29445617892456\\
65	8.48704467350672\\
66	7.93527213823332\\
67	7.05314888731686\\
68	6.30290676988459\\
69	5.78847833923983\\
70	5.33815475884052\\
71	4.80576748106455\\
72	4.17230045872\\
73	3.4932813573188\\
74	2.83865053934714\\
75	2.26512486922551\\
76	1.81138135680818\\
77	1.49843482514611\\
78	1.3214425041528\\
79	1.24175056088493\\
80	1.20627913639879\\
81	1.18627293090173\\
82	1.19088891668506\\
83	1.27028107167927\\
84	1.48032459600887\\
85	1.84335349496692\\
86	2.34794117129621\\
87	2.96393608616589\\
88	3.64165612742813\\
89	4.30477145439973\\
90	4.85929129553166\\
91	5.2454541153479\\
92	5.54751164903984\\
93	6.05514737022612\\
94	6.9738342830252\\
95	7.99131382393293\\
96	8.50595755905039\\
97	8.23610641061276\\
98	7.42499580361346\\
99	6.58265449684859\\
100	5.9825733308453\\
};
\addplot [color=white!59!mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.80263491708355\\
2	1.78128487075531\\
3	0.725255781495488\\
4	0.428560734064844\\
5	0.33750342824679\\
6	0.331652370366056\\
7	0.33849609937264\\
8	0.327130139025889\\
9	0.296083788303464\\
10	0.253975288009334\\
11	0.20964810237295\\
12	0.1691688333112\\
13	0.135826253158247\\
14	0.110977187860982\\
15	0.0946753771661651\\
16	0.0857736400367635\\
17	0.0822622402481979\\
18	0.082687837309705\\
19	0.0874835106689\\
20	0.0984998607945952\\
21	0.117451588591041\\
22	0.145080729539059\\
23	0.181038328671215\\
24	0.223519008624131\\
25	0.268387148246679\\
26	0.308282653382576\\
27	0.332968774994642\\
28	0.333932967495433\\
29	0.319627322923187\\
30	0.336507771847543\\
31	0.423165962721087\\
32	0.532669065057993\\
33	0.582303063595011\\
34	0.533793843365746\\
35	0.425454301886886\\
36	0.342493550310123\\
37	0.325886688694934\\
38	0.336363224754167\\
39	0.334437063002843\\
40	0.310879946891741\\
41	0.272209816312163\\
42	0.227893946396772\\
43	0.185272905995312\\
44	0.148706577291517\\
45	0.120250967217045\\
46	0.100463335548786\\
47	0.0886984096997978\\
48	0.0831955990304633\\
49	0.0820520028176673\\
50	0.0848530406571656\\
51	0.0930336675207256\\
52	0.108533427713958\\
53	0.132531118475568\\
54	0.165145281867561\\
55	0.205257782468108\\
56	0.249827738502856\\
57	0.292906959331432\\
58	0.325241466661992\\
59	0.336548170514349\\
60	0.325382409236725\\
61	0.321647541249069\\
62	0.379786266358139\\
63	0.489953155383681\\
64	0.573052081785728\\
65	0.565126895252563\\
66	0.472566285618416\\
67	0.369011577058566\\
68	0.326317069355477\\
69	0.33199834200116\\
70	0.337890655915753\\
71	0.323051408214938\\
72	0.289501384035124\\
73	0.246470995636662\\
74	0.202452023257803\\
75	0.163006922649453\\
76	0.131037924585191\\
77	0.107654227816321\\
78	0.0927098715529908\\
79	0.0848628776262075\\
80	0.0820731188179974\\
81	0.083147724268022\\
82	0.0888447726560344\\
83	0.101098003718929\\
84	0.121485858469257\\
85	0.150571757121554\\
86	0.187802982636911\\
87	0.23105329454146\\
88	0.275695022301991\\
89	0.313796038823224\\
90	0.334898742168755\\
91	0.331867430034133\\
92	0.318518018864725\\
93	0.346360836028312\\
94	0.442306724216424\\
95	0.547121556633825\\
96	0.580924271722617\\
97	0.517678960765795\\
98	0.407448156845467\\
99	0.335475901884484\\
100	0.327220451332877\\
};
\addplot [color=white!14!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	78.7934296782719\\
2	49.9042666459508\\
3	31.7419050751862\\
4	20.5204823684781\\
5	13.6630865155431\\
6	9.59089967643603\\
7	7.22212523273312\\
8	5.76515452115715\\
9	4.7242372470395\\
10	3.86937665471737\\
11	3.12921286842702\\
12	2.49850350801024\\
13	1.99118577740675\\
14	1.62144054470863\\
15	1.38992411618134\\
16	1.26942601222676\\
17	1.21075627879504\\
18	1.17675609727991\\
19	1.16188902967276\\
20	1.2022773049141\\
21	1.35519701694162\\
22	1.65605601316678\\
23	2.10290745209492\\
24	2.67104922514366\\
25	3.31910785927328\\
26	3.9835772290061\\
27	4.5816636940814\\
28	5.04555588259038\\
29	5.40426479963735\\
30	5.85640258786731\\
31	6.61840473545552\\
32	7.55369165631474\\
33	8.18709961190334\\
34	8.19345185269507\\
35	7.63529865761968\\
36	6.88718974125702\\
37	6.24444652489655\\
38	5.72583296948898\\
39	5.21160187318923\\
40	4.62633663383698\\
41	3.97721561565172\\
42	3.31445843463349\\
43	2.69382895833788\\
44	2.16033938668131\\
45	1.74549543693192\\
46	1.46464834231708\\
47	1.30648628589865\\
48	1.22978726959603\\
49	1.18864354701571\\
50	1.16416605049051\\
51	1.17499136017667\\
52	1.2747182144729\\
53	1.51236243908301\\
54	1.90054522741103\\
55	2.42223308414377\\
56	3.04336692656972\\
57	3.71028015978414\\
58	4.34638937691481\\
59	4.87049890656913\\
60	5.25892038057006\\
61	5.63907910343573\\
62	6.26142592468511\\
63	7.17128804337793\\
64	7.99045128615532\\
65	8.27390641831169\\
66	7.91465246030261\\
67	7.19653619073491\\
68	6.49203636342791\\
69	5.93377802024377\\
70	5.43188739049794\\
71	4.87944215706272\\
72	4.252173705208\\
73	3.58803882605321\\
74	2.94365203261122\\
75	2.36932190062286\\
76	1.90218678308085\\
77	1.56515534431146\\
78	1.35948836225253\\
79	1.2551129802022\\
80	1.20304641873709\\
81	1.17217488746129\\
82	1.16318028329571\\
83	1.21863278524048\\
84	1.39506585008139\\
85	1.72145014502263\\
86	2.19085352655609\\
87	2.77585085189811\\
88	3.43177958454252\\
89	4.09113616534495\\
90	4.67003910192018\\
91	5.11002019585059\\
92	5.46617709192524\\
93	5.96048033637961\\
94	6.77431847622336\\
95	7.69499532236255\\
96	8.23678205375311\\
97	8.13094114070786\\
98	7.51178587684847\\
99	6.76789951899156\\
100	6.15140442273501\\
};
\addplot [color=mycolor5, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.15108294592583\\
2	1.72742581014546\\
3	0.714711131173598\\
4	0.415737690991775\\
5	0.321346729104595\\
6	0.312071713432351\\
7	0.317495679499685\\
8	0.307099454942861\\
9	0.278509182494953\\
10	0.239382505382652\\
11	0.197929400361318\\
12	0.159891134187232\\
13	0.128429083675473\\
14	0.104877210402522\\
15	0.0893300493794711\\
16	0.0807506349082549\\
17	0.0772817542440116\\
18	0.0775487147308481\\
19	0.0819076746792823\\
20	0.0920518994165556\\
21	0.109586903156989\\
22	0.135232426172189\\
23	0.168693215484379\\
24	0.208320199470632\\
25	0.250303941993002\\
26	0.287837535138312\\
27	0.311408515780117\\
28	0.312991832446275\\
29	0.300037448861899\\
30	0.31505918356629\\
31	0.394445062690196\\
32	0.496359220245649\\
33	0.54436530710792\\
34	0.501587700213497\\
35	0.401866674001963\\
36	0.32365875227323\\
37	0.306398063124962\\
38	0.31532399258575\\
39	0.313682662830082\\
40	0.292152339648251\\
41	0.256357230472225\\
42	0.215018526040888\\
43	0.175043671055672\\
44	0.140598338720278\\
45	0.113681080348194\\
46	0.094864657944256\\
47	0.0835839794465587\\
48	0.0782230754703833\\
49	0.0770048542739887\\
50	0.0795026519768708\\
51	0.0870103939565772\\
52	0.101327363399157\\
53	0.123575039690489\\
54	0.153893984041931\\
55	0.191273075707387\\
56	0.232917878218308\\
57	0.273335958259508\\
58	0.303947787096796\\
59	0.315145946369168\\
60	0.305330650119776\\
61	0.301666598323824\\
62	0.354546737287411\\
63	0.456366174112153\\
64	0.534832375604162\\
65	0.529818082486204\\
66	0.445498749016114\\
67	0.34897796800952\\
68	0.30749762003815\\
69	0.311449770026482\\
70	0.316764200823589\\
71	0.303324984291226\\
72	0.272405055514339\\
73	0.232379287150774\\
74	0.191178956871862\\
75	0.154086077584757\\
76	0.12389928869823\\
77	0.101717020112968\\
78	0.0874449139649735\\
79	0.0798627581891151\\
80	0.0770801749356592\\
81	0.077958700413677\\
82	0.0831568140563781\\
83	0.0944515305479325\\
84	0.113326764451238\\
85	0.140336837372438\\
86	0.174996638310947\\
87	0.215359550526258\\
88	0.257159635729273\\
89	0.293056107910353\\
90	0.313319750376769\\
91	0.311171202229338\\
92	0.29897781980474\\
93	0.324009095404812\\
94	0.412129288408774\\
95	0.510004392394595\\
96	0.543492480845848\\
97	0.486907599359765\\
98	0.385082683957437\\
99	0.316816433209629\\
100	0.307410370889196\\
};
\addplot [color=white!7!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	92.1319897412931\\
2	49.8986028261849\\
3	27.4203377468567\\
4	15.7099068332131\\
5	9.81598351997522\\
6	7.08160685879468\\
7	5.82783681706471\\
8	5.04768223592277\\
9	4.33958281965103\\
10	3.62976601098456\\
11	2.95211651849534\\
12	2.35547258769428\\
13	1.87785816717821\\
14	1.54188175652852\\
15	1.34653117659279\\
16	1.25689764944619\\
17	1.21903771028501\\
18	1.1982422586226\\
19	1.19832809677869\\
20	1.26537164500319\\
21	1.45766960111559\\
22	1.80324888098443\\
23	2.29428278161711\\
24	2.90280469772287\\
25	3.58189869409796\\
26	4.25781177214493\\
27	4.83489041761498\\
28	5.24021107637734\\
29	5.53006471034564\\
30	5.98166597458295\\
31	6.8612812924768\\
32	7.93117126616293\\
33	8.56475824292508\\
34	8.39378031409804\\
35	7.59692297128214\\
36	6.70566492049482\\
37	6.06605285473364\\
38	5.61511004887905\\
39	5.14743144347964\\
40	4.56820396967812\\
41	3.90188812677659\\
42	3.21918776781314\\
43	2.58834627452467\\
44	2.05924913879513\\
45	1.66344087871393\\
46	1.41205623636535\\
47	1.28474582396838\\
48	1.23163156251782\\
49	1.20553404874746\\
50	1.19359416802356\\
51	1.22530046282394\\
52	1.35969877809642\\
53	1.64079842634869\\
54	2.07382004554715\\
55	2.63791300840001\\
56	3.29493392175767\\
57	3.98296707108344\\
58	4.61301119611862\\
59	5.09345748019903\\
60	5.41055573976736\\
61	5.75038485687188\\
62	6.44406866576941\\
63	7.50177307723294\\
64	8.39052267028429\\
65	8.56458845679774\\
66	7.97197738259815\\
67	7.05593049405162\\
68	6.29803567939766\\
69	5.79400860522966\\
70	5.35350481874899\\
71	4.82293054874784\\
72	4.18536306914175\\
73	3.50039276444855\\
74	2.84078550792796\\
75	2.26454156385039\\
76	1.81059357100683\\
77	1.49953290920824\\
78	1.32542337374794\\
79	1.24829970193966\\
80	1.21458864681318\\
81	1.19599722221992\\
82	1.2032106896293\\
83	1.28764789627778\\
84	1.5049174743314\\
85	1.87620902184808\\
86	2.38938545841593\\
87	3.01369711291964\\
88	3.69821032520869\\
89	4.36443498585732\\
90	4.91588370736541\\
91	5.29228321702061\\
92	5.58449693461913\\
93	6.09796406963109\\
94	7.04329680934928\\
95	8.08488359167801\\
96	8.59525313978376\\
97	8.29073335005695\\
98	7.43923735013366\\
99	6.57771471663362\\
100	5.98291629792807\\
};
\addplot [color=white!66!mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	7.90683040115371\\
2	1.99775473182492\\
3	0.808172761873428\\
4	0.481814346199473\\
5	0.3828665771246\\
6	0.378229311917722\\
7	0.386531245719836\\
8	0.373359456815167\\
9	0.337593414317431\\
10	0.289303511230746\\
11	0.238625901065969\\
12	0.192453278944339\\
13	0.154495234519641\\
14	0.126265766775414\\
15	0.107801187093459\\
16	0.0977693189540989\\
17	0.0938597666791205\\
18	0.0944207927090912\\
19	0.0999767453518005\\
20	0.112665021863505\\
21	0.134444112815068\\
22	0.166146848434906\\
23	0.207356007653621\\
24	0.255984330348139\\
25	0.307269022014169\\
26	0.352750050669526\\
27	0.380688016897747\\
28	0.381390315336434\\
29	0.364794492723297\\
30	0.384568775188788\\
31	0.484634089557444\\
32	0.610096357049661\\
33	0.665874579776133\\
34	0.608882629876976\\
35	0.48410569822819\\
36	0.389666525965113\\
37	0.371710923303151\\
38	0.384177679677702\\
39	0.381857172226858\\
40	0.354621662656989\\
41	0.310194768332671\\
42	0.25947014225702\\
43	0.210811115774092\\
44	0.169149763768853\\
45	0.136793029323548\\
46	0.114348733995683\\
47	0.101057239667626\\
48	0.0948881029166199\\
49	0.0936648932268665\\
50	0.0969372184790013\\
51	0.10637389441901\\
52	0.124200227505256\\
53	0.151752121017863\\
54	0.189147549897952\\
55	0.235087852909224\\
56	0.286067133573722\\
57	0.335243069845852\\
58	0.371991399329269\\
59	0.384550973057546\\
60	0.371420956188527\\
61	0.367270498172454\\
62	0.434641979870381\\
63	0.561298959027201\\
64	0.655829239837505\\
65	0.645335628915814\\
66	0.53820466379462\\
67	0.419661769917689\\
68	0.371793266670247\\
69	0.379077131207081\\
70	0.385901202775666\\
71	0.368662585274567\\
72	0.330035319159779\\
73	0.280715198525514\\
74	0.230410897167117\\
75	0.185433075962984\\
76	0.149050627717043\\
77	0.122496854741477\\
78	0.105580950334555\\
79	0.0967486122405527\\
80	0.0936575334720068\\
81	0.0949581181777068\\
82	0.101547111053943\\
83	0.115653305740227\\
84	0.139076007442036\\
85	0.172442974185323\\
86	0.215103630113445\\
87	0.264602344506208\\
88	0.315611573558335\\
89	0.359016670661966\\
90	0.382831932962839\\
91	0.378964149155227\\
92	0.363542482189112\\
93	0.39599392926817\\
94	0.506643524397088\\
95	0.626537818896609\\
96	0.664049171210452\\
97	0.590231028934252\\
98	0.463493970591011\\
99	0.381813122990515\\
100	0.37337175456342\\
};
\addplot [color=white!21!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	77.0045247661358\\
2	50.0034562052292\\
3	32.5689128549857\\
4	21.5066676582502\\
5	14.5487560832805\\
6	10.272898261841\\
7	7.68987862397818\\
8	6.06469015796751\\
9	4.91550911839457\\
10	3.99803741638119\\
11	3.22214007326371\\
12	2.56927966796914\\
13	2.04579702715444\\
14	1.66210718060155\\
15	1.41788303765448\\
16	1.2869661502458\\
17	1.22118455012422\\
18	1.18288081232097\\
19	1.16460468451928\\
20	1.20034236894736\\
21	1.3468260997472\\
22	1.64078471101085\\
23	2.08154079211877\\
24	2.64496506749586\\
25	3.29038421545168\\
26	3.95561593595796\\
27	4.55953187645808\\
28	5.0348377982189\\
29	5.40650859141656\\
30	5.86204870994934\\
31	6.6104377088456\\
32	7.528826856791\\
33	8.16434070192019\\
34	8.19929368305739\\
35	7.67970828509364\\
36	6.95677329601145\\
37	6.31672096810741\\
38	5.78845588950308\\
39	5.26527610977338\\
40	4.67617118319806\\
41	4.02658482442102\\
42	3.36379364763757\\
43	2.74154628274464\\
44	2.2039530776203\\
45	1.78237006743347\\
46	1.4927565952034\\
47	1.32555496463298\\
48	1.24165009607749\\
49	1.19580876181148\\
50	1.16812461258929\\
51	1.17513650034941\\
52	1.26914218918812\\
53	1.49990160833148\\
54	1.88156780164121\\
55	2.39790945580829\\
56	3.01541822818754\\
57	3.68147951704236\\
58	4.32112819247192\\
59	4.85445760180587\\
60	5.25616089298207\\
61	5.64530610067347\\
62	6.26082079970849\\
63	7.15225984784312\\
64	7.96354300827228\\
65	8.26531492616858\\
66	7.94343498269496\\
67	7.25837829795744\\
68	6.56557154900945\\
69	6.00092333158129\\
70	5.48871174666073\\
71	4.93029525784653\\
72	4.30152634686987\\
73	3.63749366882485\\
74	2.99231355698884\\
75	2.41496778886691\\
76	1.94216786632899\\
77	1.59707053183114\\
78	1.3821989275615\\
79	1.26966292790052\\
80	1.21187701011556\\
81	1.1774146217406\\
82	1.16510764685143\\
83	1.21566413639754\\
84	1.38550055990212\\
85	1.7050697694152\\
86	2.16858193159962\\
87	2.74914909667694\\
88	3.402900761842\\
89	4.06375926224001\\
90	4.64946484841716\\
91	5.10159240236807\\
92	5.47003017211437\\
93	5.96495334970302\\
94	6.76307573363522\\
95	7.6686958852423\\
96	8.21722234256003\\
97	8.14326542497781\\
98	7.56189731208989\\
99	6.83942409923531\\
100	6.22249563790392\\
};
\addplot [color=mycolor6, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.28777367677427\\
2	1.70551141059986\\
3	0.699643998493503\\
4	0.410040424086401\\
5	0.319949334520138\\
6	0.312616932471671\\
7	0.31859386783137\\
8	0.308038769441392\\
9	0.279081578032864\\
10	0.23962881961927\\
11	0.197965558919415\\
12	0.159828495620316\\
13	0.128351330781635\\
14	0.104841343518877\\
15	0.0893707423795939\\
16	0.0808789345492206\\
17	0.0774878852608553\\
18	0.0778236780160881\\
19	0.0822689921857483\\
20	0.0925447673214978\\
21	0.110263842756141\\
22	0.136136564085396\\
23	0.169850363833589\\
24	0.209727874283135\\
25	0.251910958770827\\
26	0.289519761525439\\
27	0.312962907736633\\
28	0.31420701926295\\
29	0.300968858275364\\
30	0.316448336565279\\
31	0.397072671865288\\
32	0.499756912753846\\
33	0.547205856400567\\
34	0.502898424927497\\
35	0.401854486418154\\
36	0.323557713496931\\
37	0.307086579844812\\
38	0.316507762807482\\
39	0.314783737942921\\
40	0.292892996560686\\
41	0.256729432631976\\
42	0.215127978650051\\
43	0.175010399055763\\
44	0.140518588817946\\
45	0.113622345192493\\
46	0.0948707348129552\\
47	0.0836760965498698\\
48	0.0783986696623227\\
49	0.0772509672921168\\
50	0.0798238032698393\\
51	0.0874420700229077\\
52	0.101921736190948\\
53	0.124380393092319\\
54	0.154944219916964\\
55	0.192579410304705\\
56	0.234452382949698\\
57	0.275007394859466\\
58	0.30558374175823\\
59	0.316520641150988\\
60	0.30633557383032\\
61	0.302734840383518\\
62	0.356632993474648\\
63	0.459581909053857\\
64	0.538069863109875\\
65	0.531816760600131\\
66	0.445927801791702\\
67	0.348744851897735\\
68	0.307836909024543\\
69	0.312504858168199\\
70	0.317953804371164\\
71	0.304228249271963\\
72	0.272921106999209\\
73	0.23258285845657\\
74	0.191191647367153\\
75	0.154015905442614\\
76	0.123825243991462\\
77	0.101692204134994\\
78	0.0875002508033711\\
79	0.0800051813521563\\
80	0.0772980310595064\\
81	0.0782460432645875\\
82	0.0835365990521355\\
83	0.0949717934818394\\
84	0.114039279092515\\
85	0.141282298306976\\
86	0.176197108169766\\
87	0.21680602479992\\
88	0.25879025863999\\
89	0.294732828191103\\
90	0.314829658142427\\
91	0.312320505508504\\
92	0.29991429250751\\
93	0.325576704654877\\
94	0.414956279364944\\
95	0.513406703471267\\
96	0.54611775167845\\
97	0.487945074384128\\
98	0.384955805593923\\
99	0.316821570917374\\
100	0.308224219692532\\
};
\addplot [color=gray!30!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	94.4903776802154\\
2	49.804941365253\\
3	26.7019569678894\\
4	15.0300269604932\\
5	9.3683440677827\\
6	6.86652424587545\\
7	5.75721970058902\\
8	5.03880022702741\\
9	4.34915058416543\\
10	3.64087237065016\\
11	2.96007155606749\\
12	2.36047999409619\\
13	1.88174828070737\\
14	1.54662964713179\\
15	1.35334017887097\\
16	1.26579120865978\\
17	1.22944120164896\\
18	1.20989076851469\\
19	1.21229048258048\\
20	1.28409483425787\\
21	1.48358743243481\\
22	1.83773241181555\\
23	2.3379570921971\\
24	2.9557193998497\\
25	3.64290842392501\\
26	4.3236060134638\\
27	4.89943306953858\\
28	5.2962063851576\\
29	5.57543039650161\\
30	6.03001912081545\\
31	6.93579489609775\\
32	8.0344009932497\\
33	8.67015547742868\\
34	8.46754972061662\\
35	7.62783908723401\\
36	6.71234693753971\\
37	6.07533797729538\\
38	5.63653838311176\\
39	5.17499455436238\\
40	4.59372660401735\\
41	3.92105430441157\\
42	3.23150879805865\\
43	2.59551963626063\\
44	2.06377651579808\\
45	1.66778424954226\\
46	1.41799628527165\\
47	1.29285016904424\\
48	1.24147627767467\\
49	1.2166367093367\\
50	1.20635731745793\\
51	1.2417073255879\\
52	1.38239354115302\\
53	1.67161370847889\\
54	2.11362603074509\\
55	2.68703407971652\\
56	3.35283277729093\\
57	4.04734825235404\\
58	4.67896378467098\\
59	5.15378828689744\\
60	5.45979153935652\\
61	5.79466762949615\\
62	6.50555329004053\\
63	7.59490658301907\\
64	8.49937440523497\\
65	8.65463832590473\\
66	8.01996922857404\\
67	7.06914569698761\\
68	6.30379295652933\\
69	5.81055425837178\\
70	5.37962371526831\\
71	4.85008612168899\\
72	4.20741795557\\
73	3.51544214724642\\
74	2.84981797643998\\
75	2.26985347060706\\
76	1.81474314932249\\
77	1.50466344543311\\
78	1.33263998498407\\
79	1.25749734687907\\
80	1.22521076855694\\
81	1.20791670888759\\
82	1.2177817298119\\
83	1.30743593972352\\
84	1.53220779987161\\
85	1.91220727151404\\
86	2.43463149420018\\
87	3.06809972526411\\
88	3.76032859205232\\
89	4.43051159537038\\
90	4.97947501921672\\
91	5.34633404718042\\
92	5.62888931228053\\
93	6.14926236116811\\
94	7.12337533244883\\
95	8.19088788071638\\
96	8.69734502047445\\
97	8.35718942156647\\
98	7.46414446441673\\
99	6.58322390109348\\
100	5.99416860696142\\
};
\addplot [color=white!73!mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.49602021006778\\
2	2.06730326490922\\
3	0.958361305525568\\
4	0.542132780555134\\
5	0.385471838612651\\
6	0.347835841571295\\
7	0.343750687398961\\
8	0.331924720775803\\
9	0.303531523899905\\
10	0.263633151026422\\
11	0.220058287350066\\
12	0.179020518560283\\
13	0.144278407782159\\
14	0.117618870438922\\
15	0.0994195273782411\\
16	0.0888089610421173\\
17	0.0839742782937633\\
18	0.0834119788691529\\
19	0.0872495165314495\\
20	0.097052930784018\\
21	0.114493623158561\\
22	0.140453808894125\\
23	0.174791949572743\\
24	0.215986388273619\\
25	0.260335998335498\\
26	0.301079364459417\\
27	0.328539402174514\\
28	0.333986588079072\\
29	0.323015703641329\\
30	0.335547828430401\\
31	0.410663835638039\\
32	0.514549544860312\\
33	0.572536386516214\\
34	0.541235665465132\\
35	0.445935621231019\\
36	0.361829126387647\\
37	0.334872310897928\\
38	0.338752914274053\\
39	0.336956066873454\\
40	0.31660334118438\\
41	0.280938739172415\\
42	0.238121427148132\\
43	0.195471652175174\\
44	0.157807973466838\\
45	0.127671533012374\\
46	0.105988662645414\\
47	0.0924051968206976\\
48	0.0854070305248426\\
49	0.0831625022276526\\
50	0.0850366090205195\\
51	0.0921308164579013\\
52	0.106233471236654\\
53	0.128605268687111\\
54	0.159550877826852\\
55	0.198195973498091\\
56	0.24186347539249\\
57	0.285143315525103\\
58	0.319405782629342\\
59	0.334620717388604\\
60	0.327896986231008\\
61	0.323782980315907\\
62	0.372214447072011\\
63	0.472637729163403\\
64	0.558165054600903\\
65	0.565105241621523\\
66	0.488991414274823\\
67	0.390657642320206\\
68	0.339768385564991\\
69	0.336223771431759\\
70	0.33973478920307\\
71	0.327324504129058\\
72	0.297128057599291\\
73	0.256277766130852\\
74	0.212822637172844\\
75	0.172661180430879\\
76	0.139202101696952\\
77	0.113974429788535\\
78	0.0971461714330651\\
79	0.0876460547649165\\
80	0.0836016795961913\\
81	0.0837185543446135\\
82	0.0884291493558519\\
83	0.0994154561992253\\
84	0.118253204047197\\
85	0.145662677666536\\
86	0.181307441913556\\
87	0.223365220432458\\
88	0.267673059450233\\
89	0.30691429909246\\
90	0.331134178762188\\
91	0.33270504787919\\
92	0.321893128799835\\
93	0.3436892163507\\
94	0.428070943156037\\
95	0.529410297012495\\
96	0.573738798264882\\
97	0.527982771375331\\
98	0.428832330964434\\
99	0.353323276942483\\
100	0.334600522115202\\
};
\addplot [color=darkgray!75!mycolor5, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	96.9696895772046\\
2	49.7253148834672\\
3	26.0083815124202\\
4	14.397448727867\\
5	8.97746892521558\\
6	6.70017032817748\\
7	5.71892516257524\\
8	5.0500253303371\\
9	4.37214344219151\\
10	3.66182825237964\\
11	2.97573732015023\\
12	2.3717118592537\\
13	1.89069450006494\\
14	1.55544955125267\\
15	1.36340710359136\\
16	1.27735902832381\\
17	1.24219000698951\\
18	1.2237705934655\\
19	1.22854182593949\\
20	1.30529320273555\\
21	1.51228035168941\\
22	1.87546202300191\\
23	2.38556805519798\\
24	3.01345389072411\\
25	3.70971784685874\\
26	4.39611706101184\\
27	4.97134113612083\\
28	5.35980387491859\\
29	5.62847083207998\\
30	6.08691885348775\\
31	7.0210211822975\\
32	8.15048051559874\\
33	8.78906443277783\\
34	8.55387860911035\\
35	7.66984194372616\\
36	6.72952330052375\\
37	6.09547724929612\\
38	5.66896714116353\\
39	5.21304791885513\\
40	4.62882380401606\\
41	3.94872419608698\\
42	3.25123502767783\\
43	2.60903049554708\\
44	2.07363117170832\\
45	1.67651456244466\\
46	1.42748047609206\\
47	1.30383003321931\\
48	1.2537710650046\\
49	1.22999369809237\\
50	1.22136695513122\\
51	1.26049867124792\\
52	1.40772235950416\\
53	1.70545370716806\\
54	2.1570547849409\\
55	2.74058892823693\\
56	3.41612080211123\\
57	4.11808513495771\\
58	4.75205771183788\\
59	5.2216717286838\\
60	5.51664448067583\\
61	5.84696476064456\\
62	6.57674750353292\\
63	7.70011905901337\\
64	8.62168660073008\\
65	8.75779198613993\\
66	8.07962336584199\\
67	7.09294345150298\\
68	6.32021311221439\\
69	5.83812057942758\\
70	5.41651304242073\\
71	4.88722712450105\\
72	4.23843044022538\\
73	3.53835226315764\\
74	2.86562608434104\\
75	2.28090493979957\\
76	1.82366142391693\\
77	1.51367298342652\\
78	1.34298302024801\\
79	1.26929164312868\\
80	1.238143394071\\
81	1.22206557413882\\
82	1.23466488493922\\
83	1.32974078053894\\
84	1.56233830589617\\
85	1.95155212234603\\
86	2.48395102293796\\
87	3.12748367701831\\
88	3.82841041012729\\
89	4.50343857933686\\
90	5.05050111660626\\
91	5.40799337489198\\
92	5.68101426469237\\
93	6.20939745890369\\
94	7.21457796656137\\
95	8.30997994159839\\
96	8.8128853978951\\
97	8.43595278030025\\
98	7.49995057289124\\
99	6.59924946602241\\
100	6.01634209255018\\
};
\addplot [color=mycolor7, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.49602020837348\\
2	3.29970395757833\\
3	2.08323748610164\\
4	1.36219748545238\\
5	0.952107766048023\\
6	0.749639766525318\\
7	0.653301955691721\\
8	0.592249556596597\\
9	0.533449723838316\\
10	0.468343450591178\\
11	0.399564773394414\\
12	0.332830400520248\\
13	0.273246751686468\\
14	0.224216263482\\
15	0.187348937979642\\
16	0.162415852634653\\
17	0.147586759096088\\
18	0.140810534673678\\
19	0.141613934499952\\
20	0.151433778872199\\
21	0.17236989397463\\
22	0.205957471887025\\
23	0.252567853231593\\
24	0.310799078996682\\
25	0.376402368577892\\
26	0.441004337115668\\
27	0.49184049289695\\
28	0.515678795443573\\
29	0.514011621022476\\
30	0.52895964618996\\
31	0.614141450509116\\
32	0.749117860729642\\
33	0.851197233692558\\
34	0.852358015977994\\
35	0.758027213872348\\
36	0.645814614298638\\
37	0.584469572777547\\
38	0.566207428443284\\
39	0.554116008756496\\
40	0.526372528080564\\
41	0.479468769464371\\
42	0.419611617954382\\
43	0.35549253683325\\
44	0.294576658732055\\
45	0.241978744614456\\
46	0.200552742808937\\
47	0.171103754295891\\
48	0.152510076911918\\
49	0.142644064292605\\
50	0.140254412320194\\
51	0.146093209115309\\
52	0.162179499653695\\
53	0.190388960965646\\
54	0.231635668847958\\
55	0.285358102368877\\
56	0.34865060547157\\
57	0.414989059997701\\
58	0.473307339673167\\
59	0.509584938477215\\
60	0.516235677183189\\
61	0.516352964747729\\
62	0.569366122896829\\
63	0.691677095106577\\
64	0.818335581659794\\
65	0.865788316552406\\
66	0.804956075871764\\
67	0.688648972054649\\
68	0.602812538761223\\
69	0.571062706405072\\
70	0.560286211334198\\
71	0.54035919030592\\
72	0.50102510264604\\
73	0.445521172589585\\
74	0.382150418893095\\
75	0.319141160270082\\
76	0.262614670299064\\
77	0.216328188369347\\
78	0.181930144994971\\
79	0.159059173871656\\
80	0.145809641127364\\
81	0.140336614871057\\
82	0.142546374511422\\
83	0.154107527475391\\
84	0.17709747871191\\
85	0.212891361030114\\
86	0.261617368849648\\
87	0.321483731312252\\
88	0.387632322370751\\
89	0.450911432846975\\
90	0.498011295355575\\
91	0.516663246662137\\
92	0.513537068366858\\
93	0.537730749156904\\
94	0.635210937400249\\
95	0.771045548916368\\
96	0.859397646620401\\
97	0.841736547097272\\
98	0.737777337673553\\
99	0.631245029211837\\
100	0.579412641614549\\
};
\addplot [color=white!28!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	75.2479226233661\\
2	50.083377016029\\
3	33.3988825904247\\
4	22.5320050006046\\
5	15.5027236205536\\
6	11.0400528947551\\
7	8.24520739734237\\
8	6.44118983544687\\
9	5.16737671350995\\
10	4.1718924703885\\
11	3.34834003313928\\
12	2.66475865480219\\
13	2.11898340146038\\
14	1.71677470099486\\
15	1.45621125390385\\
16	1.31197789464525\\
17	1.23698543089288\\
18	1.19304857729886\\
19	1.17063258757396\\
20	1.20135179022005\\
21	1.3411978661188\\
22	1.62820116665176\\
23	2.06304200326409\\
24	2.6221832874185\\
25	3.26559397762583\\
26	3.93231837725322\\
27	4.54277826993673\\
28	5.03011678185184\\
29	5.4153834473192\\
30	5.87540693339152\\
31	6.61185469078311\\
32	7.51483768777754\\
33	8.15312764809768\\
34	8.21671709461512\\
35	7.73585333053973\\
36	7.03898101242807\\
37	6.40297268353717\\
38	5.86588967195531\\
39	5.33367263476688\\
40	4.74004570678593\\
41	4.08909929802947\\
42	3.42534216030628\\
43	2.80053351000121\\
44	2.25784226748413\\
45	1.82840734379313\\
46	1.5287253996014\\
47	1.35102036171691\\
48	1.25851856154997\\
49	1.20691852764486\\
50	1.17536705965033\\
51	1.17822237315348\\
52	1.26632339481611\\
53	1.49010585699887\\
54	1.86534334066364\\
55	2.37667628849785\\
56	2.99112118781581\\
57	3.6570336940217\\
58	4.30095694038514\\
59	4.84416747446837\\
60	5.2597450619781\\
61	5.65871067837453\\
62	6.26886847350362\\
63	7.14356736492576\\
64	7.94800871610823\\
65	8.26832438919719\\
66	7.98382457755025\\
67	7.33237714242649\\
68	6.65252820618174\\
69	6.0826459005587\\
70	5.56039424697375\\
71	4.9955156864039\\
72	4.36440655792744\\
73	3.69955019017927\\
74	3.05264051090706\\
75	2.47131285995748\\
76	1.99179392581547\\
77	1.63741334592228\\
78	1.41192391767986\\
79	1.28976819834227\\
80	1.22504598088117\\
81	1.18616643703554\\
82	1.17008962763163\\
83	1.21551814852782\\
84	1.37862365873646\\
85	1.69137703165216\\
86	2.14922999725007\\
87	2.72584280524581\\
88	3.37807367456712\\
89	4.04117024177526\\
90	4.63438004846319\\
91	5.09925915292673\\
92	5.4806506379403\\
93	5.97738997381733\\
94	6.76150686032037\\
95	7.65344778088909\\
96	8.20924210967363\\
97	8.16716849811109\\
98	7.6238366700052\\
99	6.92379371533228\\
100	6.3077655051748\\
};
\addplot [color=white!80!mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	9.75420979120527\\
2	2.37682382670173\\
3	0.956438192890955\\
4	0.575624158531066\\
5	0.461404361799825\\
6	0.458066832525039\\
7	0.468639481303563\\
8	0.452415885559567\\
9	0.408679703074273\\
10	0.34989645733645\\
11	0.288391638882583\\
12	0.232477722716822\\
13	0.186597558705446\\
14	0.152545445509678\\
15	0.130336398486345\\
16	0.118329485441201\\
17	0.113705854128816\\
18	0.114472976325011\\
19	0.121302177644177\\
20	0.136812915025013\\
21	0.163379375712441\\
22	0.201993738278988\\
23	0.25212803206654\\
24	0.31122142723067\\
25	0.373452063211146\\
26	0.428497923253613\\
27	0.462068389942177\\
28	0.462447991058578\\
29	0.442028244547153\\
30	0.466610156736745\\
31	0.589243165174301\\
32	0.74181839652996\\
33	0.808346065330361\\
34	0.737355114342784\\
35	0.584852094110487\\
36	0.470746658493303\\
37	0.450182529000873\\
38	0.465873210037072\\
39	0.462898527372829\\
40	0.42947813336145\\
41	0.375302884959864\\
42	0.313670873409922\\
43	0.254695495371074\\
44	0.204300402316692\\
45	0.165234621653955\\
46	0.138202022501995\\
47	0.122255176708169\\
48	0.114909179325674\\
49	0.113521909261302\\
50	0.117575155525738\\
51	0.129127771513945\\
52	0.150889349450658\\
53	0.184466886797112\\
54	0.229982753855758\\
55	0.28583673366627\\
56	0.347738832172532\\
57	0.407334600046187\\
58	0.451676623283396\\
59	0.466485531318203\\
60	0.4501217954935\\
61	0.445240550568333\\
62	0.528096558560923\\
63	0.682648980739295\\
64	0.796792187110952\\
65	0.782343584076389\\
66	0.650780635469925\\
67	0.506757763413455\\
68	0.449798482423834\\
69	0.459561604853734\\
70	0.467926065496938\\
71	0.44666930320755\\
72	0.399466901586338\\
73	0.339462528879314\\
74	0.278435490621483\\
75	0.223986147084438\\
76	0.180024235995547\\
77	0.148006267576163\\
78	0.127672966583187\\
79	0.117114459708087\\
80	0.113476554662938\\
81	0.115138596947661\\
82	0.123224776329541\\
83	0.140461055991212\\
84	0.169024420539722\\
85	0.209657198901932\\
86	0.261547736029551\\
87	0.321686257936446\\
88	0.383562834340461\\
89	0.436060227684545\\
90	0.464596359882342\\
91	0.459427326555714\\
92	0.440530372759322\\
93	0.480670110741143\\
94	0.616104288566427\\
95	0.761672014681816\\
96	0.805832870536292\\
97	0.714449856133581\\
98	0.559810722844896\\
99	0.461419859561901\\
100	0.45235719431558\\
};
\addplot [color=gray!70!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	99.5980212166771\\
2	49.6698708415309\\
3	25.3443888237814\\
4	13.8137183070604\\
5	8.64166772328365\\
6	6.57812247331682\\
7	5.70885060468172\\
8	5.07893844526543\\
9	4.40736594664179\\
10	3.69206330919661\\
11	2.99881655782626\\
12	2.38897918214618\\
13	1.90455366202374\\
14	1.56823315459023\\
15	1.37666895243635\\
16	1.29159028655118\\
17	1.25731757164103\\
18	1.23994706302425\\
19	1.24717305053441\\
20	1.32908839659146\\
21	1.54391679015081\\
22	1.91667017973386\\
23	2.43742265218904\\
24	3.07639329968782\\
25	3.78278511390416\\
26	4.47585656476131\\
27	5.05114092826615\\
28	5.43149258670782\\
29	5.6896133241047\\
30	6.15281256750248\\
31	7.11757261431153\\
32	8.2802057092947\\
33	8.92231825325739\\
34	8.65343948196637\\
35	7.72334058539108\\
36	6.75740875072121\\
37	6.12662295286334\\
38	5.71254419761639\\
39	5.26173665777687\\
40	4.67361564989016\\
41	3.98496925725682\\
42	3.27837888730394\\
43	2.62883749189621\\
44	2.08873530696581\\
45	1.6895432545871\\
46	1.44043943118289\\
47	1.3176582279187\\
48	1.26853434767852\\
49	1.24565894178182\\
50	1.2387036552328\\
51	1.28178199430085\\
52	1.43583189792208\\
53	1.74252255699921\\
54	2.20438147398442\\
55	2.79893020081717\\
56	3.48522717194923\\
57	4.19567067443723\\
58	4.83281914240735\\
59	5.29761844882317\\
60	5.58156539211021\\
61	5.90769710146826\\
62	6.65818234851905\\
63	7.818139847485\\
64	8.75830151215398\\
65	8.8748099165392\\
66	8.15145963039025\\
67	7.12760220275453\\
68	6.34746229193286\\
69	5.87685486408863\\
70	5.46432091672201\\
71	4.93448731293303\\
72	4.27849438888338\\
73	3.56916030342842\\
74	2.88818933033978\\
75	2.29763061723738\\
76	1.83726077899703\\
77	1.52648059616443\\
78	1.35640608538232\\
79	1.28368287073116\\
80	1.25342700474308\\
81	1.23851394506003\\
82	1.25395565632892\\
83	1.35469065048096\\
84	1.59548714660175\\
85	1.99448803626056\\
86	2.5376641019564\\
87	3.19224704469842\\
88	3.9029247795628\\
89	4.58373331063866\\
90	5.12948571242669\\
91	5.47773969721616\\
92	5.74129304677417\\
93	6.2788357377026\\
94	7.31755184912007\\
95	8.44297545864007\\
96	8.94269352647135\\
97	8.5276541673048\\
98	7.54702296683194\\
99	6.62598764767254\\
100	6.04958635609273\\
};
\addplot [color=white!56!mycolor5, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	13.9288559506009\\
2	3.27162767136162\\
3	1.31111193829993\\
4	0.796981533509183\\
5	0.644205350474776\\
6	0.642474342769191\\
7	0.657924582573547\\
8	0.634769141345875\\
9	0.572856821484869\\
10	0.490019010009382\\
11	0.403598416848161\\
12	0.325200279960561\\
13	0.260986530374809\\
14	0.213420379890098\\
15	0.182484002126361\\
16	0.165839006427125\\
17	0.159504571649105\\
18	0.160698229711785\\
19	0.170411638647421\\
20	0.192359876890256\\
21	0.229874468084435\\
22	0.284323767905793\\
23	0.354936336421654\\
24	0.438075900969281\\
25	0.525504662047765\\
26	0.602643537948023\\
27	0.649353157050881\\
28	0.649239498816833\\
29	0.62017534998866\\
30	0.655541649183307\\
31	0.829502073921954\\
32	1.04428963542182\\
33	1.13613590143849\\
34	1.03387786435398\\
35	0.818155542365239\\
36	0.658564436312648\\
37	0.631362056391909\\
38	0.654151179984793\\
39	0.649730164394361\\
40	0.602260896978298\\
41	0.525787670840839\\
42	0.439093328798584\\
43	0.356334609684953\\
44	0.285749646000229\\
45	0.231132640910499\\
46	0.193427362045152\\
47	0.171268206285777\\
48	0.161135557762766\\
49	0.15931651875733\\
50	0.165122543892138\\
51	0.181492451103414\\
52	0.212244951212059\\
53	0.259617907790175\\
54	0.323754706220394\\
55	0.402373810797712\\
56	0.489398850282058\\
57	0.57302125221354\\
58	0.634974743321941\\
59	0.655188284326443\\
60	0.631612351122312\\
61	0.624987268653656\\
62	0.742931772870931\\
63	0.961235415253535\\
64	1.12078771735888\\
65	1.09811577008435\\
66	0.911150506878536\\
67	0.708610154469678\\
68	0.630160899310354\\
69	0.645129068162247\\
70	0.65696634711577\\
71	0.626624317599474\\
72	0.55985592764442\\
73	0.475343452837535\\
74	0.389627872529793\\
75	0.313307125445624\\
76	0.251796781810362\\
77	0.207089391381195\\
78	0.178783486470125\\
79	0.164163608709484\\
80	0.159203976419858\\
81	0.16165177307252\\
82	0.173136102125452\\
83	0.197515517836675\\
84	0.237838995261525\\
85	0.295122589742914\\
86	0.368195604785991\\
87	0.452788321610572\\
88	0.539692416350983\\
89	0.613210413310188\\
90	0.652803833029485\\
91	0.644891378892646\\
92	0.618103655885097\\
93	0.675568167712729\\
94	0.867448856894656\\
95	1.07204269301078\\
96	1.13219253995947\\
97	1.00132694163413\\
98	0.782940699790914\\
99	0.645744442843032\\
100	0.63463276235281\\
};
\addplot [color=gray, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	73.5266396893125\\
2	50.1464336229359\\
3	34.2322831967026\\
4	23.5969970509097\\
5	16.5271951311791\\
6	11.8972749217368\\
7	8.89662841804157\\
8	6.90649881018569\\
9	5.4929520533384\\
10	4.40322942142104\\
11	3.51825448176757\\
12	2.79336662671953\\
13	2.21736039188965\\
14	1.79052933853818\\
15	1.50870109427298\\
16	1.34715331102386\\
17	1.25997342125623\\
18	1.20844291029503\\
19	1.18073715570928\\
20	1.20579470218347\\
21	1.33860894701679\\
22	1.61845827705886\\
23	2.04746044307348\\
24	2.60268531614236\\
25	3.24468109312808\\
26	3.9136206765972\\
27	4.53136499684877\\
28	5.03141878589084\\
29	5.4310066179472\\
30	5.89667263381753\\
31	6.62288400408836\\
32	7.51196811583326\\
33	8.15375683768997\\
34	8.24614102509782\\
35	7.80434349203666\\
36	7.13463876898599\\
37	6.5042461118865\\
38	5.95939362795256\\
39	5.41822123129165\\
40	4.81949313539078\\
41	4.16634369538448\\
42	3.50071084255559\\
43	2.87240084393486\\
44	2.32360159341235\\
45	1.8851600346793\\
46	1.57402105679427\\
47	1.38418714643423\\
48	1.2814597509271\\
49	1.22278417496941\\
50	1.18648487596046\\
51	1.18467184480741\\
52	1.26655155175717\\
53	1.48314848245384\\
54	1.85194596073397\\
55	2.35853406905577\\
56	2.9704297920116\\
57	3.6368774769805\\
58	4.2858221218167\\
59	4.83962327862658\\
60	5.26975069409306\\
61	5.67946060033445\\
62	6.28578837092701\\
63	7.14544681225933\\
64	7.94411531287146\\
65	8.28329303008439\\
66	8.03634584479086\\
67	7.41926836605245\\
68	6.75385949598858\\
69	6.18011839472338\\
70	5.64830189740383\\
71	5.07660121937391\\
72	4.4423821952615\\
73	3.77580867844644\\
74	3.1262438483043\\
75	2.53996085517616\\
76	2.0526391706433\\
77	1.68769336241474\\
78	1.45004591846205\\
79	1.31660100800216\\
80	1.243469380343\\
81	1.19910691133111\\
82	1.17861363045843\\
83	1.21853706404403\\
84	1.37465526085677\\
85	1.6804845223759\\
86	2.13282549532897\\
87	2.70590204954696\\
88	3.3572376348974\\
89	4.02330659963789\\
90	4.62475470335373\\
91	5.10306044818438\\
92	5.49817121531566\\
93	5.99799420105135\\
94	6.76984264093742\\
95	7.64949973583988\\
96	8.21315264862042\\
97	8.20309757837496\\
98	7.69824963587488\\
99	7.02187099433957\\
100	6.40829581028116\\
};

\addplot [color=gray!90!mycolor1, dashed, line width=1.1pt]
  table[row sep=crcr]{%
1	102.266008322287\\
2	49.5831222315554\\
3	24.6843807954759\\
4	13.2673448758945\\
5	8.35436930942048\\
6	6.49486082097185\\
7	5.72334303946862\\
8	5.12376631618834\\
9	4.45409908910378\\
10	3.73131767771265\\
11	3.02921446677472\\
12	2.41223173539827\\
13	1.92328434562639\\
14	1.5849512818441\\
15	1.39312603705083\\
16	1.30852485826641\\
17	1.27489860552055\\
18	1.25852086101992\\
19	1.26830796264469\\
20	1.35563579394085\\
21	1.57870262322594\\
22	1.96163293173247\\
23	2.49388016088197\\
24	3.1449860961462\\
25	3.86264396220318\\
26	4.56342318704485\\
27	5.13945377844869\\
28	5.51185945295759\\
29	5.75938417466736\\
30	6.22825897142469\\
31	7.22620266473314\\
32	8.4245426447652\\
33	9.07092911343804\\
34	8.76706821066885\\
35	7.78888257701894\\
36	6.79634511232505\\
37	6.16906158622377\\
38	5.76756101318567\\
39	5.32134923855802\\
40	4.72835579854503\\
41	4.02998025708346\\
42	3.31305750819529\\
43	2.65499099685062\\
44	2.10909197262668\\
45	1.70685332390905\\
46	1.45686636702919\\
47	1.33436050129403\\
48	1.28582834022339\\
49	1.2637234247745\\
50	1.25848137734363\\
51	1.30569774463796\\
52	1.46690440669266\\
53	1.7830651196337\\
54	2.25592961959955\\
55	2.86246905896879\\
56	3.56065151965824\\
57	4.28068034782877\\
58	4.92186650841143\\
59	5.38223638930748\\
60	5.65510321893174\\
61	5.9773893603893\\
62	6.75051619672124\\
63	7.94985793194756\\
64	8.91023993461627\\
65	9.00662483563696\\
66	8.23614630783155\\
67	7.17352958303807\\
68	6.38583653211223\\
69	5.92704489384441\\
70	5.52334027475651\\
71	4.99213893606852\\
72	4.32782914371232\\
73	3.60801410841105\\
74	2.91758408537438\\
75	2.32005028558263\\
76	1.85552889566868\\
77	1.5430717407067\\
78	1.37291980095371\\
79	1.30071869549848\\
80	1.27114159515526\\
81	1.25736647208693\\
82	1.27578228350243\\
83	1.38244793650414\\
84	1.63187077666874\\
85	2.04130433930371\\
86	2.59614479736362\\
87	3.26285326416019\\
88	3.98441833226484\\
89	4.67200183143408\\
90	5.21704838887685\\
91	5.55614948007779\\
92	5.81024675171418\\
93	6.35815891023641\\
94	7.43309073108564\\
95	8.59086357268381\\
96	9.08776655825667\\
97	8.63308353051942\\
98	7.60586409751118\\
99	6.66376199107386\\
100	6.09418712693721\\
};
\addlegendentry{\cref{thm:tracking:variational}}

\addplot [color=white!90!black, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	5.49602021588722\\
2	3.38209095700693\\
3	2.17732068991854\\
4	1.44430717382677\\
5	1.01705517210489\\
6	0.799516772189633\\
7	0.692289915781457\\
8	0.62400721835225\\
9	0.560331780546221\\
10	0.491579699209105\\
11	0.419706954619584\\
12	0.350136866246407\\
13	0.287917924169005\\
14	0.236501932566596\\
15	0.19757507212605\\
16	0.170967778576119\\
17	0.15486857000004\\
18	0.147201125628575\\
19	0.14744948976226\\
20	0.157029958029927\\
21	0.178061506090292\\
22	0.212124097429576\\
23	0.25963424490622\\
24	0.319212645027659\\
25	0.386585721927991\\
26	0.453274152818972\\
27	0.506288990946164\\
28	0.532045691387575\\
29	0.531663763496291\\
30	0.547270256123832\\
31	0.633378981202283\\
32	0.770652427656209\\
33	0.876239295532009\\
34	0.880577877162807\\
35	0.787422004037827\\
36	0.673995181499202\\
37	0.610278384385173\\
38	0.58995130400802\\
39	0.576515055622691\\
40	0.547781583685059\\
41	0.499770705519715\\
42	0.438436790562732\\
43	0.372463307828767\\
44	0.309458055648083\\
45	0.254729554688579\\
46	0.211311808321913\\
47	0.180144897880928\\
48	0.160182955807307\\
49	0.149312335596565\\
50	0.146254377669292\\
51	0.151734754997598\\
52	0.167779577035624\\
53	0.196303990078115\\
54	0.238271383712347\\
55	0.293155718053175\\
56	0.358050222444728\\
57	0.426363489511585\\
58	0.486858296142481\\
59	0.525211667351883\\
60	0.53344582683304\\
61	0.534429803379884\\
62	0.588099250403262\\
63	0.712061366798473\\
64	0.841849915858866\\
65	0.892849844643614\\
66	0.834171350211795\\
67	0.717573302453023\\
68	0.629636575625276\\
69	0.595575714969525\\
70	0.58317196826692\\
71	0.562170459878957\\
72	0.521824154609034\\
73	0.46501062990236\\
74	0.399931327325957\\
75	0.33490790822988\\
76	0.27624430537532\\
77	0.227888918983074\\
78	0.191646246915865\\
79	0.167256474648402\\
80	0.152852847724258\\
81	0.146575935473204\\
82	0.148299812219842\\
83	0.159684330408065\\
84	0.182834981450213\\
85	0.219175198356379\\
86	0.268877068669221\\
87	0.330165969691027\\
88	0.398148253131239\\
89	0.463548961272622\\
90	0.512811474237625\\
91	0.5332983221511\\
92	0.531331693365219\\
93	0.556141944924404\\
94	0.654722087149632\\
95	0.793114385839975\\
96	0.885049788012616\\
97	0.870326546860248\\
98	0.767118338842943\\
99	0.659059782861944\\
100	0.604826705793292\\
};
\addlegendentry{\cref{thm:tracking:sector}}

\end{axis}

\end{tikzpicture}%

==> plots/tracking/bounds_gd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57692,0.57692,0.57692}%
\definecolor{mycolor2}{rgb}{0.17692,0.17692,0.17692}%
\definecolor{mycolor3}{rgb}{0.60385,0.60385,0.60385}%
\definecolor{mycolor4}{rgb}{0.20385,0.20385,0.20385}%
\definecolor{mycolor5}{rgb}{0.63077,0.63077,0.63077}%
\definecolor{mycolor6}{rgb}{0.65769,0.65769,0.65769}%
\definecolor{mycolor7}{rgb}{0.68462,0.68462,0.68462}%
\definecolor{mycolor8}{rgb}{0.28462,0.28462,0.28462}%
\definecolor{mycolor9}{rgb}{0.71154,0.71154,0.71154}%
\definecolor{mycolor10}{rgb}{0.76538,0.76538,0.76538}%
\definecolor{mycolor11}{rgb}{0.81923,0.81923,0.81923}%
\definecolor{mycolor12}{rgb}{0.84615,0.84615,0.84615}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.005,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
 legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, nodes={scale=0.6, transform shape}}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.0490515250627161\\
3	0.0674339311328878\\
4	0.0514601217823109\\
5	0.0618174923261299\\
6	0.121888750997786\\
7	0.17689981085787\\
8	0.207377713932451\\
9	0.210618937040663\\
10	0.191858307816622\\
11	0.159172831956119\\
12	0.1204099613017\\
13	0.0818974312674906\\
14	0.0482989505749332\\
15	0.0228036300101913\\
16	0.00671482362402497\\
17	0.00216842478890293\\
18	0.00990342728631725\\
19	0.0211199737019435\\
20	0.0369233255657385\\
21	0.0576634939262593\\
22	0.0837288009327347\\
23	0.114925497925178\\
24	0.149477739607743\\
25	0.182860338409532\\
26	0.206774493367891\\
27	0.209330688932629\\
28	0.178830322829977\\
29	0.114849731538094\\
30	0.0515328625145276\\
31	0.0466295389531552\\
32	0.0213385926388556\\
33	0.0309066224546535\\
34	0.0646412194560342\\
35	0.0605198453666314\\
36	0.0480892643761601\\
37	0.0953853517727872\\
38	0.15641167784365\\
39	0.198103177500593\\
40	0.212354324068642\\
41	0.201834780909838\\
42	0.173928169229175\\
43	0.136825068102747\\
44	0.0975512793516703\\
45	0.0614389741035792\\
46	0.0322836364439115\\
47	0.0123006327106662\\
48	0.000990187148456138\\
49	0.00642314421442864\\
50	0.0159180950896237\\
51	0.0297738468388408\\
52	0.0484088916650516\\
53	0.0722292121106372\\
54	0.101391468951634\\
55	0.134912606927007\\
56	0.169556578964963\\
57	0.198678453220939\\
58	0.211702057538502\\
59	0.196014114886748\\
60	0.144522555398945\\
61	0.0729768821592506\\
62	0.0450358832566422\\
63	0.0376090275265155\\
64	0.0091456658782503\\
65	0.0548554780860266\\
66	0.0666105010506741\\
67	0.0484214743522437\\
68	0.0704235084816265\\
69	0.132338359516546\\
70	0.183958150812627\\
71	0.209751323889113\\
72	0.208796851221242\\
73	0.187108693491053\\
74	0.15288591221708\\
75	0.113770110813855\\
76	0.0757995049445168\\
77	0.0433806482596789\\
78	0.019445075359612\\
79	0.00484745195645748\\
80	0.00336786044372912\\
81	0.0114879284374762\\
82	0.0234481642073321\\
83	0.0400536240511106\\
84	0.0616670359551507\\
85	0.088638179585076\\
86	0.120583057878317\\
87	0.15534766606914\\
88	0.187830159741735\\
89	0.209055524053357\\
90	0.206753820588179\\
91	0.170088988804797\\
92	0.102365583780398\\
93	0.046920758824264\\
94	0.045768697386782\\
95	0.0130980257715592\\
96	0.0388173236974382\\
97	0.0666209592642247\\
98	0.0569244682074624\\
99	0.0520460203886479\\
100	0.106111480295754\\
};
\addlegendentry{$\| \xi_k - \xi_k^\star \|$}

\addplot [color=white!15!black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	66.2418466284613\\
2	45.3102502330285\\
3	30.7482513403669\\
4	21.0399871399857\\
5	14.5674193035038\\
6	10.2517864825099\\
7	7.37227591653217\\
8	5.4349656377293\\
9	4.09869618521782\\
10	3.13826686585204\\
11	2.41828696783458\\
12	1.86674223302399\\
13	1.45108572369577\\
14	1.15845407734247\\
15	0.975650576985694\\
16	0.872260869105551\\
17	0.804559227451806\\
18	0.750715294075881\\
19	0.694942689797324\\
20	0.655046031153594\\
21	0.686296020087604\\
22	0.836822057120022\\
23	1.10736094322333\\
24	1.47495515764787\\
25	1.91609146602063\\
26	2.40376413883367\\
27	2.9021789610816\\
28	3.37088929515439\\
29	3.78047682494936\\
30	4.13095855967882\\
31	4.45473449632273\\
32	4.78919988732064\\
33	5.10737996384408\\
34	5.39709545078624\\
35	5.42928140345336\\
36	5.16995214722381\\
37	4.73053980864329\\
38	4.22501548080969\\
39	3.71047973453404\\
40	3.20343039746382\\
41	2.71063252679808\\
42	2.24383536028304\\
43	1.82047822657313\\
44	1.46034621118364\\
45	1.18181985295561\\
46	0.994114954944399\\
47	0.884917613886223\\
48	0.819598222320604\\
49	0.766794851404041\\
50	0.715560879615197\\
51	0.665347906747951\\
52	0.660027517978682\\
53	0.758425466376272\\
54	0.981559878821126\\
55	1.311763838172\\
56	1.72522850958047\\
57	2.19735936937391\\
58	2.69619321701643\\
59	3.18193001227947\\
60	3.61811561579182\\
61	3.99088186304542\\
62	4.32037998098728\\
63	4.64825258493934\\
64	4.98026412600336\\
65	5.29866632561403\\
66	5.45471336122962\\
67	5.30763643764564\\
68	4.92680986684087\\
69	4.43838785108891\\
70	3.92403841412158\\
71	3.41303639745999\\
72	2.91328157348939\\
73	2.43380624918353\\
74	1.99003454498929\\
75	1.60118741599505\\
76	1.28681203841696\\
77	1.06133376211698\\
78	0.922682124306149\\
79	0.844057846391923\\
80	0.786264045887274\\
81	0.7377135516759\\
82	0.68405235040671\\
83	0.652671256092806\\
84	0.702264023396268\\
85	0.874332531948342\\
86	1.16298969296414\\
87	1.54461973941277\\
88	1.99568891629533\\
89	2.48791885650444\\
90	2.98411817317403\\
91	3.44433758763929\\
92	3.84301012021142\\
93	4.18604214099477\\
94	4.50972823107983\\
95	4.84583190387904\\
96	5.16737374927432\\
97	5.42503654948695\\
98	5.40431062651836\\
99	5.1051544147579\\
100	4.64794714468475\\
};

\addplot [color=mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.6126000160866\\
2	3.77579465865028\\
3	2.29290766601525\\
4	1.4588645954675\\
5	1.0072913226336\\
6	0.798147263723163\\
7	0.705852744421776\\
8	0.64733394925428\\
9	0.586324015134512\\
10	0.515239587981513\\
11	0.438762906745802\\
12	0.364351896105678\\
13	0.298201809558305\\
14	0.244242123770348\\
15	0.204211922642185\\
16	0.177694764303857\\
17	0.162450262446225\\
18	0.156075195453228\\
19	0.158100815466264\\
20	0.170299442023071\\
21	0.195147503610405\\
22	0.234385920820552\\
23	0.288359277267967\\
24	0.355334389505502\\
25	0.430264257226827\\
26	0.503326238791658\\
27	0.559684235698376\\
28	0.584224772498037\\
29	0.579574413288269\\
30	0.596325927882692\\
31	0.696833736266915\\
32	0.853984824627606\\
33	0.968834434951831\\
34	0.963251188866093\\
35	0.847584434009947\\
36	0.715870847627748\\
37	0.647747209223202\\
38	0.630443479954589\\
39	0.618758133689268\\
40	0.587429908196215\\
41	0.533376989760811\\
42	0.464625327189114\\
43	0.391605515099678\\
44	0.322938983732709\\
45	0.26432513998161\\
46	0.218793936606557\\
47	0.187024318008799\\
48	0.167515919405548\\
49	0.157697705384754\\
50	0.156140942294936\\
51	0.163815720758535\\
52	0.183132900083638\\
53	0.216255758251552\\
54	0.264171580248269\\
55	0.326128160272876\\
56	0.398639763226577\\
57	0.474020230754368\\
58	0.539356013794772\\
59	0.578475012150407\\
60	0.583135597954177\\
61	0.581589198289737\\
62	0.644077930193122\\
63	0.787510064480142\\
64	0.932747763855894\\
65	0.981905650362295\\
66	0.9042266025148\\
67	0.76550923557939\\
68	0.667428322756706\\
69	0.6345791419008\\
70	0.625164538724286\\
71	0.603420343016322\\
72	0.558231875005243\\
73	0.494323626599742\\
74	0.421877547499664\\
75	0.350538877861009\\
76	0.287233766943885\\
77	0.236046455620283\\
78	0.198618767876478\\
79	0.174305538016614\\
80	0.160747298241343\\
81	0.155774992387848\\
82	0.159358271719067\\
83	0.173524824628294\\
84	0.200706338729306\\
85	0.242445405410727\\
86	0.298798733119268\\
87	0.367577856309777\\
88	0.443027827630157\\
89	0.514429360111765\\
90	0.56634094049648\\
91	0.584843119147543\\
92	0.578727803522187\\
93	0.606684239762215\\
94	0.721565208907559\\
95	0.879144752500323\\
96	0.977334662321013\\
97	0.949699981088875\\
98	0.823438753980084\\
99	0.699244869497281\\
100	0.642575939955434\\
};

\addplot [color=white!55!black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.30837544947514\\
2	3.69412352268973\\
3	2.28728396753796\\
4	1.474958579318\\
5	1.02417173675182\\
6	0.808523902231166\\
7	0.709622519790528\\
8	0.647048334020286\\
9	0.584499009585194\\
10	0.513449512368687\\
11	0.437666319037707\\
12	0.36400832778559\\
13	0.298374901977003\\
14	0.244599703054695\\
15	0.204438108313261\\
16	0.177559514724958\\
17	0.16184366331231\\
18	0.154966417822359\\
19	0.156432927142243\\
20	0.167914079661128\\
21	0.191796804433307\\
22	0.229792283810119\\
23	0.282276963635442\\
24	0.347618280654115\\
25	0.420969659199424\\
26	0.492840744517959\\
27	0.548832098526904\\
28	0.574147171356518\\
29	0.570905500742798\\
30	0.587423445618612\\
31	0.684215681133636\\
32	0.836598561975182\\
33	0.94989366343649\\
34	0.947795285195898\\
35	0.838387640053098\\
36	0.711108184284652\\
37	0.643415475534966\\
38	0.624730343006149\\
39	0.612275559119088\\
40	0.581460088944511\\
41	0.528801006709767\\
42	0.461697118848523\\
43	0.390119073746475\\
44	0.322465998824963\\
45	0.264389835821244\\
46	0.21896908329117\\
47	0.18698424802138\\
48	0.167071149683766\\
49	0.156779062566545\\
50	0.154706870107529\\
51	0.16174883901014\\
52	0.180213985943373\\
53	0.21221044506119\\
54	0.258732794659889\\
55	0.319098638147386\\
56	0.389976599030299\\
57	0.463956023861723\\
58	0.52852806481203\\
59	0.567937116608183\\
60	0.573906956063595\\
61	0.573178052286489\\
62	0.63336852856562\\
63	0.771944510716518\\
64	0.913855245821167\\
65	0.964445343246898\\
66	0.892375966301043\\
67	0.759383078755809\\
68	0.66332014977264\\
69	0.62946616631655\\
70	0.618848700813371\\
71	0.597094926949247\\
72	0.553010874257173\\
73	0.490714342147594\\
74	0.4198356439174\\
75	0.349702375624708\\
76	0.287130963295011\\
77	0.236222042330535\\
78	0.198699502381873\\
79	0.17404305649807\\
80	0.160029623342745\\
81	0.15456352455275\\
82	0.157575924711307\\
83	0.170991921095436\\
84	0.197163734234463\\
85	0.23761571670026\\
86	0.292447250079342\\
87	0.359584843901859\\
88	0.433494642953923\\
89	0.503812209434783\\
90	0.555536895448168\\
91	0.574995242053024\\
92	0.570219424560399\\
93	0.597391306539677\\
94	0.708098632313567\\
95	0.86117467758731\\
96	0.958638978055642\\
97	0.935217751610725\\
98	0.815235727733067\\
99	0.694813334639746\\
100	0.638052956975186\\
};

\addplot [color=mycolor2, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	67.6784758139117\\
2	45.2088969554574\\
3	29.9761945678593\\
4	20.0829258517049\\
5	13.6638272123476\\
6	9.50175081223776\\
7	6.79974889710475\\
8	5.02279769528487\\
9	3.81139335924922\\
10	2.93854961705126\\
11	2.27658514863259\\
12	1.7638213699083\\
13	1.37682901381097\\
14	1.10905280251528\\
15	0.949208560735994\\
16	0.864452893449574\\
17	0.808654714983514\\
18	0.759923703158527\\
19	0.70457926427438\\
20	0.664399134558253\\
21	0.698874097691073\\
22	0.857294504900599\\
23	1.13836255523135\\
24	1.51768497145738\\
25	1.97119347603001\\
26	2.4713773741768\\
27	2.98187113050422\\
28	3.46196600130103\\
29	3.88265302384282\\
30	4.24462595518749\\
31	4.58068191642035\\
32	4.9296236259408\\
33	5.26319372367221\\
34	5.55254621980139\\
35	5.56635388483558\\
36	5.27952235153292\\
37	4.81202286421548\\
38	4.28109008076378\\
39	3.74374944848138\\
40	3.21630775558497\\
41	2.7062124896038\\
42	2.22623374795686\\
43	1.79467488304649\\
44	1.43204233592864\\
45	1.15729671220797\\
46	0.979009569023483\\
47	0.881443900903377\\
48	0.825524294750205\\
49	0.777669205903326\\
50	0.726896511171328\\
51	0.675389636848671\\
52	0.671018519547396\\
53	0.775310632358853\\
54	1.00804054980062\\
55	1.34953124707529\\
56	1.77514199775085\\
57	2.25979246095181\\
58	2.77094476371708\\
59	3.2683457477263\\
60	3.71566068758883\\
61	4.0996972037881\\
62	4.44107291242535\\
63	4.78226969597803\\
64	5.13023220254843\\
65	5.45664727536308\\
66	5.60109716235109\\
67	5.42906968050916\\
68	5.01970174665803\\
69	4.50466983080538\\
70	3.96650401759784\\
71	3.43407132995764\\
72	2.91561190693854\\
73	2.42112533512447\\
74	1.96698989805476\\
75	1.57318522557874\\
76	1.25994287518456\\
77	1.04177983723578\\
78	0.914414495925263\\
79	0.846548103883384\\
80	0.795721671980224\\
81	0.749281977049802\\
82	0.694614466806363\\
83	0.66274520416208\\
84	0.716107773487204\\
85	0.896533578082538\\
86	1.19592917861023\\
87	1.5894072493733\\
88	2.05290457683345\\
89	2.55760854074445\\
90	3.06577154393664\\
91	3.53728041627752\\
92	3.94707850659136\\
93	4.30170325989179\\
94	4.6378989296456\\
95	4.988979414194\\
96	5.32439753711582\\
97	5.57839570529537\\
98	5.5370584454485\\
99	5.20985497142438\\
100	4.72493367874312\\
};
\addplot [color=mycolor3, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.22075911993892\\
2	3.73482314637972\\
3	2.35794594985681\\
4	1.54182519523406\\
5	1.07765853185623\\
6	0.848491860924462\\
7	0.739450355868677\\
8	0.670347213218927\\
9	0.603793674109905\\
10	0.530102088614947\\
11	0.452253833476211\\
12	0.376719457158256\\
13	0.309278743181756\\
14	0.253782794278892\\
15	0.212053917264005\\
16	0.183833002462464\\
17	0.167048453757583\\
18	0.159378674849158\\
19	0.160288015900822\\
20	0.171402765141003\\
21	0.195099644705077\\
22	0.233116286510151\\
23	0.28587299842895\\
24	0.351782950541481\\
25	0.426037091990696\\
26	0.499157872066268\\
27	0.556697594940146\\
28	0.58367936217325\\
29	0.581792343914335\\
30	0.598711507301695\\
31	0.695125906445264\\
32	0.847901133431638\\
33	0.963441318191008\\
34	0.964755168343413\\
35	0.857985328488055\\
36	0.73097568774716\\
37	0.661541313047454\\
38	0.640871010426673\\
39	0.627185142027755\\
40	0.595783235941108\\
41	0.542694460225444\\
42	0.474944177833465\\
43	0.402369961669069\\
44	0.333421342508288\\
45	0.273887545045479\\
46	0.22699885672849\\
47	0.193666544087719\\
48	0.172620990437219\\
49	0.161453984921934\\
50	0.15874921879349\\
51	0.165357955121887\\
52	0.183565482528753\\
53	0.21549481631423\\
54	0.262180567912346\\
55	0.322987170799542\\
56	0.394625811301623\\
57	0.46971206105146\\
58	0.535720546536572\\
59	0.576781931876084\\
60	0.584309677752361\\
61	0.584442431574054\\
62	0.644446229691524\\
63	0.782885876380445\\
64	0.926246327301487\\
65	0.979956470670233\\
66	0.911102517872919\\
67	0.779458446462542\\
68	0.682303094955721\\
69	0.646366535100075\\
70	0.634168985336524\\
71	0.611614265176286\\
72	0.567093343626202\\
73	0.504270325150925\\
74	0.432543115452125\\
75	0.361225069782912\\
76	0.297244650375136\\
77	0.244854549233315\\
78	0.205920569022837\\
79	0.180033691463607\\
80	0.165036994120971\\
81	0.158842261076556\\
82	0.161343413167432\\
83	0.174429090623283\\
84	0.200450637742713\\
85	0.240964520775703\\
86	0.296115838643816\\
87	0.36387654660108\\
88	0.438747896322708\\
89	0.510371378164506\\
90	0.563682117233814\\
91	0.584793629163515\\
92	0.58125521383686\\
93	0.608639221666793\\
94	0.718973745019576\\
95	0.872720340984574\\
96	0.972723087830506\\
97	0.952733087473654\\
98	0.835065179495632\\
99	0.714484867869104\\
100	0.655817543945733\\
};
\addplot [color=mycolor4, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	64.8969573809096\\
2	45.4469312576309\\
3	31.5619303191146\\
4	22.0652447472581\\
5	15.5647316524078\\
6	11.1122109716982\\
7	8.06086689530694\\
8	5.95822796501741\\
9	4.48402564071592\\
10	3.41903858766151\\
11	2.62409891858381\\
12	2.01914895931495\\
13	1.56322882346169\\
14	1.23688122465907\\
15	1.02416432953765\\
16	0.896410747901583\\
17	0.812309031010591\\
18	0.750021179803354\\
19	0.691559025618647\\
20	0.650547748814668\\
21	0.677982862931844\\
22	0.820833572622663\\
23	1.0817783226797\\
24	1.43915520955279\\
25	1.86986710714236\\
26	2.34727861721223\\
27	2.8360169200321\\
28	3.29573741574024\\
29	3.69646615597123\\
30	4.03742297963668\\
31	4.35058468534506\\
32	4.67214637486347\\
33	4.97639045860702\\
34	5.2672381133149\\
35	5.31766666738126\\
36	5.08495501443625\\
37	4.67233467040124\\
38	4.19066052992599\\
39	3.69713798679929\\
40	3.20853928730017\\
41	2.73108695364297\\
42	2.27564191424305\\
43	1.85888430712444\\
44	1.49997461984469\\
45	1.21677639102568\\
46	1.01899288931738\\
47	0.897306275757348\\
48	0.821383885951372\\
49	0.7623123769304\\
50	0.709411281219946\\
51	0.659600490060008\\
52	0.652906478038573\\
53	0.74559790654024\\
54	0.959936064381228\\
55	1.2802015040282\\
56	1.68332438191669\\
57	2.14508531417263\\
58	2.63396225503909\\
59	3.11045305843835\\
60	3.53783083379875\\
61	3.90141955534328\\
62	4.22081993173284\\
63	4.53694692172922\\
64	4.85456773883601\\
65	5.16606579254038\\
66	5.33395991415433\\
67	5.21121638109203\\
68	4.85777384107346\\
69	4.39450670917662\\
70	3.90227302335077\\
71	3.4108064206997\\
72	2.92779042852702\\
73	2.46143158567218\\
74	2.02631498929335\\
75	1.64100059497282\\
76	1.32444029393275\\
77	1.09093286378255\\
78	0.940268373523645\\
79	0.849808324413881\\
80	0.783758469359879\\
81	0.731800942008489\\
82	0.67810824061152\\
83	0.64657357938884\\
84	0.692322185138856\\
85	0.856584375806173\\
86	1.1356330788205\\
87	1.50704234380107\\
88	1.94770412377179\\
89	2.4297514346476\\
90	2.91640112454081\\
91	3.36771020638443\\
92	3.75745958228066\\
93	4.09081131316735\\
94	4.40361827793179\\
95	4.72632085921579\\
96	5.03536290037198\\
97	5.29732115294244\\
98	5.29692205429323\\
99	5.02483720080165\\
100	4.59399869125921\\
};
\addplot [color=mycolor5, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.13554324177237\\
2	3.77563482287401\\
3	2.43067614736645\\
4	1.61236836316579\\
5	1.13540084326462\\
6	0.892549433153764\\
7	0.772845540458843\\
8	0.69661739240169\\
9	0.625532609822408\\
10	0.548780459823697\\
11	0.468544522725223\\
12	0.390879181481814\\
13	0.321420374094293\\
14	0.264021560515829\\
15	0.220565127293656\\
16	0.190861779469311\\
17	0.172889249075171\\
18	0.164329612347667\\
19	0.164606876408219\\
20	0.175302138620461\\
21	0.198780941007827\\
22	0.236807093365285\\
23	0.289845574450798\\
24	0.356356583483122\\
25	0.431569266554833\\
26	0.50601763744597\\
27	0.565201341109338\\
28	0.593955119864888\\
29	0.593528750419333\\
30	0.610951231889085\\
31	0.707079664001746\\
32	0.860326401382829\\
33	0.978199474655485\\
34	0.983042898470917\\
35	0.879047304326052\\
36	0.752422010545136\\
37	0.681291056042769\\
38	0.658598693981857\\
39	0.643598988788437\\
40	0.611522058094118\\
41	0.557924580739975\\
42	0.489453783213074\\
43	0.415803552641785\\
44	0.345466939232703\\
45	0.284370169023641\\
46	0.235900285393495\\
47	0.201106758584708\\
48	0.178822022726492\\
49	0.166686485055963\\
50	0.163272699742716\\
51	0.169390779873107\\
52	0.18730259525113\\
53	0.21914614072472\\
54	0.26599690696517\\
55	0.327267643501148\\
56	0.399713344609889\\
57	0.475975619421734\\
58	0.54350966904433\\
59	0.586325881190494\\
60	0.595518176628246\\
61	0.596616649780619\\
62	0.656531133359496\\
63	0.794917619509211\\
64	0.939808508510134\\
65	0.996742845738661\\
66	0.931236456423024\\
67	0.801070930127793\\
68	0.702901787948889\\
69	0.664877567659225\\
70	0.651030507192847\\
71	0.627585239927578\\
72	0.582544193696746\\
73	0.519119784057994\\
74	0.446467781442052\\
75	0.373878164970369\\
76	0.308388400032485\\
77	0.254406327090938\\
78	0.213946417387014\\
79	0.186718624088251\\
80	0.170638975113166\\
81	0.163631674370379\\
82	0.165556143332832\\
83	0.178265376721142\\
84	0.204109863270461\\
85	0.244678668239308\\
86	0.300163903468229\\
87	0.368584449188382\\
88	0.444477226750611\\
89	0.517488034040594\\
90	0.572482787811957\\
91	0.595353508137436\\
92	0.593158040238428\\
93	0.620855240267023\\
94	0.73090627749839\\
95	0.885402058006688\\
96	0.988035165841593\\
97	0.97159871197116\\
98	0.856381082064064\\
99	0.735748712308875\\
100	0.675205014065696\\
};
\addplot [color=black!60!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	69.2203518534453\\
2	45.1486319469259\\
3	29.2485308016359\\
4	19.1948969620052\\
5	12.8527381502214\\
6	8.85839848426313\\
7	6.33640218834132\\
8	4.71125802860644\\
9	3.6088245402991\\
10	2.80552878072779\\
11	2.18528585095036\\
12	1.69834218508931\\
13	1.33042337497989\\
14	1.08062356458157\\
15	0.938620319061645\\
16	0.8684603034913\\
17	0.821512803146858\\
18	0.775678294449662\\
19	0.719263382909876\\
20	0.677923638629897\\
21	0.715443702875742\\
22	0.882305738242137\\
23	1.17508249534414\\
24	1.56783385116666\\
25	2.0358219532485\\
26	2.55090004892099\\
27	3.0759703824279\\
28	3.56988925216837\\
29	4.00391451312563\\
30	4.37933339799495\\
31	4.72937361045504\\
32	5.09447017475303\\
33	5.44496945169914\\
34	5.73472689237358\\
35	5.72984605951053\\
36	5.41433881595189\\
37	4.91714822768525\\
38	4.35896994768193\\
39	3.79679342252314\\
40	3.246811318794\\
41	2.71728681915097\\
42	2.22214300497045\\
43	1.78065846215537\\
44	1.41416822969788\\
45	1.14227939811869\\
46	0.972741654608929\\
47	0.8859711324752\\
48	0.838349721976693\\
49	0.794293651231573\\
50	0.742965686567563\\
51	0.689439334733004\\
52	0.685764363800304\\
53	0.796330805092173\\
54	1.03964459630246\\
55	1.39394186913154\\
56	1.83365934460542\\
57	2.33311838970234\\
58	2.85906127321441\\
59	3.37061051063788\\
60	3.83139104662485\\
61	4.22877609121983\\
62	4.5838202198454\\
63	4.9400019573742\\
64	5.30558410105212\\
65	5.64116560616222\\
66	5.77416504975586\\
67	5.57631596872665\\
68	5.13693966902402\\
69	4.59354875814463\\
70	4.0296106731147\\
71	3.47363313718647\\
72	2.93431296964067\\
73	2.42275521487233\\
74	1.95641115469955\\
75	1.5561261617226\\
76	1.24291399415833\\
77	1.03133762219129\\
78	0.914535499723276\\
79	0.856413726546448\\
80	0.811409651084044\\
81	0.765977384919051\\
82	0.709440818763808\\
83	0.676606284658878\\
84	0.733849590805494\\
85	0.923377420642811\\
86	1.23482041557975\\
87	1.64193610710974\\
88	2.12002960429482\\
89	2.63962342092844\\
90	3.16225036906227\\
91	3.64746320126496\\
92	4.07058186521572\\
93	4.43870445247921\\
94	4.78909118573417\\
95	5.15683531040609\\
96	5.50758291653344\\
97	5.75851752756494\\
98	5.69608334086532\\
99	5.33955860082152\\
100	4.82527221388987\\
};

\addplot [color=mycolor6, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	6.05263049568495\\
2	3.81655400733866\\
3	2.50549780851356\\
4	1.68673167279985\\
5	1.19767703651338\\
6	0.941066140541943\\
7	0.810212031108141\\
8	0.726252727963213\\
9	0.650074244303791\\
10	0.569798372761421\\
11	0.486807982402456\\
12	0.406717761240521\\
13	0.334996405447835\\
14	0.275483976855696\\
15	0.230115073031052\\
16	0.198767728203302\\
17	0.179469212993637\\
18	0.16990622669944\\
19	0.16946283099255\\
20	0.179674287287258\\
21	0.202893889516799\\
22	0.240911250062364\\
23	0.294236780888251\\
24	0.361379062223454\\
25	0.437606265816474\\
26	0.513462937874642\\
27	0.574391819066162\\
28	0.605031200572037\\
29	0.606181794683812\\
30	0.624220548453937\\
31	0.720164657115476\\
32	0.873970362167654\\
33	0.994272244366455\\
34	1.00277294809849\\
35	0.901701934513685\\
36	0.775591246555467\\
37	0.702822554970768\\
38	0.678079593575004\\
39	0.661685125990149\\
40	0.628841449581602\\
41	0.574650638366725\\
42	0.505378749157928\\
43	0.430565800578553\\
44	0.358741138956722\\
45	0.295967240928155\\
46	0.245792685672031\\
47	0.209412807678132\\
48	0.185770121737135\\
49	0.172560454945296\\
50	0.168349954243342\\
51	0.1739099588274\\
52	0.191479555148883\\
53	0.223211987567875\\
54	0.270224581721379\\
55	0.331980023707097\\
56	0.405278559336885\\
57	0.482787894312873\\
58	0.551941131451344\\
59	0.59662190453463\\
60	0.607595022175143\\
61	0.609774152415283\\
62	0.669707054972754\\
63	0.80813241577618\\
64	0.954642390869172\\
65	1.01491421644633\\
66	0.952899974985483\\
67	0.824358085757175\\
68	0.72526885021936\\
69	0.68516278916368\\
70	0.669601270487538\\
71	0.645174487044764\\
72	0.599525200565557\\
73	0.535418267052938\\
74	0.461758510655686\\
75	0.387803297606373\\
76	0.320695580934483\\
77	0.265001106795046\\
78	0.222889819852908\\
79	0.194198772052136\\
80	0.176924389734822\\
81	0.169008958286637\\
82	0.170280740575156\\
83	0.182558304650865\\
84	0.208191530746248\\
85	0.248802691630216\\
86	0.304632323842883\\
87	0.373747882616672\\
88	0.450722753543396\\
89	0.52520566848621\\
90	0.581988511746989\\
91	0.606733204238245\\
92	0.605996786345436\\
93	0.634119022059386\\
94	0.74398540749041\\
95	0.89931713464056\\
96	1.00468084122425\\
97	0.991931189973237\\
98	0.879314408480833\\
99	0.75875152201256\\
100	0.69637506755283\\
};
\addplot [color=gray!25!mycolor2, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	63.6472551308997\\
2	45.6237698423363\\
3	32.4212943226225\\
4	23.1622555307976\\
5	16.659821649361\\
6	12.0885125767759\\
7	8.8733247676281\\
8	6.60340904339212\\
9	4.98115816065739\\
10	3.79649622676978\\
11	2.90996295066758\\
12	2.23602269481222\\
13	1.72654662854221\\
14	1.35562987074111\\
15	1.10395577944725\\
16	0.943943896005488\\
17	0.836863498182537\\
18	0.761057913082555\\
19	0.696412655330759\\
20	0.652065239883769\\
21	0.674456568670668\\
22	0.809285805079575\\
23	1.06107817738504\\
24	1.40929883688428\\
25	1.83108686504582\\
26	2.30001978413541\\
27	2.78098930401108\\
28	3.23359597175676\\
29	3.62718476577963\\
30	3.96011712687119\\
31	4.26398390614996\\
32	4.57390439206288\\
33	4.86523919669358\\
34	5.15774712011213\\
35	5.22637532036559\\
36	5.01983305385378\\
37	4.63340366405881\\
38	4.17486885207111\\
39	3.70146375714814\\
40	3.23022660202237\\
41	2.76691617161132\\
42	2.32160740330508\\
43	1.91031307147767\\
44	1.55165661233303\\
45	1.26304460480193\\
46	1.05454124048762\\
47	0.919437787719103\\
48	0.831543968082563\\
49	0.764665066140178\\
50	0.708701623989083\\
51	0.658280405401608\\
52	0.649671104166489\\
53	0.736635713666108\\
54	0.942668197503733\\
55	1.25397673957321\\
56	1.64815677021152\\
57	2.10125560948448\\
58	2.58206038208034\\
59	3.05121627240817\\
60	3.47158377035595\\
61	3.8275892869496\\
62	4.13827380121531\\
63	4.4439319811353\\
64	4.74834381376338\\
65	5.05368584064654\\
66	5.23362048116136\\
67	5.13489399100276\\
68	4.80827750046942\\
69	4.36950656427131\\
70	3.89857599822654\\
71	3.42562946710203\\
72	2.95818327332004\\
73	2.50371783232155\\
74	2.07607612294885\\
75	1.69324504906662\\
76	1.37366253452507\\
77	1.13147916003492\\
78	0.968041157165258\\
79	0.864541962811707\\
80	0.788741481536962\\
81	0.731868388872679\\
82	0.676959301578372\\
83	0.644523055721655\\
84	0.686190454870002\\
85	0.842925740180284\\
86	1.11314936023427\\
87	1.47557521324246\\
88	1.90742365684898\\
89	2.38111712157779\\
90	2.86013587723026\\
91	3.30439393408405\\
92	3.68690549791587\\
93	4.01204128206347\\
94	4.31527109750957\\
95	4.62582423204684\\
96	4.92332270774437\\
97	5.19001411458705\\
98	5.20981096654436\\
99	4.96430833077163\\
100	4.55922041443154\\
};
\addplot [color=mycolor7, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	7.20007136399927\\
2	4.0076296117248\\
3	2.38707985016187\\
4	1.499307254641\\
5	1.03036371449758\\
6	0.820275500370852\\
7	0.731241648468525\\
8	0.674417177035317\\
9	0.612334472322314\\
10	0.538183467928142\\
11	0.457806453465086\\
12	0.379568334427855\\
13	0.310197908182269\\
14	0.253863848050323\\
15	0.212347242053141\\
16	0.185120772989447\\
17	0.169728651386642\\
18	0.163591612564472\\
19	0.166252872055784\\
20	0.179662902558666\\
21	0.206489049837983\\
22	0.248570172644627\\
23	0.306229351557798\\
24	0.377558307166928\\
25	0.457099503141487\\
26	0.534292811763212\\
27	0.593258127270825\\
28	0.617956922557473\\
29	0.611667721446158\\
30	0.629397257565002\\
31	0.737867189084359\\
32	0.906254116727104\\
33	1.02720355706031\\
34	1.01765702112666\\
35	0.890849366463405\\
36	0.749392058737394\\
37	0.678269726971543\\
38	0.661797617778549\\
39	0.650437161981732\\
40	0.617279888099536\\
41	0.5595855183795\\
42	0.486367312664613\\
43	0.408943732618502\\
44	0.336498428743857\\
45	0.274997244826558\\
46	0.227535385560657\\
47	0.194712246061726\\
48	0.17482748026378\\
49	0.165085891055376\\
50	0.163977945681866\\
51	0.172595243812289\\
52	0.193551554957531\\
53	0.229152068333742\\
54	0.28041368347815\\
55	0.346480074084364\\
56	0.423565021132869\\
57	0.503388830812468\\
58	0.572102788279715\\
59	0.612461058821466\\
60	0.615942933341666\\
61	0.613526654058483\\
62	0.680989137850844\\
63	0.835245207428967\\
64	0.989677205446722\\
65	1.03918256943396\\
66	0.952500881867739\\
67	0.802364003039814\\
68	0.698438513171904\\
69	0.665452138515534\\
70	0.65693769477032\\
71	0.634297884518279\\
72	0.58611463380331\\
73	0.517959956482606\\
74	0.440996032114511\\
75	0.365571436026677\\
76	0.298990730613189\\
77	0.245476751029446\\
78	0.206648970456918\\
79	0.18170720098819\\
80	0.16805870159052\\
81	0.163376100514519\\
82	0.167672574879093\\
83	0.183165626975491\\
84	0.212465683929627\\
85	0.257193617553059\\
86	0.31736218831684\\
87	0.390574937364632\\
88	0.470616775171752\\
89	0.54597192513269\\
90	0.600126957632107\\
91	0.618360295387523\\
92	0.610627299987652\\
93	0.640590846970509\\
94	0.764476990853009\\
95	0.933014502866472\\
96	1.0357662284701\\
97	1.00254023570186\\
98	0.864718566324642\\
99	0.731787653846988\\
100	0.673113068470217\\
};
\addplot [color=mycolor8, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	70.8884528192301\\
2	45.1393909070879\\
3	28.5705526287212\\
4	18.3785831152372\\
5	12.1345626049451\\
6	8.31942688860197\\
7	5.97633854345428\\
8	4.4906972820799\\
9	3.4790389895484\\
10	2.72709193808081\\
11	2.13362309945941\\
12	1.6614622260812\\
13	1.30494743961935\\
14	1.06794886395559\\
15	0.940129104725959\\
16	0.881764267667229\\
17	0.841575302166724\\
18	0.797098345223091\\
19	0.738542251090179\\
20	0.695452793265777\\
21	0.736088704494195\\
22	0.912184023991283\\
23	1.2180829001543\\
24	1.62619404104135\\
25	2.11099885475453\\
26	2.64357377271526\\
27	3.18590799462793\\
28	3.69623106246169\\
29	4.14592645972527\\
30	4.53682928849113\\
31	4.90269040270176\\
32	5.28581961249883\\
33	5.65495820722896\\
34	5.94592694902243\\
35	5.92185235941747\\
36	5.57614477653328\\
37	5.04727000442608\\
38	4.4596443573071\\
39	3.87027252355569\\
40	3.29530527369499\\
41	2.74395211735034\\
42	2.23142576380511\\
43	1.77810192304972\\
44	1.40626513278116\\
45	1.13624059236589\\
46	0.974760282273244\\
47	0.897975670521812\\
48	0.857657572893637\\
49	0.816398947727371\\
50	0.763639069632541\\
51	0.707480113096888\\
52	0.7043771992556\\
53	0.821771547322139\\
54	1.07686002207524\\
55	1.44570034978427\\
56	1.90171033979655\\
57	2.4184909061994\\
58	2.96190065968095\\
59	3.49024453887324\\
60	3.96693742715931\\
61	4.37982972252159\\
62	4.75043857173707\\
63	5.12344176661473\\
64	5.50851219311561\\
65	5.8545221603878\\
66	5.97611831510132\\
67	5.75127458498669\\
68	5.28003810934357\\
69	4.70616072054426\\
70	4.11415125505667\\
71	3.53220558281137\\
72	2.96958879486959\\
73	2.43865103845856\\
74	1.95804381549355\\
75	1.54959836220605\\
76	1.23521959751163\\
77	1.0294617322746\\
78	0.922500954671405\\
79	0.873185175623476\\
80	0.832992830382571\\
81	0.787616474019952\\
82	0.728468835478634\\
83	0.694308022334878\\
84	0.75569819111024\\
85	0.955265715495817\\
86	1.28027666662757\\
87	1.70304186801753\\
88	2.19812576114897\\
89	2.7352403750473\\
90	3.27501361580126\\
91	3.77647652150148\\
92	4.21519853882611\\
93	4.59881150009256\\
94	4.96521564826051\\
95	5.35151451857378\\
96	5.71920251857504\\
97	5.96767434898114\\
98	5.88342732811566\\
99	5.4959423967611\\
100	4.95025230615217\\
};
\addplot [color=mycolor9, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.97192876063433\\
2	3.85757640220511\\
3	2.58243437824709\\
4	1.76506283871649\\
5	1.26478090195933\\
6	0.994442021238923\\
7	0.851998027662822\\
8	0.759700456580653\\
9	0.67783419190365\\
10	0.593526138629496\\
11	0.507366838306185\\
12	0.424513464023769\\
13	0.35024596673646\\
14	0.28837518227316\\
15	0.240879310079698\\
16	0.207700508167077\\
17	0.186915339206695\\
18	0.176215866059186\\
19	0.174946519757188\\
20	0.184596010467596\\
21	0.207504209066417\\
22	0.245486038086528\\
23	0.299098044030657\\
24	0.366898585098687\\
25	0.444195840482154\\
26	0.521544068698773\\
27	0.584325026061013\\
28	0.61697238535028\\
29	0.619827474629737\\
30	0.638607572292383\\
31	0.734480303871945\\
32	0.888942326777763\\
33	1.01177855089305\\
34	1.02407599579425\\
35	0.926095281118411\\
36	0.800646986463454\\
37	0.726315248937156\\
38	0.699503555214562\\
39	0.681636833134902\\
40	0.647932457243603\\
41	0.593058250285208\\
42	0.522897896688592\\
43	0.446827983421087\\
44	0.373406712375039\\
45	0.308831631652666\\
46	0.256817443566533\\
47	0.218713215264795\\
48	0.193580130743155\\
49	0.179176986824489\\
50	0.174069004791037\\
51	0.17899173775762\\
52	0.196162534945831\\
53	0.227750399404307\\
54	0.274915605360315\\
55	0.337172564526218\\
56	0.411368443541464\\
57	0.490197375989955\\
58	0.56106794462987\\
59	0.607730639423189\\
60	0.620611244774491\\
61	0.62399797901898\\
62	0.684068851419026\\
63	0.822635584884352\\
64	0.970862776560719\\
65	1.03459595633019\\
66	0.976232311758056\\
67	0.84947617101401\\
68	0.749577601414879\\
69	0.707408546731468\\
70	0.690073940631237\\
71	0.664574511854628\\
72	0.618224483158685\\
73	0.553347522234156\\
74	0.478589811590343\\
75	0.403166923144619\\
76	0.334323371580327\\
77	0.276785239671862\\
78	0.232884787821174\\
79	0.202594722250087\\
80	0.184000008051216\\
81	0.17506744504067\\
82	0.175598160908311\\
83	0.187378011510847\\
84	0.212756817535709\\
85	0.253390846987687\\
86	0.309570628104899\\
87	0.379414041138752\\
88	0.457531988210674\\
89	0.533575033795753\\
90	0.592256385006379\\
91	0.618999140287422\\
92	0.619849414193859\\
93	0.648520635832019\\
94	0.758312285050581\\
95	0.914576445702911\\
96	1.02278078870509\\
97	1.01386352613974\\
98	0.904014102675026\\
99	0.783659783987686\\
100	0.719509352721383\\
};
\addplot [color=black!46!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	62.4672531300909\\
2	45.825893866791\\
3	33.3172425023232\\
4	24.3263474142247\\
5	17.8522359469489\\
6	13.1843548298894\\
7	9.81732541561196\\
8	7.38210376119743\\
9	5.60522352826621\\
10	4.28830991871824\\
11	3.2946564316324\\
12	2.53587933768629\\
13	1.95834722083261\\
14	1.53033073651952\\
15	1.22879674134247\\
16	1.02653726847978\\
17	0.887521829142878\\
18	0.790694015114469\\
19	0.714301746150372\\
20	0.66279507335961\\
21	0.677634625429355\\
22	0.803124503729074\\
23	1.04559252851723\\
24	1.38536552307249\\
25	1.79951455753488\\
26	2.26160407965932\\
27	2.73660876768817\\
28	3.18391568549411\\
29	3.57207023842209\\
30	3.8985171592793\\
31	4.19448357440635\\
32	4.49410481903434\\
33	4.77361864187679\\
34	5.06824388412691\\
35	5.15502388260056\\
36	4.97434476231711\\
37	4.6137557089249\\
38	4.17794004950523\\
39	3.72403689633425\\
40	3.26932035093059\\
41	2.81916282873534\\
42	2.38295921672904\\
43	1.97614605896845\\
44	1.61689140014505\\
45	1.32220345903099\\
46	1.10240226753638\\
47	0.953007531086702\\
48	0.851739505302115\\
49	0.775339986191429\\
50	0.714641064031151\\
51	0.662319091933314\\
52	0.650980744688409\\
53	0.73191683460705\\
54	0.929878105277529\\
55	1.23300980287154\\
56	1.61948957937301\\
57	2.06550747722899\\
58	2.54002294118278\\
59	3.00368333572134\\
60	3.41880754917596\\
61	3.76884352374521\\
62	4.07225831804827\\
63	4.36880638786667\\
64	4.6612651699923\\
65	4.96117921239929\\
66	5.15329681989521\\
67	5.078352523974\\
68	4.77821777811544\\
69	4.36356601724377\\
70	3.91341471148664\\
71	3.45823527655284\\
72	3.00541784123264\\
73	2.56181951258278\\
74	2.14063973924379\\
75	1.75937616282931\\
76	1.43602862501335\\
77	1.18458866647884\\
78	1.00767871592892\\
79	0.88995007381585\\
80	0.802795138259477\\
81	0.739244935540073\\
82	0.681650685570293\\
83	0.647293409850686\\
84	0.684363502465416\\
85	0.83357880433062\\
86	1.09553597729329\\
87	1.4500429142424\\
88	1.87453437388012\\
89	2.34159044280482\\
90	2.81481159215156\\
91	3.25382887815526\\
92	3.63078606689004\\
93	3.94921787219959\\
94	4.24425141549887\\
95	4.54398489756253\\
96	4.83093547388213\\
97	5.10272674776734\\
98	5.14260827494712\\
99	4.92336379596638\\
100	4.54367025243006\\
};
\addplot [color=lightgray!70!mycolor9, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.89335075132634\\
2	3.89869792793398\\
3	2.66150947654959\\
4	1.84751373859084\\
5	1.33702226565873\\
6	1.05310969370466\\
7	0.898700196763178\\
8	0.797467773499509\\
9	0.709293862468561\\
10	0.620400632521408\\
11	0.530607414194768\\
12	0.444603264393377\\
13	0.367460967653221\\
14	0.302947006832593\\
15	0.253074256975416\\
16	0.21784526427207\\
17	0.195385242124741\\
18	0.183392155594185\\
19	0.181171030758547\\
20	0.190163233740983\\
21	0.212693921786154\\
22	0.250602705410871\\
23	0.304492890888059\\
24	0.372974043970209\\
25	0.4513954812557\\
26	0.530320569357089\\
27	0.595066174549635\\
28	0.629853116106916\\
29	0.634552366202471\\
30	0.654212357615379\\
31	0.750139660063579\\
32	0.905367073623125\\
33	1.03085455206942\\
34	1.04710163598138\\
35	0.952394107079713\\
36	0.827775636730953\\
37	0.7519738328405\\
38	0.723088124203191\\
39	0.703677091110836\\
40	0.669017083317525\\
41	0.613364451118017\\
42	0.542221283493102\\
43	0.464791987742624\\
44	0.389656102953161\\
45	0.323144700416871\\
46	0.26914300782938\\
47	0.229161899251436\\
48	0.202390394838385\\
49	0.18665861315977\\
50	0.180537167816178\\
51	0.184729526193453\\
52	0.201432855884168\\
53	0.232832749979901\\
54	0.280133765392232\\
55	0.342904043195281\\
56	0.418039603106158\\
57	0.498261644160825\\
58	0.570952090424643\\
59	0.619722012161759\\
60	0.63464793190448\\
61	0.639382439001296\\
62	0.699724247577759\\
63	0.838547130247363\\
64	0.98860096800631\\
65	1.05593164878484\\
66	1.00139262854089\\
67	0.876603328721405\\
68	0.77602557539073\\
69	0.73182789778595\\
70	0.712670129820631\\
71	0.686008352575471\\
72	0.638861474648985\\
73	0.573120674380656\\
74	0.4971671059648\\
75	0.420165590946077\\
76	0.349457960447455\\
77	0.289932762363562\\
78	0.244091449761149\\
79	0.212051374875721\\
80	0.19199491352834\\
81	0.181920657454337\\
82	0.181607401556577\\
83	0.19281060136391\\
84	0.217880959567431\\
85	0.258509777331421\\
86	0.315039348957437\\
87	0.38564006979749\\
88	0.464961703448266\\
89	0.542655850831394\\
90	0.603352605895508\\
91	0.632227421719049\\
92	0.634804599035327\\
93	0.664162315076093\\
94	0.774001976792508\\
95	0.931306621952426\\
96	1.04247319272464\\
97	1.03754792024314\\
98	0.930650133874813\\
99	0.810663191377452\\
100	0.744815194818705\\
};
\addplot [color=darkgray!75!mycolor3, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	72.7023050055588\\
2	45.1894423705089\\
3	27.9463737786252\\
4	17.636309267218\\
5	11.5100791847834\\
6	7.88313214034557\\
7	5.71410600731902\\
8	4.35216447121562\\
9	3.41167622372321\\
10	2.69359124952533\\
11	2.11367814234967\\
12	1.64711468075369\\
13	1.29594720085666\\
14	1.06789844632513\\
15	0.951679829376507\\
16	0.903169883096322\\
17	0.868269335561608\\
18	0.824009557585433\\
19	0.762464444111486\\
20	0.717182123447734\\
21	0.761175227556267\\
22	0.947522626899555\\
23	1.268230087594\\
24	1.69394014936457\\
25	2.19823150775031\\
26	2.75124386859786\\
27	3.31384551159873\\
28	3.84342411668687\\
29	4.31134852651406\\
30	4.71999372146051\\
31	5.10378149686225\\
32	5.50715994752481\\
33	5.89695491952765\\
34	6.19000855149539\\
35	6.14597591748732\\
36	5.76807757711416\\
37	5.2050027731864\\
38	4.58521934565496\\
39	3.96581215163156\\
40	3.36296468985629\\
41	2.78697223227045\\
42	2.25448847432531\\
43	1.78712549521236\\
44	1.40825602246482\\
45	1.13900248077015\\
46	0.984864729726101\\
47	0.917307646383797\\
48	0.883417449316814\\
49	0.844081632812751\\
50	0.789103537639806\\
51	0.72975939309155\\
52	0.727198944022357\\
53	0.852147346973898\\
54	1.12044282367479\\
55	1.50585215393276\\
56	1.98066293689049\\
57	2.51761610383399\\
58	3.08149751935923\\
59	3.62957401328819\\
60	4.12486884713308\\
61	4.5556437006567\\
62	4.94395634769324\\
63	5.33593039111556\\
64	5.74270074015124\\
65	6.10059135497964\\
66	6.21070213375445\\
67	5.95729015487567\\
68	5.45182900596259\\
69	4.84481960824779\\
70	4.22194731281045\\
71	3.61114676000707\\
72	3.02236851835194\\
73	2.46936019785968\\
74	1.97211727449204\\
75	1.55359501812634\\
76	1.2367127357878\\
77	1.03595287228413\\
78	0.938129693768395\\
79	0.896777572535097\\
80	0.860516106112682\\
81	0.814354455340577\\
82	0.751920865875252\\
83	0.716144801849123\\
84	0.782086727490255\\
85	0.992847206799011\\
86	1.33321823271982\\
87	1.77395530417631\\
88	2.28875805864719\\
89	2.84636040169192\\
90	3.40627204693565\\
91	3.92679377502506\\
92	4.38362423363903\\
93	4.78494497659944\\
94	5.16947430865653\\
95	5.5765641347287\\
96	5.96308471573868\\
97	6.20970558688531\\
98	6.10262418681568\\
99	5.68205599576176\\
100	5.10240060596631\\
};
\addplot [color=mycolor10, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	7.96527061716816\\
2	4.32051735967144\\
3	2.52438431516047\\
4	1.56609382789157\\
5	1.07226056059333\\
6	0.85845672169282\\
7	0.771638171501133\\
8	0.715568056091622\\
9	0.651088956396733\\
10	0.57222376343703\\
11	0.486192749053484\\
12	0.402468220686947\\
13	0.328445802971201\\
14	0.268603913855921\\
15	0.224787340897948\\
16	0.196334300231144\\
17	0.180513572719256\\
18	0.174514873478083\\
19	0.17789122662214\\
20	0.192821114927993\\
21	0.222221970000297\\
22	0.26806624234914\\
23	0.330656257883169\\
24	0.407860418058123\\
25	0.493684585431328\\
26	0.576594221082229\\
27	0.639317482837793\\
28	0.664558134027549\\
29	0.656382890394369\\
30	0.675532225229501\\
31	0.794525817587319\\
32	0.97787693800033\\
33	1.1073001036605\\
34	1.09312894644341\\
35	0.952095877983874\\
36	0.797865501981939\\
37	0.722515195885126\\
38	0.706782290335015\\
39	0.695585888350146\\
40	0.659853126652433\\
41	0.597225162750322\\
42	0.51795345917824\\
43	0.434499370828537\\
44	0.356792982140699\\
45	0.291175072741682\\
46	0.240855750973805\\
47	0.2063556391781\\
48	0.185729981101381\\
49	0.175897536499793\\
50	0.175241551214268\\
51	0.185007977788468\\
52	0.208074718508983\\
53	0.246936707750455\\
54	0.302656866103594\\
55	0.374249628038106\\
56	0.457538906090496\\
57	0.543463839833076\\
58	0.616933975422342\\
59	0.659260588488829\\
60	0.661498399244775\\
61	0.658132789193196\\
62	0.732202030824387\\
63	0.900797100230416\\
64	1.0676627481197\\
65	1.11818718895717\\
66	1.02019676512878\\
67	0.855254851873438\\
68	0.74346727863349\\
69	0.709945439229718\\
70	0.702305756170124\\
71	0.678285825563766\\
72	0.626017735000382\\
73	0.552118703441809\\
74	0.46899970077295\\
75	0.387929599879926\\
76	0.316729697874995\\
77	0.259833547642822\\
78	0.218859058290993\\
79	0.192824146261825\\
80	0.17884235442366\\
81	0.1743808544676\\
82	0.179505572902497\\
83	0.196679070979238\\
84	0.228747535080615\\
85	0.277440613864574\\
86	0.342721090713646\\
87	0.421925630391923\\
88	0.508236381530714\\
89	0.589083707964005\\
90	0.64652258050315\\
91	0.664730831894154\\
92	0.655120607677116\\
93	0.687834032939214\\
94	0.823621785434835\\
95	1.00679974679717\\
96	1.11604129650213\\
97	1.07604465427198\\
98	0.92339080885866\\
99	0.778943066070165\\
100	0.717316381431909\\
};
\addplot [color=darkgray!75!mycolor9, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	61.3448538180225\\
2	46.0468662321559\\
3	34.2458951519958\\
4	25.5561483170516\\
5	19.1437870889347\\
6	14.4052099616493\\
7	10.9021792555412\\
8	8.30746552813035\\
9	6.37298262348448\\
10	4.9141610573526\\
11	3.79964591365275\\
12	2.94069285555405\\
13	2.28004662773267\\
14	1.7811850682108\\
15	1.41739105259522\\
16	1.16112252576\\
17	0.978881937125521\\
18	0.850653270615131\\
19	0.754048480948652\\
20	0.689019225944345\\
21	0.691573622874486\\
22	0.804570194673628\\
23	1.03633053431187\\
24	1.36768584348062\\
25	1.77509828318039\\
26	2.23173510648828\\
27	2.70239249593274\\
28	3.1460471664908\\
29	3.53031561327951\\
30	3.85168877625863\\
31	4.14108630423964\\
32	4.43171518059884\\
33	4.70039764141398\\
34	4.99754115479574\\
35	5.10249314613562\\
36	4.94759332620225\\
37	4.6128519845938\\
38	4.19978979327649\\
39	3.76526823568648\\
40	3.32670920713913\\
41	2.8891358246725\\
42	2.4613498250859\\
43	2.05829596058761\\
44	1.69776551547366\\
45	1.39643037013019\\
46	1.16479159702052\\
47	1.00025153067088\\
48	0.88415643839807\\
49	0.796335053510133\\
50	0.72892191132623\\
51	0.673085385992411\\
52	0.657876123323266\\
53	0.732123285755735\\
54	0.921902711237327\\
55	1.21736428958165\\
56	1.59718033271031\\
57	2.03753176456428\\
58	2.50739131655491\\
59	2.96724879971993\\
60	3.37874674197823\\
61	3.72428815348658\\
62	4.02179074434791\\
63	4.3105538816896\\
64	4.59224865261812\\
65	4.88737157102976\\
66	5.09182352141336\\
67	5.04058557459789\\
68	4.76689374551134\\
69	4.37640440763609\\
70	3.94699411754388\\
71	3.50931992110944\\
72	3.07063764815253\\
73	2.63725672844408\\
74	2.22182116403938\\
75	1.84141917692439\\
76	1.51368751818536\\
77	1.25246447731203\\
78	1.06141198112413\\
79	0.928254155267767\\
80	0.828016343824252\\
81	0.755757411174348\\
82	0.693685214214664\\
83	0.656064874118269\\
84	0.687675198863322\\
85	0.829017069141041\\
86	1.08296049699288\\
87	1.43038222593986\\
88	1.84879323238423\\
89	2.31077391148498\\
90	2.77988420856137\\
91	3.21532209096044\\
92	3.58826129059818\\
93	3.90138677901447\\
94	4.18955429296422\\
95	4.47975814214664\\
96	4.75705586313147\\
97	5.03427366801373\\
98	5.09422284842868\\
99	4.90115991158877\\
100	4.54688201643476\\
};
\addplot [color=white!28!mycolor9, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.81681373605564\\
2	3.93991472944691\\
3	2.74274690086895\\
4	1.93424046773945\\
5	1.41472762894974\\
6	1.11753654313537\\
7	0.950868253431218\\
8	0.840129146295485\\
9	0.745010273029419\\
10	0.650936970380241\\
11	0.556992483778779\\
12	0.467395919459316\\
13	0.386998895626207\\
14	0.319510073145987\\
15	0.266968350408972\\
16	0.229432716141874\\
17	0.20507615105174\\
18	0.191602924836016\\
19	0.188278823106334\\
20	0.196497009983269\\
21	0.218566525184704\\
22	0.256350908305985\\
23	0.310500761542666\\
24	0.379678307974458\\
25	0.459275274115324\\
26	0.539863750001148\\
27	0.606691990754129\\
28	0.643759668352436\\
29	0.650455773566674\\
30	0.671149126147583\\
31	0.76727182012973\\
32	0.923387501906525\\
33	1.0516566024995\\
34	1.07202168106185\\
35	0.980789534500591\\
36	0.857190457673258\\
37	0.780032717229879\\
38	0.749083473098743\\
39	0.728063995652478\\
40	0.692354147474449\\
41	0.635823913329665\\
42	0.563596662254629\\
43	0.484696881594229\\
44	0.407718005251586\\
45	0.339122788255192\\
46	0.282971223081775\\
47	0.240944277742029\\
48	0.212368579257276\\
49	0.195154782167407\\
50	0.187886140643064\\
51	0.191238563443463\\
52	0.207391217259081\\
53	0.238547540065069\\
54	0.285958006302232\\
55	0.349246766665715\\
56	0.425360939630885\\
57	0.507049778839431\\
58	0.581666736220839\\
59	0.63267733599029\\
60	0.649798297243798\\
61	0.656035242953969\\
62	0.716796119393048\\
63	0.856004255270137\\
64	1.00800758097182\\
65	1.07908623519528\\
66	1.02856351206281\\
67	0.905943458473999\\
68	0.804838795701055\\
69	0.758665336867919\\
70	0.737645608421231\\
71	0.709735263253871\\
72	0.661693006858955\\
73	0.594988599359804\\
74	0.517733268028896\\
75	0.439032532207789\\
76	0.366321084566175\\
77	0.304651805080875\\
78	0.256702259444662\\
79	0.222743888518635\\
80	0.201066127296276\\
81	0.189707562312959\\
82	0.188430344963168\\
83	0.198962557035437\\
84	0.223657226044496\\
85	0.264242063614042\\
86	0.321113180594283\\
87	0.392495871859613\\
88	0.473080447030727\\
89	0.552519096034104\\
90	0.615354611387335\\
91	0.64650590678501\\
92	0.650963823671224\\
93	0.681160667402396\\
94	0.791185876171383\\
95	0.949652733578406\\
96	1.06391675318979\\
97	1.06315911996546\\
98	0.959417211313452\\
99	0.839978745596911\\
100	0.772530129438074\\
};
\addplot [color=black!32!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	74.6845011584026\\
2	45.3081246000446\\
3	27.3806920017132\\
4	16.9711894142801\\
5	10.9810619802725\\
6	7.54852039680286\\
7	5.54461717184154\\
8	4.28755502569999\\
9	3.39820373941306\\
10	2.69782756398762\\
11	2.12003419280281\\
12	1.65144892428727\\
13	1.30079079464697\\
14	1.07877786041864\\
15	0.972308845387234\\
16	0.93227914453134\\
17	0.901587806937503\\
18	0.856634828042692\\
19	0.791366580252141\\
20	0.743535557726405\\
21	0.791277632907939\\
22	0.989133857839801\\
23	1.32664559928995\\
24	1.77255665924853\\
25	2.29940225877502\\
26	2.87619749575832\\
27	3.46244562713532\\
28	4.01444877521213\\
29	4.50342858142208\\
30	4.93235212565493\\
31	5.33653663270488\\
32	5.76283859783559\\
33	6.17569421454347\\
34	6.4717480562144\\
35	6.40663957466057\\
36	5.99399490206699\\
37	5.39361113988831\\
38	4.73840330375079\\
39	4.08559487898558\\
40	3.45146857779823\\
41	2.84755561905744\\
42	2.29212407332254\\
43	1.80818598942503\\
44	1.42036352153993\\
45	1.15066499345701\\
46	1.00312573724289\\
47	0.944092229523701\\
48	0.915866062373815\\
49	0.8776790179171\\
50	0.819752763955901\\
51	0.756708012668228\\
52	0.754751826488986\\
53	0.888170086951305\\
54	1.17138133309708\\
55	1.57572629606695\\
56	2.07223161212981\\
57	2.63261427820352\\
58	3.2203642572655\\
59	3.79145489648998\\
60	4.30832522872699\\
61	4.75962138637001\\
62	5.16809796457786\\
63	5.58161936594564\\
64	6.0127501636072\\
65	6.38418426409033\\
66	6.48252474087458\\
67	6.19846639319228\\
68	5.65581985391782\\
69	5.01246018067225\\
70	4.35539714333544\\
71	3.71234196399417\\
72	3.09405091259751\\
73	2.51584013824262\\
74	1.99921692763337\\
75	1.56842257243367\\
76	1.24753146913498\\
77	1.05088390749672\\
78	0.961514190603032\\
79	0.927378846795368\\
80	0.894278582236361\\
81	0.846567061984822\\
82	0.780210317722944\\
83	0.742589937046403\\
84	0.813636403719239\\
85	1.03698630204239\\
86	1.39482590017496\\
87	1.85622648684613\\
88	2.39387752700533\\
89	2.97533692212911\\
90	3.55874625155143\\
91	4.10144280869448\\
92	4.57915052714109\\
93	5.00068388885375\\
94	5.40582921949494\\
95	5.83640899332298\\
96	6.24400034974442\\
97	6.48935195165361\\
98	6.35800959977612\\
99	5.90165538754331\\
100	5.28488486084809\\
};
\addplot [color=mycolor11, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.74223920844096\\
2	3.98122313802899\\
3	2.82617059874816\\
4	2.02540337328603\\
5	1.49824081061839\\
6	1.18822701437813\\
7	1.00910990575258\\
8	0.888334418363242\\
9	0.785627197623463\\
10	0.685742107920372\\
11	0.587076476022597\\
12	0.493387912744445\\
13	0.409298749503184\\
14	0.33844915350138\\
15	0.282896445957568\\
16	0.242752381321684\\
17	0.216236855127833\\
18	0.2010608579267\\
19	0.196451122032756\\
20	0.203751734738091\\
21	0.225254125935821\\
22	0.262844875357094\\
23	0.3172223227716\\
24	0.387102809634975\\
25	0.467921883183596\\
26	0.550260196345139\\
27	0.619293868335412\\
28	0.658793082876237\\
29	0.667652569490091\\
30	0.689549144616958\\
31	0.786024952458014\\
32	0.943167930678426\\
33	1.07436489720797\\
34	1.09903420080912\\
35	1.01150151197048\\
36	0.889136493406883\\
37	0.810761472159329\\
38	0.777778416121828\\
39	0.755097370456846\\
40	0.718246468760786\\
41	0.660736606506501\\
42	0.587317485331166\\
43	0.506827121022553\\
44	0.427865639106327\\
45	0.357025443121214\\
46	0.298545405013766\\
47	0.254285104569137\\
48	0.223719183216795\\
49	0.204848975831145\\
50	0.196278660597719\\
51	0.198662071318624\\
52	0.21416331499835\\
53	0.245005476081852\\
54	0.292486984274654\\
55	0.35629063848296\\
56	0.433417283028668\\
57	0.516645627512943\\
58	0.59329921927247\\
59	0.646692107647255\\
60	0.666170395038398\\
61	0.674080246544822\\
62	0.735425378553453\\
63	0.875164492481673\\
64	1.02925600380024\\
65	1.10424986263421\\
66	1.05795524453814\\
67	0.937730938763971\\
68	0.836276991685678\\
69	0.788202562270714\\
70	0.765296665933433\\
71	0.736057664976016\\
72	0.687020784060051\\
73	0.619247801668734\\
74	0.540576763726237\\
75	0.460045920853599\\
76	0.385178287853257\\
77	0.321192740426269\\
78	0.270949941430967\\
79	0.234885337242252\\
80	0.211405899152003\\
81	0.198599427086852\\
82	0.196218126693236\\
83	0.205966582833358\\
84	0.230202221921205\\
85	0.270690994058093\\
86	0.327885242924909\\
87	0.400067914510391\\
88	0.481971951695834\\
89	0.563250092528522\\
90	0.628353939496266\\
91	0.661936941755505\\
92	0.668444096370324\\
93	0.699649487450021\\
94	0.810014719229276\\
95	0.96978160337105\\
96	1.08729436632897\\
97	1.0908985122869\\
98	0.990539314480319\\
99	0.871855760572505\\
100	0.802927433257308\\
};

\addplot [color=gray!75!mycolor2, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	60.2794987943765\\
2	46.2879406475451\\
3	35.2089274695438\\
4	26.8545007074782\\
5	20.5397631525759\\
6	15.7597065303523\\
7	12.1402368519919\\
8	9.39559722486379\\
9	7.30406369364545\\
10	5.69665789558257\\
11	4.44962789887711\\
12	3.47616299705186\\
13	2.71733321220775\\
14	2.13316379371885\\
15	1.69371055123027\\
16	1.37057934640335\\
17	1.1322491775395\\
18	0.959729126929109\\
19	0.831129789617428\\
20	0.742660784232865\\
21	0.72456069317799\\
22	0.818469456145314\\
23	1.03565425629389\\
24	1.35721664621175\\
25	1.75807281491257\\
26	2.21029153999474\\
27	2.67807659359087\\
28	3.11973777736878\\
29	3.50179621556575\\
30	3.81968307506461\\
31	4.10396895823925\\
32	4.38697621317819\\
33	4.6459395585013\\
34	4.94603847250732\\
35	5.06928232820566\\
36	4.94026837929929\\
37	4.63160542279461\\
38	4.24154128308381\\
39	3.82647065674756\\
40	3.40388947709977\\
41	2.97852259482343\\
42	2.55866780503206\\
43	2.15885321565548\\
44	1.79655707084804\\
45	1.48816810473597\\
46	1.24431165486333\\
47	1.06395348479673\\
48	0.931713933882301\\
49	0.830522319170849\\
50	0.754116709313429\\
51	0.692712525794191\\
52	0.671966906110328\\
53	0.738278318715809\\
54	0.919224741992894\\
55	1.2071301373739\\
56	1.58106619676101\\
57	2.01701453364199\\
58	2.48378639769385\\
59	2.94155977114791\\
60	3.35117042055355\\
61	3.69387867989804\\
62	3.98699338503239\\
63	4.26938207447689\\
64	4.54159365818532\\
65	4.83264321271662\\
66	5.04964411955557\\
67	5.02219569165922\\
68	4.77512588490554\\
69	4.40906124091849\\
70	4.00055102866715\\
71	3.58030410284341\\
72	3.15545018920346\\
73	2.73183439639339\\
74	2.32162842652546\\
75	1.94157738837091\\
76	1.60901649192595\\
77	1.33764108507926\\
78	1.13194821024218\\
79	0.982331694784502\\
80	0.867332811145761\\
81	0.784127941766663\\
82	0.715390933038176\\
83	0.672675209708691\\
84	0.697395562516304\\
85	0.829933173196081\\
86	1.07565679473201\\
87	1.4165210963487\\
88	1.82993836444039\\
89	2.28830498251529\\
90	2.75497813120829\\
91	3.18858103263335\\
92	3.55920573695991\\
93	3.8686095763263\\
94	4.15136008239682\\
95	4.43339321997024\\
96	4.70204883589222\\
97	4.98506139055797\\
98	5.06518025333566\\
99	4.89842390239846\\
100	4.5698067799003\\
};
\addplot [color=mycolor12, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	5.66955264300508\\
2	4.02261967449256\\
3	2.91180466838901\\
4	2.12116710757652\\
5	1.58792362033925\\
6	1.26572503842083\\
7	1.07409620686645\\
8	0.942817795029311\\
9	0.831887836237074\\
10	0.72553066739748\\
11	0.621523588735124\\
12	0.523182876523328\\
13	0.434900862791351\\
14	0.360242653281386\\
15	0.30127841803035\\
16	0.258169932719598\\
17	0.229183611670618\\
18	0.212037862368082\\
19	0.205920741494995\\
20	0.212126474921826\\
21	0.232927367268249\\
22	0.270232053017513\\
23	0.32478696829632\\
24	0.395364046426657\\
25	0.477444205958811\\
26	0.561616734611085\\
27	0.632982302414594\\
28	0.675073231696262\\
29	0.686277058690133\\
30	0.709564550063823\\
31	0.806570244512289\\
32	0.964898305729038\\
33	1.09918805338656\\
34	1.12836855668255\\
35	1.04478435430445\\
36	0.923896668465478\\
37	0.844471547572473\\
38	0.809507825838151\\
39	0.785126923487289\\
40	0.747049742229609\\
41	0.688457304118271\\
42	0.613732899210567\\
43	0.531522867421984\\
44	0.450427227290262\\
45	0.377165909589331\\
46	0.316160709700933\\
47	0.269458598378606\\
48	0.236693318652006\\
49	0.215968038081531\\
50	0.205917295658664\\
51	0.207179438598722\\
52	0.221907374527745\\
53	0.252346332317326\\
54	0.29984526668758\\
55	0.364148728987108\\
56	0.442314388817059\\
57	0.527152306337156\\
58	0.605955147024167\\
59	0.661879818748445\\
60	0.683890768880861\\
61	0.693661073087869\\
62	0.755774708428617\\
63	0.896209686636558\\
64	1.05254674232487\\
65	1.13164267417804\\
66	1.08981109390837\\
67	0.972236461769758\\
68	0.870640034455914\\
69	0.820765584411534\\
70	0.795967950507748\\
71	0.765329724956354\\
72	0.715200639214559\\
73	0.646250223173303\\
74	0.566041852506278\\
75	0.483539302448803\\
76	0.406349422062134\\
77	0.339858617514999\\
78	0.287117733665233\\
79	0.248736647622546\\
80	0.223251234431497\\
81	0.208808843578575\\
82	0.205159578916041\\
83	0.213989412261211\\
84	0.237663029601861\\
85	0.277987036626191\\
86	0.335472907910415\\
87	0.408464456214964\\
88	0.491739832124584\\
89	0.574952764498324\\
90	0.642460146245108\\
91	0.678641061202057\\
92	0.68738156739521\\
93	0.719783428836484\\
94	0.830662449525695\\
95	0.991885989052087\\
96	1.11281772173972\\
97	1.12099920037908\\
98	1.02427529559827\\
99	0.906582040550392\\
100	0.836322944010981\\
};
\addplot [color=darkgray!40!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	76.8651121186519\\
2	45.5090245591554\\
3	26.881079978696\\
4	16.389176776232\\
5	10.5521683182087\\
6	7.31690934149593\\
7	5.46471229926379\\
8	4.29121456529302\\
9	3.43313696671824\\
10	2.73566379123229\\
11	2.14990895767766\\
12	1.67269636964672\\
13	1.31844064513375\\
14	1.10013023844532\\
15	1.00205300103242\\
16	0.9695286148273\\
17	0.94222527258178\\
18	0.895774441421985\\
19	0.826041355577063\\
20	0.775289258224979\\
21	0.827283946739722\\
22	1.03821225881132\\
23	1.39499458703807\\
24	1.86429767108488\\
25	2.41743928132201\\
26	3.02208653567194\\
27	3.63608923526136\\
28	4.21437756835958\\
29	4.72787119670392\\
30	5.18018505038257\\
31	5.60778392360496\\
32	6.06027260245424\\
33	6.49918134288111\\
34	6.79939222921847\\
35	6.7117713707147\\
36	6.26107289202704\\
37	5.61932568961853\\
38	4.92443708546211\\
39	4.233889191749\\
40	3.56416443790823\\
41	2.92821256934162\\
42	2.34612147682003\\
43	1.84249739953152\\
44	1.44340383625951\\
45	1.17184210504103\\
46	1.0301264246273\\
47	0.979000821537659\\
48	0.955797944934441\\
49	0.918053141339104\\
50	0.856432575655495\\
51	0.7891203890812\\
52	0.787863061631811\\
53	0.930887012263635\\
54	1.23112935100894\\
55	1.65732011846869\\
56	2.17905600065245\\
57	2.76683299631534\\
58	3.38258091918342\\
59	3.98067866536331\\
60	4.52275574439681\\
61	4.99780957906852\\
62	5.42946354357904\\
63	5.86767183169472\\
64	6.32643826039358\\
65	6.71351082705378\\
66	6.799712233458\\
67	6.48232803021258\\
68	5.89864538566829\\
69	5.21473493101754\\
70	4.51916906674334\\
71	3.83951335391783\\
72	3.18748214599275\\
73	2.58016372800945\\
74	2.04077610649445\\
75	1.59503931379282\\
76	1.26835054986521\\
77	1.0748330797878\\
78	0.993278924059924\\
79	0.965734965985023\\
80	0.935123794781069\\
81	0.885115965719541\\
82	0.814150733627267\\
83	0.774438281114406\\
84	0.85127806604388\\
85	1.08894829822457\\
86	1.46685710507142\\
87	1.95221793526833\\
88	2.51653172572474\\
89	3.12594533007385\\
90	3.7369369927725\\
91	4.30560677855939\\
92	4.80758238515292\\
93	5.25240148038058\\
94	5.68120256264836\\
95	6.13857109443456\\
96	6.57002914166405\\
97	6.81484541859735\\
98	6.6574080202667\\
99	6.16176511061359\\
100	5.50376950047354\\
};
\addplot [color=white!70!mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	9.02224858050412\\
2	4.76761874971691\\
3	2.73280642872088\\
4	1.67559913093203\\
5	1.14410461169178\\
6	0.921955847163465\\
7	0.835748230653046\\
8	0.779061442574615\\
9	0.710172065641171\\
10	0.624008819523147\\
11	0.529529461552407\\
12	0.43765386442455\\
13	0.356674271872925\\
14	0.291502068393275\\
15	0.244085068659717\\
16	0.213589342187218\\
17	0.196909177022796\\
18	0.190911933047082\\
19	0.195156240569467\\
20	0.212130705236943\\
21	0.245100840513485\\
22	0.296231931637911\\
23	0.365806883264322\\
24	0.451391051923962\\
25	0.546245574186489\\
26	0.637470791024294\\
27	0.705830062120062\\
28	0.73222141658628\\
29	0.721724172994228\\
30	0.742987963259722\\
31	0.876697682125253\\
32	1.08114509652968\\
33	1.22295144953067\\
34	1.20305156369923\\
35	1.04267169870656\\
36	0.870623858117555\\
37	0.788982315297574\\
38	0.773833003591593\\
39	0.762557143309567\\
40	0.723046081954444\\
41	0.653377368320032\\
42	0.565453438325595\\
43	0.473302912581018\\
44	0.387909964514366\\
45	0.316171025250574\\
46	0.261492614182248\\
47	0.224316163585653\\
48	0.202377085125392\\
49	0.1922039328856\\
50	0.192027418670775\\
51	0.20330103532037\\
52	0.229267667995316\\
53	0.272691173638761\\
54	0.334707691567185\\
55	0.414160823695612\\
56	0.50633691802165\\
57	0.601084384079526\\
58	0.681565667189019\\
59	0.72704092073784\\
60	0.727900635228571\\
61	0.723423007305374\\
62	0.806757491756337\\
63	0.995464702246845\\
64	1.18009802266476\\
65	1.23274137708804\\
66	1.11961377667393\\
67	0.934238530469697\\
68	0.811216753287165\\
69	0.776485219902617\\
70	0.769692008362384\\
71	0.7435203883527\\
72	0.685395999996335\\
73	0.603302629148065\\
74	0.511345432748591\\
75	0.422075629825699\\
76	0.344062115156655\\
77	0.282068551377929\\
78	0.237744296542278\\
79	0.209879007068933\\
80	0.195190662607103\\
81	0.190861296824757\\
82	0.197023461809679\\
83	0.216475437597593\\
84	0.252393404821066\\
85	0.306666332924404\\
86	0.379197035866755\\
87	0.466957923142786\\
88	0.562292953025094\\
89	0.651154249064305\\
90	0.713572458136247\\
91	0.732133147654299\\
92	0.720188450894252\\
93	0.756842174741453\\
94	0.90927820118729\\
95	1.11315584105645\\
96	1.23206143206395\\
97	1.18333268058903\\
98	1.01041304761307\\
99	0.849815549244755\\
100	0.783644784254897\\
};
\addplot [color=black!18!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	59.2656092869094\\
2	46.5467949143414\\
3	36.2054049764908\\
4	28.222474914782\\
5	22.0445007715788\\
6	17.2564079550084\\
7	13.5447214490503\\
8	10.6643778355885\\
9	8.42067732542655\\
10	6.6617249009109\\
11	5.27333814007356\\
12	4.17274629515784\\
13	3.30129232754322\\
14	2.61710454047127\\
15	2.08788825878522\\
16	1.68430815686707\\
17	1.37618121216366\\
18	1.14501607952496\\
19	0.970008476869466\\
20	0.844575050526287\\
21	0.792931265221578\\
22	0.855738788476133\\
23	1.04969642489598\\
24	1.35707857630532\\
25	1.74994889104332\\
26	2.19796327984353\\
27	2.66394326858774\\
28	3.10508890538284\\
29	3.4865715718335\\
30	3.80260953137429\\
31	4.08334289143594\\
32	4.36021549855943\\
33	4.61069016102468\\
34	4.91421292131726\\
35	5.05593764744279\\
36	4.95309583639997\\
37	4.6710195301504\\
38	4.30453617820351\\
39	3.90934914346783\\
40	3.50292843512609\\
41	3.08973558426721\\
42	2.67764346306931\\
43	2.28082917736931\\
44	1.91651078956089\\
45	1.6008411098895\\
46	1.34453413477194\\
47	1.14784904574411\\
48	0.998306665584454\\
49	0.88182209091491\\
50	0.793917181444139\\
51	0.724466501746775\\
52	0.695948382955998\\
53	0.752352359081984\\
54	0.92306200315463\\
55	1.20294977678965\\
56	1.57142509620283\\
57	2.00401894080407\\
58	2.46915486553681\\
59	2.92651919252674\\
60	3.33600088782807\\
61	3.67761391688752\\
62	3.96798407134232\\
63	4.24554183635868\\
64	4.50968221633313\\
65	4.79745128601482\\
66	5.02725852706088\\
67	5.02381761657792\\
68	4.80379161477962\\
69	4.46273255125564\\
70	4.07563868553133\\
71	3.67310654516032\\
72	3.26212802651543\\
73	2.84815540023477\\
74	2.4429619739425\\
75	2.06300568143875\\
76	1.72537204954329\\
77	1.4436302883184\\
78	1.22295158446844\\
79	1.05601927937417\\
80	0.924683201841641\\
81	0.828174532102219\\
82	0.7502303811123\\
83	0.700076334249191\\
84	0.71581259065244\\
85	0.837845393853793\\
86	1.07447870590323\\
87	1.40886686907461\\
88	1.81810791094597\\
89	2.27416891626443\\
90	2.74000645409901\\
91	3.17351258572903\\
92	3.5435800361721\\
93	3.85095103858586\\
94	4.1298644833542\\
95	4.40521706433723\\
96	4.66635522772276\\
97	4.95556492863303\\
98	5.05604524324793\\
99	4.91592116820453\\
100	4.61350180458487\\
};

\addplot [color=gray, dashed, line width=1.1pt]
  table[row sep=crcr]{%
1	79.2683050236098\\
2	45.8026127492034\\
3	26.4541818468281\\
4	15.8975718401682\\
5	10.2306425163684\\
6	7.19216402336767\\
7	5.47397380388678\\
8	4.36101098327276\\
9	3.51482639877114\\
10	2.80642743999876\\
11	2.20331863676286\\
12	1.7112321645085\\
13	1.34948841147913\\
14	1.13277924292616\\
15	1.04201657583597\\
16	1.01628934049448\\
17	0.991713596082906\\
18	0.942977345288834\\
19	0.867954645392142\\
20	0.81386412053123\\
21	0.870792669817005\\
22	1.09683726152611\\
23	1.47609360133712\\
24	1.97290713532024\\
25	2.55714898865103\\
26	3.19484980178038\\
27	3.84183635016487\\
28	4.4513078516546\\
29	4.99370869832293\\
30	5.47341436023327\\
31	5.92838506402465\\
32	6.41138125264605\\
33	6.88031091456873\\
34	7.18613487875191\\
35	7.07396577092865\\
36	6.58070221480669\\
37	5.89212291835948\\
38	5.15186696648723\\
39	4.41783726342887\\
40	3.70683682034923\\
41	3.03346132035438\\
42	2.41988215694586\\
43	1.89255133165889\\
44	1.47921912542087\\
45	1.20402029277192\\
46	1.06725971139425\\
47	1.02349996275961\\
48	1.00478519398036\\
49	0.966802593825587\\
50	0.900666607046545\\
51	0.828427101177587\\
52	0.828024388276988\\
53	0.982143372332571\\
54	1.30217070122418\\
55	1.75397238415474\\
56	2.30548798322039\\
57	2.92573656736213\\
58	3.57474790249006\\
59	4.20492434620813\\
60	4.7768141255928\\
61	5.27975979161984\\
62	5.73851145358008\\
63	6.20555501671198\\
64	6.6962981034248\\
65	7.10175023066162\\
66	7.1752060820019\\
67	6.82081096049036\\
68	6.19087797864523\\
69	5.46078241875262\\
70	4.72098513335332\\
71	3.99900208241825\\
72	3.30769235000524\\
73	2.66617497547923\\
74	2.09963616857192\\
75	1.63552279314073\\
76	1.30076887207058\\
77	1.10920544544984\\
78	1.03484757207056\\
79	1.01337909128126\\
80	0.984652656149221\\
81	0.931565491928081\\
82	0.85520389942024\\
83	0.813125589946357\\
84	0.896672043325439\\
85	1.15092126471725\\
86	1.5522727570276\\
87	2.06584440861256\\
88	2.66171466460196\\
89	3.30431606166358\\
90	3.94808600991792\\
91	4.54754673784166\\
92	5.07810245991332\\
93	5.55017141426094\\
94	6.00662560606619\\
95	6.49515232379956\\
96	6.95417605952142\\
97	7.19933816126842\\
98	7.013241041254\\
99	6.47354408229287\\
100	5.76878910849525\\
};
\addlegendentry{\cref{thm:tracking:variational}}

\addplot [color=white!90!black, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	5.59868322367795\\
2	4.06410102132508\\
3	2.99967333767609\\
4	2.22170066638145\\
5	1.68415653857876\\
6	1.35061657750783\\
7	1.14656732376672\\
8	1.00440777927212\\
9	0.884649173364451\\
10	0.771143313315852\\
11	0.661129317804532\\
12	0.557515202317722\\
13	0.464471522700938\\
14	0.385487298805985\\
15	0.322643171331182\\
16	0.27614999267058\\
17	0.244321365823157\\
18	0.224884508912639\\
19	0.216989657193758\\
20	0.221880676852495\\
21	0.24180933928969\\
22	0.278705332371726\\
23	0.333363508547535\\
24	0.404612901645811\\
25	0.487981507415431\\
26	0.57406757055818\\
27	0.647893232729785\\
28	0.692744571108596\\
29	0.706488351451602\\
30	0.731373555255054\\
31	0.829107145068449\\
32	0.988799667366092\\
33	1.12636896159576\\
34	1.16029175441242\\
35	1.08093368285192\\
36	0.961799394038192\\
37	0.881524635146976\\
38	0.844661845217443\\
39	0.818562374040604\\
40	0.779183578537348\\
41	0.719407452002364\\
42	0.643260292139027\\
43	0.559193028546444\\
44	0.475799336003521\\
45	0.399924583303698\\
46	0.336177530188124\\
47	0.286801622358038\\
48	0.251601525256682\\
49	0.228794489177829\\
50	0.217056137844487\\
51	0.217017194511149\\
52	0.230824332778497\\
53	0.260748301512065\\
54	0.308191844563154\\
55	0.372964975281414\\
56	0.45218588132017\\
57	0.538698469686008\\
58	0.619764101173256\\
59	0.678377225465751\\
60	0.703109438258511\\
61	0.71494598324034\\
62	0.778033490215299\\
63	0.919351147455509\\
64	1.07811295125866\\
65	1.16152083839857\\
66	1.12441392732883\\
67	1.00977430094459\\
68	0.908275936300398\\
69	0.856733548175588\\
70	0.830062193378317\\
71	0.797968009733206\\
72	0.746654064093229\\
73	0.676415523525705\\
74	0.594541442619133\\
75	0.509914830545689\\
76	0.430222073573039\\
77	0.361018601300029\\
78	0.305552675077817\\
79	0.26461958210769\\
80	0.236896431842157\\
81	0.220601692701563\\
82	0.215492513504786\\
83	0.223242325822971\\
84	0.246226907977005\\
85	0.286296698714306\\
86	0.344025832320182\\
87	0.417822796070461\\
88	0.502514122912694\\
89	0.587755561778776\\
90	0.657806238708803\\
91	0.696762072810322\\
92	0.707936426447912\\
93	0.741742885697611\\
94	0.853331256731939\\
95	1.0161899405624\\
96	1.1407331125659\\
97	1.15373236534361\\
98	1.06092586658852\\
99	0.944491564584629\\
100	0.873083529355303\\
};
\addlegendentry{\cref{thm:tracking:sector}}

\end{axis}

\end{tikzpicture}%

==> plots/tracking/bounds_tmm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57692,0.57692,0.57692}%
\definecolor{mycolor2}{rgb}{0.17692,0.17692,0.17692}%
\definecolor{mycolor3}{rgb}{0.60385,0.60385,0.60385}%
\definecolor{mycolor4}{rgb}{0.20385,0.20385,0.20385}%
\definecolor{mycolor5}{rgb}{0.63077,0.63077,0.63077}%
\definecolor{mycolor6}{rgb}{0.65769,0.65769,0.65769}%
\definecolor{mycolor7}{rgb}{0.68462,0.68462,0.68462}%
\definecolor{mycolor8}{rgb}{0.28462,0.28462,0.28462}%
\definecolor{mycolor9}{rgb}{0.71154,0.71154,0.71154}%
\definecolor{mycolor10}{rgb}{0.76538,0.76538,0.76538}%
\definecolor{mycolor11}{rgb}{0.81923,0.81923,0.81923}%
\definecolor{mycolor12}{rgb}{0.84615,0.84615,0.84615}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.005,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
 legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, nodes={scale=0.6, transform shape}}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	5.49602017957906\\
2	0.262431217710412\\
3	0.204916559539057\\
4	0.123318355731982\\
5	0.135534255594204\\
6	0.241985791022578\\
7	0.328315296935257\\
8	0.367466792338832\\
9	0.362037639313441\\
10	0.325225758939227\\
11	0.271874337209644\\
12	0.214006487977608\\
13	0.159506755299006\\
14	0.112592222633825\\
15	0.0752037243705964\\
16	0.0490531344508081\\
17	0.0373325732234627\\
18	0.0419765259843064\\
19	0.0584179627271017\\
20	0.0831652919765132\\
21	0.115917308439025\\
22	0.157442455227815\\
23	0.207757638324091\\
24	0.264478484532624\\
25	0.321035450575471\\
26	0.364966806520646\\
27	0.377573226475114\\
28	0.338069109940121\\
29	0.238713064536466\\
30	0.135415009756261\\
31	0.186802291894386\\
32	0.261217714121582\\
33	0.269494076821678\\
34	0.23268185435451\\
35	0.15627138683681\\
36	0.109526591061531\\
37	0.196553689374355\\
38	0.297605416446547\\
39	0.35711921071998\\
40	0.368975748385878\\
41	0.343363546414309\\
42	0.295211607835625\\
43	0.238024159737818\\
44	0.181424798681942\\
45	0.131028983493006\\
46	0.0895099115911319\\
47	0.0583976908472233\\
48	0.0402118198515668\\
49	0.038262608557964\\
50	0.0504651308549939\\
51	0.0719296813391764\\
52	0.101274394240117\\
53	0.139068129374154\\
54	0.18584091817845\\
55	0.240412999234111\\
56	0.298181627823501\\
57	0.349302366865108\\
58	0.377523419935894\\
59	0.36192614154128\\
60	0.286323190352086\\
61	0.168622524952942\\
62	0.148761358558434\\
63	0.237978831679232\\
64	0.272858202319686\\
65	0.253073977073756\\
66	0.191585602139043\\
67	0.113738646385085\\
68	0.151585511214683\\
69	0.259264516472149\\
70	0.338347941312324\\
71	0.369382808810413\\
72	0.357624811250316\\
73	0.317035520053621\\
74	0.2621929685072\\
75	0.204452108215353\\
76	0.151016023436752\\
77	0.105602368339262\\
78	0.0699558316160254\\
79	0.045966871338324\\
80	0.0370175394071087\\
81	0.0440644212254576\\
82	0.0620347445417305\\
83	0.0880941394297342\\
84	0.122267377364381\\
85	0.165313896018765\\
86	0.216963639774257\\
87	0.274257995485353\\
88	0.329742710139296\\
89	0.369860707879398\\
90	0.375079056746722\\
91	0.325296237253296\\
92	0.218050556777751\\
93	0.131585729453868\\
94	0.203017106856069\\
95	0.266935026041052\\
96	0.266140081643538\\
97	0.222268393977194\\
98	0.142035547590386\\
99	0.116973109251686\\
100	0.215217725061829\\
};
\addlegendentry{$\| \xi_k - \xi_k^\star \|$}

\addplot [color=white!55!black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	20.2604744222416\\
2	15.383446244624\\
3	11.8036603505997\\
4	9.04234886458768\\
5	7.03978088999522\\
6	5.73136894598961\\
7	4.88624175414176\\
8	4.27589014438275\\
9	3.76034111628924\\
10	3.27885827708134\\
11	2.8183465853626\\
12	2.38713808601132\\
13	1.99930704217674\\
14	1.66732958262788\\
15	1.39904734499414\\
16	1.19564347214144\\
17	1.05125206601375\\
18	0.957546062660528\\
19	0.911118427246451\\
20	0.916214719358321\\
21	0.981025740824691\\
22	1.11285733284083\\
23	1.31502215935996\\
24	1.58361912789483\\
25	1.90243193126173\\
26	2.23666158428538\\
27	2.53013873342815\\
28	2.71894754007772\\
29	2.79115164802404\\
30	2.89790840474773\\
31	3.26838331391398\\
32	3.87321844491408\\
33	4.41029744411815\\
34	4.57431027013255\\
35	4.31489893214694\\
36	3.88965993378148\\
37	3.58843010538095\\
38	3.43905522127469\\
39	3.32969243587646\\
40	3.1733777080827\\
41	2.9418496459858\\
42	2.64752876187768\\
43	2.32029338885371\\
44	1.9919139503222\\
45	1.68869162237973\\
46	1.42915483882183\\
47	1.22318932004778\\
48	1.07148217815006\\
49	0.96842160882592\\
50	0.909541254765343\\
51	0.897234182115166\\
52	0.939492549684244\\
53	1.04498329537453\\
54	1.21935917796067\\
55	1.46245491972653\\
56	1.7640831289925\\
57	2.09799064296001\\
58	2.41670042656256\\
59	2.65587761818205\\
60	2.77009184422159\\
61	2.83190073117165\\
62	3.07576883197962\\
63	3.60896027189245\\
64	4.21822300101565\\
65	4.56234477804407\\
66	4.46314447433058\\
67	4.0634220136315\\
68	3.69094754591091\\
69	3.4894371080706\\
70	3.37727374786237\\
71	3.24710799569381\\
72	3.04711007478649\\
73	2.77582387916169\\
74	2.45828233932971\\
75	2.12678136726999\\
76	1.8103791968942\\
77	1.53095398265289\\
78	1.30210277245636\\
79	1.12828245013397\\
80	1.00578693973484\\
81	0.92868520352483\\
82	0.896253216596018\\
83	0.914694399628821\\
84	0.99296475902629\\
85	1.13830397093188\\
86	1.35335883584462\\
87	1.63276026782903\\
88	1.95772465316054\\
89	2.28992032068134\\
90	2.57021027753232\\
91	2.73740715850895\\
92	2.79939111889489\\
93	2.93785182373807\\
94	3.35957211432052\\
95	3.97816138954442\\
96	4.46946001683182\\
97	4.5565416552871\\
98	4.24502355867887\\
99	3.8260600256796\\
100	3.55528876618533\\
};
\addplot [color=white!15!black, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	98.7892210270232\\
2	65.5752714424606\\
3	43.3216948823193\\
4	28.807983699454\\
5	19.3549864659003\\
6	13.2180303642554\\
7	9.24957331862376\\
8	6.67260071016025\\
9	4.95711127400865\\
10	3.7597396858001\\
11	2.87978721827787\\
12	2.21394645118791\\
13	1.71670874992576\\
14	1.37063557887213\\
15	1.15930255314301\\
16	1.04456601656861\\
17	0.971675346836199\\
18	0.91558466741435\\
19	0.861790549634284\\
20	0.835665586519053\\
21	0.900053708581208\\
22	1.10235947130946\\
23	1.44112068336316\\
24	1.89167286961624\\
25	2.42529070849478\\
26	3.00515714956095\\
27	3.58247267273411\\
28	4.10677937653144\\
29	4.55445456149387\\
30	4.95753692873361\\
31	5.38639326254299\\
32	5.86490940788239\\
33	6.28377367062695\\
34	6.57705946448386\\
35	6.51457174694219\\
36	6.12639360210114\\
37	5.57897367724433\\
38	4.9964915436289\\
39	4.41595767640899\\
40	3.8347801263097\\
41	3.25547386870983\\
42	2.69643874965038\\
43	2.18483781190198\\
44	1.74882976140391\\
45	1.41282864640098\\
46	1.18914843387544\\
47	1.06288305587365\\
48	0.990410610352725\\
49	0.933286476023864\\
50	0.881383303079342\\
51	0.838551928238582\\
52	0.857749551114641\\
53	1.00045967492069\\
54	1.28504095385015\\
55	1.69243051719724\\
56	2.19533673185394\\
57	2.76124618847668\\
58	3.3461171027247\\
59	3.89769813228772\\
60	4.37691292794153\\
61	4.79092342011436\\
62	5.20098411007559\\
63	5.66360475675484\\
64	6.12575115066276\\
65	6.49155242590579\\
66	6.58773284551673\\
67	6.31741656956611\\
68	5.81594094074915\\
69	5.2391049613863\\
70	4.65715809011253\\
71	4.07681539328802\\
72	3.49532640164864\\
73	2.92484241085918\\
74	2.390021543282\\
75	1.91928772395461\\
76	1.53920354127948\\
77	1.26871465731263\\
78	1.10593068789412\\
79	1.017308340922\\
80	0.953887378572273\\
81	0.903290771003364\\
82	0.852595741229754\\
83	0.837706784092008\\
84	0.923655337770204\\
85	1.15026952430389\\
86	1.509773260744\\
87	1.97643885182689\\
88	2.52074438618666\\
89	3.10387241160194\\
90	3.67551452491364\\
91	4.18732206469007\\
92	4.62360361596072\\
93	5.02601419571696\\
94	5.4644772500604\\
95	5.94416121374523\\
96	6.35287231568717\\
97	6.5946392168351\\
98	6.468409421355\\
99	6.04111228976635\\
100	5.48162030164172\\
};
\addplot [color=mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	21.3475384364743\\
2	15.850404551657\\
3	11.928544316796\\
4	8.9843454553189\\
5	6.90023654961406\\
6	5.57292827211799\\
7	4.73828736112518\\
8	4.14645212504009\\
9	3.64789210626536\\
10	3.17948252200597\\
11	2.72886314966388\\
12	2.30586551248241\\
13	1.92580611650501\\
14	1.60188429126269\\
15	1.34218136064996\\
16	1.1477082818933\\
17	1.01214656404048\\
18	0.926766290089573\\
19	0.888147678495088\\
20	0.900898831610341\\
21	0.97362957663246\\
22	1.11386765683881\\
23	1.32487008273582\\
24	1.60234284568614\\
25	1.92921034235139\\
26	2.26921291412392\\
27	2.56421275094683\\
28	2.74870082976466\\
29	2.81237620643296\\
30	2.91549218628376\\
31	3.29646887796421\\
32	3.91903585960751\\
33	4.46361859850361\\
34	4.61389004945361\\
35	4.32503329463134\\
36	3.87308190808038\\
37	3.56081576016243\\
38	3.4116192534403\\
39	3.30425040033772\\
40	3.14696571015505\\
41	2.9112546438066\\
42	2.61132723596002\\
43	2.27904642775286\\
44	1.94754324526968\\
45	1.64372182759622\\
46	1.3861125216137\\
47	1.18417138778568\\
48	1.03785289983821\\
49	0.940766897872926\\
50	0.888006037661484\\
51	0.882011892315763\\
52	0.931072160709593\\
53	1.04406912768622\\
54	1.22664197868095\\
55	1.47832732690922\\
56	1.78825039511806\\
57	2.12892742400588\\
58	2.45105954737889\\
59	2.68834890929433\\
60	2.79511467301497\\
61	2.84965640675228\\
62	3.09785515494489\\
63	3.64765370509905\\
64	4.2707234776566\\
65	4.61029061067853\\
66	4.48640461687959\\
67	4.05639680049543\\
68	3.66600877776594\\
69	3.46123724749993\\
70	3.35121960159773\\
71	3.22155083965433\\
72	3.01855121739274\\
73	2.74199145255451\\
74	2.41896122986326\\
75	2.08342237948492\\
76	1.76534082725948\\
77	1.48682246742341\\
78	1.26119848873691\\
79	1.09229973645496\\
80	0.975615937052141\\
81	0.904593771491086\\
82	0.878363912235095\\
83	0.903367277154844\\
84	0.988838068231918\\
85	1.14210536516119\\
86	1.36564437958331\\
87	1.65357820575565\\
88	1.986135999118\\
89	2.32339711658831\\
90	2.6042050666479\\
91	2.76603389268087\\
92	2.81940888102345\\
93	2.95623290764447\\
94	3.39062075369754\\
95	4.02645511781009\\
96	4.52205478959009\\
97	4.59187967765176\\
98	4.24993331346002\\
99	3.80647066090845\\
100	3.52720720138881\\
};
\addplot [color=mycolor2, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	96.6613289969518\\
2	65.7200724901219\\
3	44.4574109421683\\
4	30.2316138591247\\
5	20.7191896202115\\
6	14.3714259907484\\
7	10.1473427803545\\
8	7.32891352136728\\
9	5.41637409102074\\
10	4.07461414672061\\
11	3.09605807758337\\
12	2.36425626888713\\
13	1.82075754803562\\
14	1.43843782392582\\
15	1.19646052288547\\
16	1.05775411236095\\
17	0.969478188845593\\
18	0.905872805305824\\
19	0.849625452123088\\
20	0.821435596484164\\
21	0.879966374309217\\
22	1.07200002064077\\
23	1.39793490608023\\
24	1.8343737372357\\
25	2.35339733157586\\
26	2.91927397342064\\
27	3.48451857403367\\
28	3.99934382036393\\
29	4.43876386378726\\
30	4.83108077761229\\
31	5.24336526469753\\
32	5.7006512685996\\
33	6.10217766161725\\
34	6.40090925740189\\
35	6.36558554657777\\
36	6.01156850318509\\
37	5.49400271287847\\
38	4.93520915347383\\
39	4.37516198999088\\
40	3.81322750583526\\
41	3.25149325202565\\
42	2.70685840184639\\
43	2.20507192892448\\
44	1.77321352734504\\
45	1.43491280488751\\
46	1.20286121372688\\
47	1.06528973697652\\
48	0.983167571811146\\
49	0.920539327774937\\
50	0.867228721350299\\
51	0.824126954824264\\
52	0.840090330394294\\
53	0.97454785172175\\
54	1.24730700285342\\
55	1.64107611857412\\
56	2.12950067391725\\
57	2.68101866401927\\
58	3.25287558903385\\
59	3.79391694057026\\
60	4.26470843236512\\
61	4.66952534075313\\
62	5.06561446453753\\
63	5.50840449907811\\
64	5.94986630244504\\
65	6.30997700878156\\
66	6.4257360517522\\
67	6.18850577095576\\
68	5.71940601487294\\
69	5.16856387404452\\
70	4.60805135250957\\
71	4.04739905707995\\
72	3.4843325168945\\
73	2.92975847334964\\
74	2.4068064792449\\
75	1.94269396303978\\
76	1.56305132235261\\
77	1.2865169709116\\
78	1.1130865754117\\
79	1.01364826960721\\
80	0.942849538360258\\
81	0.889348721600555\\
82	0.838399021052634\\
83	0.821969687046475\\
84	0.901737335547117\\
85	1.11774513479332\\
86	1.46423296171001\\
87	1.91667761772133\\
88	2.44641445247545\\
89	3.01578966368942\\
90	3.57578842362617\\
91	4.0784902641128\\
92	4.50639806154636\\
93	4.89721800373382\\
94	5.31808307790213\\
95	5.7763355281315\\
96	6.17042487844119\\
97	6.42197221883892\\
98	6.32515567718406\\
99	5.93180630357266\\
100	5.40102463166152\\
};
\addplot [color=mycolor3, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	19.3180666159586\\
2	14.9961111974584\\
3	11.7309505812908\\
4	9.14180112887214\\
5	7.21791098107656\\
6	5.92896113372493\\
7	5.07431420772036\\
8	4.44530991099824\\
9	3.91124852430242\\
10	3.41409200605305\\
11	2.940471504412\\
12	2.49762182274776\\
13	2.09865932014436\\
14	1.75551409664919\\
15	1.47588482631539\\
16	1.26115966977272\\
17	1.1059097877545\\
18	1.00218584497142\\
19	0.946603275050779\\
20	0.943094838370342\\
21	0.99949021931219\\
22	1.12291246270466\\
23	1.31673993607398\\
24	1.57743262940157\\
25	1.88953276331638\\
26	2.21949843174171\\
27	2.51281265879476\\
28	2.70681933947381\\
29	2.78797556084921\\
30	2.89937536817417\\
31	3.26217966839316\\
32	3.85329309426345\\
33	4.38598078121932\\
34	4.56439635799818\\
35	4.33292771652242\\
36	3.93266355808723\\
37	3.64199098264273\\
38	3.49275640589161\\
39	3.38151227052188\\
40	3.22560295080424\\
41	2.99703235237088\\
42	2.70665105600549\\
43	2.38258804363573\\
44	2.05543176233385\\
45	1.75099696513773\\
46	1.487880989224\\
47	1.2764341429611\\
48	1.11807662435164\\
49	1.00795984213855\\
50	0.942068918341203\\
51	0.922805410951651\\
52	0.957945887003531\\
53	1.05601005628085\\
54	1.22270419925469\\
55	1.4581634219291\\
56	1.75283147439669\\
57	2.08153808790521\\
58	2.3983634845456\\
59	2.64059115224951\\
60	2.76284978126907\\
61	2.83252366011079\\
62	3.07409696326836\\
63	3.59442993256001\\
64	4.19364424282501\\
65	4.54409522785772\\
66	4.46881778494726\\
67	4.09747284630714\\
68	3.74186619847793\\
69	3.54373943459249\\
70	3.42972417703232\\
71	3.29879900500363\\
72	3.10083225635161\\
73	2.83330649978848\\
74	2.51944118409562\\
75	2.19007184773619\\
76	1.87348984909048\\
77	1.59143348379951\\
78	1.35781525761024\\
79	1.17773228333865\\
80	1.04826971818975\\
81	0.964113757836817\\
82	0.924723892273869\\
83	0.936141151553447\\
84	1.0071195411582\\
85	1.14486199889018\\
86	1.35220651130458\\
87	1.62426342063014\\
88	1.94313092971162\\
89	2.27185134829664\\
90	2.55298322192684\\
91	2.7263723978994\\
92	2.79741529473587\\
93	2.93879220185218\\
94	3.35099875773319\\
95	3.95637040557774\\
96	4.44614605881631\\
97	4.55071190419673\\
98	4.26792619236645\\
99	3.87188818301431\\
100	3.60933870313236\\
};
\addplot [color=mycolor4, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	101.098122437151\\
2	65.501781377335\\
3	42.2540949046425\\
4	27.4813160382309\\
5	18.116414165792\\
6	12.2084511259779\\
7	8.50088835241158\\
8	6.15747027649252\\
9	4.62038635180374\\
10	3.54361297975453\\
11	2.73906514122597\\
12	2.11977017565124\\
13	1.65385044163256\\
14	1.33289627964676\\
15	1.14381418218154\\
16	1.04666585687035\\
17	0.984625470592776\\
18	0.932991167371951\\
19	0.879771152434213\\
20	0.854749923674902\\
21	0.924817558621503\\
22	1.1378947221388\\
23	1.49057573206762\\
24	1.95682990507828\\
25	2.50698718903681\\
26	3.10296761021109\\
27	3.694449084659\\
28	4.23013561735387\\
29	4.68778411692227\\
30	5.10344303214917\\
31	5.55104635437257\\
32	6.05312436336192\\
33	6.49091186138892\\
34	6.77876802261607\\
35	6.68802762759578\\
36	6.26438485238117\\
37	5.68606486678907\\
38	5.07887946070292\\
39	4.47652462176228\\
40	3.87441004911305\\
41	3.27566301603672\\
42	2.70039000336105\\
43	2.17731500077134\\
44	1.73577398632799\\
45	1.40100725744479\\
46	1.18481357020944\\
47	1.06883503503327\\
48	1.0048038418911\\
49	0.951994188008147\\
50	0.900514228700291\\
51	0.857359948312501\\
52	0.879703275258908\\
53	1.03110956961205\\
54	1.32846486937444\\
55	1.75090908988375\\
56	2.27012630607735\\
57	2.85250596534703\\
58	3.45252510368845\\
59	4.01663883439409\\
60	4.50605064454186\\
61	4.93098357562516\\
62	5.35702761251958\\
63	5.84181638325667\\
64	6.32668651004447\\
65	6.69886217424785\\
66	6.77473492754689\\
67	6.47001801738444\\
68	5.93500697740236\\
69	5.33120019635379\\
70	4.72664190826276\\
71	4.12504885848041\\
72	3.52331375441744\\
73	2.93504743323661\\
74	2.38660976220957\\
75	1.90774668037288\\
76	1.5260257407386\\
77	1.26065660475078\\
78	1.10758804190927\\
79	1.02863032594087\\
80	0.971377099507494\\
81	0.922577652559248\\
82	0.87136584727224\\
83	0.857708120847526\\
84	0.95006376843851\\
85	1.18802638026665\\
86	1.56178656138345\\
87	2.04435277530012\\
88	2.6052232044398\\
89	3.20424080254676\\
90	3.7895979603035\\
91	4.3123712479611\\
92	4.75873595802248\\
93	5.17459794746706\\
94	5.6328937899793\\
95	6.13629522986872\\
96	6.56097483551959\\
97	6.79274289293181\\
98	6.63591339958422\\
99	6.17339566916774\\
100	5.58417962549622\\
};
\addplot [color=mycolor5, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	22.6250924062271\\
2	16.4236227488\\
3	12.122115815803\\
4	8.97821521018925\\
5	6.80592128355215\\
6	5.45803783687236\\
7	4.63344515375904\\
8	4.05895777840355\\
9	3.57499585077694\\
10	3.11630217770273\\
11	2.67171963659823\\
12	2.25299994058754\\
13	1.87699691183211\\
14	1.55781018651431\\
15	1.30384793601712\\
16	1.11596224550214\\
17	0.987338139651555\\
18	0.908790976663792\\
19	0.87688673373079\\
20	0.896652054846224\\
21	0.97718667542757\\
22	1.1262887445302\\
23	1.34717037639383\\
24	1.6350995265766\\
25	1.97200417610897\\
26	2.31989046573789\\
27	2.61823069358278\\
28	2.79948146895652\\
29	2.85502208232009\\
30	2.95558680675739\\
31	3.35054244407021\\
32	3.99588313030288\\
33	4.55182063736566\\
34	4.68890757218424\\
35	4.36821007412917\\
36	3.88677110259365\\
37	3.56236913783877\\
38	3.41340124749988\\
39	3.30792949217136\\
40	3.14879405772865\\
41	2.90723004481565\\
42	2.59950830748043\\
43	2.25978028016916\\
44	1.92277425134071\\
45	1.61615335093453\\
46	1.35854224672616\\
47	1.15900702877126\\
48	1.01675832174347\\
49	0.924591775043011\\
50	0.877155391700151\\
51	0.876998016031591\\
52	0.932794667973454\\
53	1.0537217736355\\
54	1.24544802474219\\
55	1.50720565763404\\
56	1.82734884988531\\
57	2.17695878991566\\
58	2.50455678574641\\
59	2.74142093761107\\
60	2.84136740314428\\
61	2.8892006012884\\
62	3.14414638370923\\
63	3.71523157034189\\
64	4.35681108790314\\
65	4.69387447916052\\
66	4.54392005982278\\
67	4.08064467224782\\
68	3.67047503281479\\
69	3.4621847531952\\
70	3.35440193306073\\
71	3.22470467360477\\
72	3.01733756325951\\
73	2.73349341503232\\
74	2.40262835762884\\
75	2.060639921832\\
76	1.73858991139602\\
77	1.45892862454436\\
78	1.23478275737559\\
79	1.06936618102687\\
80	0.957332902577272\\
81	0.891483494053472\\
82	0.870836558545821\\
83	0.902154676186111\\
84	0.995038712374159\\
85	1.15696655896057\\
86	1.39025837601507\\
87	1.68848262936945\\
88	2.03073258695014\\
89	2.37520562715153\\
90	2.65829059112266\\
91	2.81571677708385\\
92	2.86087396378823\\
93	2.99749077775924\\
94	3.44843559911198\\
95	4.10657120414808\\
96	4.60986825857449\\
97	4.66240012786545\\
98	4.28735558143493\\
99	3.8168276489112\\
100	3.52825740282585\\
};
\addplot [color=black!60!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	94.7051947883015\\
2	65.9367561017626\\
3	45.6644038054322\\
4	31.7570035427465\\
5	22.2158599921933\\
6	15.6777785913235\\
7	11.2060431402462\\
8	8.14169433063659\\
9	6.01694456118941\\
10	4.50900697169715\\
11	3.40843220120162\\
12	2.5893110771617\\
13	1.98183051026889\\
14	1.54915989139574\\
15	1.26520873265991\\
16	1.09333481622774\\
17	0.982716580344646\\
18	0.906708123289505\\
19	0.844904240665571\\
20	0.812879753196312\\
21	0.864787473874359\\
22	1.04660085630663\\
23	1.36045516680122\\
24	1.78407352153783\\
25	2.29017593508846\\
26	2.84393733055013\\
27	3.39899366562977\\
28	3.90607131005502\\
29	4.33881731981439\\
30	4.72200745655048\\
31	5.11962799741285\\
32	5.55767532373326\\
33	5.94317318190885\\
34	6.24740943258974\\
35	6.23847204150236\\
36	5.91773170028237\\
37	5.42940043936962\\
38	4.89370839409832\\
39	4.35325032705841\\
40	3.80929252803119\\
41	3.26365324922001\\
42	2.73191640190762\\
43	2.23855032201232\\
44	1.80964489003716\\
45	1.46808488493776\\
46	1.22681166168934\\
47	1.07687154592417\\
48	0.983745842286684\\
49	0.914218418206247\\
50	0.85831484929812\\
51	0.814177794489771\\
52	0.826642366137644\\
53	0.953081933827979\\
54	1.21473396452379\\
55	1.59606630486387\\
56	2.071582273275\\
57	2.61053665167152\\
58	3.17128755116177\\
59	3.70359939827341\\
60	4.16759888625907\\
61	4.5648028829125\\
62	4.94870799548671\\
63	5.37368523233606\\
64	5.7961734181416\\
65	6.15117105412662\\
66	6.28599634930349\\
67	6.0809302757079\\
68	5.64347492065252\\
69	5.11807462107246\\
70	4.57825299870093\\
71	4.03616567105965\\
72	3.49010743639815\\
73	2.94993165204662\\
74	2.43739642049732\\
75	1.97861748119451\\
76	1.59835984170924\\
77	1.31491696111201\\
78	1.12990202124879\\
79	1.01839301080585\\
80	0.938818730240502\\
81	0.881095716377588\\
82	0.828937769458151\\
83	0.810489818927496\\
84	0.884108610323536\\
85	1.09002488810241\\
86	1.42449129975903\\
87	1.86413994491935\\
88	2.38104925429116\\
89	2.93856924964436\\
90	3.48879394463764\\
91	3.98409378052394\\
92	4.40519986062271\\
93	4.78610455841387\\
94	5.19132247748238\\
95	5.63008705061788\\
96	6.01066673265782\\
97	6.27187237860753\\
98	6.20362334017903\\
99	5.84337311368403\\
100	5.34071341638949\\
};
\addplot [color=mycolor6, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	18.4890528318777\\
2	14.6704017971457\\
3	11.6993300097038\\
4	9.27583310439973\\
5	7.43050777936587\\
6	6.16337439930726\\
7	5.3014278010708\\
8	4.65462398919895\\
9	4.10136010129063\\
10	3.58662573929159\\
11	3.0972301174129\\
12	2.63970481458635\\
13	2.22649405430895\\
14	1.86916935896149\\
15	1.57539973766758\\
16	1.34683359951062\\
17	1.17849081605876\\
18	1.06279950962536\\
19	0.996420472117396\\
20	0.983023723404886\\
21	1.03013062705102\\
22	1.14471708399334\\
23	1.33023900941066\\
24	1.58349644153567\\
25	1.8897154781212\\
26	2.21645636104718\\
27	2.51061084312507\\
28	2.71052266922739\\
29	2.80105995063799\\
30	2.91804537033631\\
31	3.27558389697794\\
32	3.85630997096686\\
33	4.3872530621543\\
34	4.58084815714404\\
35	4.37647655286106\\
36	4.00021075713931\\
37	3.72009936570647\\
38	3.57157113908432\\
39	3.45876377661106\\
40	3.30296588980081\\
41	3.07647352297072\\
42	2.78875030148339\\
43	2.46636446091369\\
44	2.13886216597797\\
45	1.83166196947125\\
46	1.56348671255054\\
47	1.34518354644953\\
48	1.17891499542576\\
49	1.06059589108182\\
50	0.986684669475377\\
51	0.959649272381645\\
52	0.987124922706996\\
53	1.07754737995567\\
54	1.23671660547025\\
55	1.46507836794928\\
56	1.75367200100857\\
57	2.07830289708027\\
58	2.39440912818476\\
59	2.64062828222003\\
60	2.77149887028354\\
61	2.84966803415421\\
62	3.09074046307293\\
63	3.60135859608629\\
64	4.19367937490285\\
65	4.55209217845615\\
66	4.50044764708172\\
67	4.15635889141231\\
68	3.81719438926895\\
69	3.62289780700032\\
70	3.50752949785252\\
71	3.37582160174631\\
72	3.17923414316309\\
73	2.91433130024771\\
74	2.60271672559955\\
75	2.2739278859226\\
76	1.95559845655028\\
77	1.66939568421961\\
78	1.42958964041619\\
79	1.24193607349467\\
80	1.10431213782218\\
81	1.01203052820724\\
82	0.964777799184746\\
83	0.968503801280596\\
84	1.03183080069725\\
85	1.16197546432377\\
86	1.36199090270566\\
87	1.62745312535594\\
88	1.94126809352198\\
89	2.26769191117807\\
90	2.55073175745178\\
91	2.73103073005519\\
92	2.8116235606996\\
93	2.9571064907016\\
94	3.36247628425675\\
95	3.9579924764559\\
96	4.44864589024413\\
97	4.57115203213114\\
98	4.31611917554561\\
99	3.94216678445739\\
100	3.6880024564682\\
};
\addplot [color=gray!25!mycolor2, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	103.630321093852\\
2	65.5191911753623\\
3	41.2641104315343\\
4	26.2550440810924\\
5	17.0023162752392\\
6	11.3376880104022\\
7	7.89232196248936\\
8	5.77005676424167\\
9	4.38907005657276\\
10	3.40794914010623\\
11	2.65692764633178\\
12	2.0674037780371\\
13	1.62079647377756\\
14	1.31657693926613\\
15	1.14378383153094\\
16	1.05991840062499\\
17	1.00577635244574\\
18	0.956630907224477\\
19	0.902790362398947\\
20	0.87835160259179\\
21	0.954250342415816\\
22	1.17887156837618\\
23	1.54680539214715\\
24	2.03057461001544\\
25	2.59943336258336\\
26	3.21385286170998\\
27	3.82176115716232\\
28	4.37084037173616\\
29	4.84025347173935\\
30	5.2703831030816\\
31	5.73905727135038\\
32	6.26722134118869\\
33	6.72563441831862\\
34	7.0080592614976\\
35	6.88777204133993\\
36	6.42705021476038\\
37	5.81645620255468\\
38	5.18323354417946\\
39	4.55741492815612\\
40	3.93237785919443\\
41	3.31205502954326\\
42	2.71847382573842\\
43	2.18207530682613\\
44	1.73348032750079\\
45	1.39880132310049\\
46	1.18917964774063\\
47	1.08250659297091\\
48	1.0258307869698\\
49	0.976310547870741\\
50	0.924430987370193\\
51	0.880495625617529\\
52	0.906036262527525\\
53	1.0667504998145\\
54	1.37802426841623\\
55	1.8171630389826\\
56	2.35473208872577\\
57	2.95586694378386\\
58	3.57335035628674\\
59	4.15212608579872\\
60	4.65359484004739\\
61	5.0912497031621\\
62	5.5354067028178\\
63	6.04488547085453\\
64	6.55468267045861\\
65	6.93396175859743\\
66	6.98866563198772\\
67	6.64795257091497\\
68	6.07791916700112\\
69	5.44584132796601\\
70	4.81718121743456\\
71	4.19247836661884\\
72	3.56839583409135\\
73	2.96022717062756\\
74	2.39621596858133\\
75	1.90755532177471\\
76	1.52289782250005\\
77	1.26167179365693\\
78	1.11739319315805\\
79	1.0470384695696\\
80	0.994893502879038\\
81	0.946955320234086\\
82	0.894599323642839\\
83	0.881997490779631\\
84	0.981142136851697\\
85	1.23137908443641\\
86	1.62083746590399\\
87	2.12119395895122\\
88	2.70083578135945\\
89	3.31807442172805\\
90	3.91937558659344\\
91	4.45508013045195\\
92	4.91330751177256\\
93	5.34457293699453\\
94	5.82509707215667\\
95	6.35469151280646\\
96	6.79678529523063\\
97	7.01828499580034\\
98	6.8294378443643\\
99	6.33010824165377\\
100	5.70982738406287\\
};
\addplot [color=mycolor7, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	24.1605720250722\\
2	17.1422329934547\\
3	12.4085392346345\\
4	9.03926886419261\\
5	6.76687305247155\\
6	5.39383667112313\\
7	4.57721806320486\\
8	4.01778035722616\\
9	3.54505677074623\\
10	3.09181994591453\\
11	2.64859793646031\\
12	2.22952292119938\\
13	1.85331264755082\\
14	1.53515967116848\\
15	1.28388593893784\\
16	1.10018085146023\\
17	0.976656802643113\\
18	0.903590877157997\\
19	0.877523011005868\\
20	0.903968496014699\\
21	0.992610667516811\\
22	1.15158309509093\\
23	1.38406668646238\\
24	1.68482808455805\\
25	2.03460940436865\\
26	2.39330727157071\\
27	2.69742878689947\\
28	2.87679760002207\\
29	2.92454226103617\\
30	3.02378097492508\\
31	3.43716686533672\\
32	4.11187557120557\\
33	4.68414596444574\\
34	4.80849751314868\\
35	4.45230677485369\\
36	3.93714873248854\\
37	3.59868175373968\\
38	3.4496852507671\\
39	3.34578700969318\\
40	3.18352262337993\\
41	2.93383328980259\\
42	2.61539822437804\\
43	2.26506345913654\\
44	1.91947762940812\\
45	1.60727745164827\\
46	1.34730623017526\\
47	1.14828704905554\\
48	1.00865911884612\\
49	0.920339163905651\\
50	0.877508326712045\\
51	0.882886898414143\\
52	0.94564940882717\\
53	1.075363811065\\
54	1.27777862176132\\
55	1.55180525669627\\
56	1.88490509245471\\
57	2.24643848772715\\
58	2.58225364424533\\
59	2.82057439797181\\
60	2.91437318237337\\
61	2.95600894331679\\
62	3.22070371817539\\
63	3.81916176583433\\
64	4.48538588120704\\
65	4.82245003401752\\
66	4.64418642634558\\
67	4.14314682993033\\
68	3.71019771486486\\
69	3.49765973905212\\
70	3.39198561311857\\
71	3.26142203927678\\
72	3.0477989436151\\
73	2.75396950100841\\
74	2.4121647346473\\
75	2.06058341449234\\
76	1.73164182383796\\
77	1.44829391732403\\
78	1.22354074839625\\
79	1.05998128398614\\
80	0.951376214104523\\
81	0.889830542622528\\
82	0.874279347092756\\
83	0.911907329040958\\
84	1.01279150330794\\
85	1.18463064783954\\
86	1.42960439110306\\
87	1.74065495736059\\
88	2.09552964400128\\
89	2.45013823000915\\
90	2.73781823963557\\
91	2.89200176288566\\
92	2.92924908074518\\
93	3.06732831845437\\
94	3.53983483424382\\
95	4.22688250522194\\
96	4.74222825147252\\
97	4.77709329575104\\
98	4.36490824074741\\
99	3.86336313754466\\
100	3.56395680529175\\
};
\addplot [color=mycolor8, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	92.8969693685175\\
2	66.2153376136252\\
3	46.9387847013679\\
4	33.3846763974768\\
5	23.8497878264158\\
6	17.1459225458544\\
7	12.4382942282186\\
8	9.12739164313405\\
9	6.7790224221877\\
10	5.08587547124623\\
11	3.84079023416904\\
12	2.91207639955915\\
13	2.22075198164279\\
14	1.72091747376071\\
15	1.38070930812373\\
16	1.16326554005464\\
17	1.02012790006237\\
18	0.923999913307363\\
19	0.851403620944052\\
20	0.812260273829973\\
21	0.85567253431618\\
22	1.02654746256972\\
23	1.32858437840192\\
24	1.74036881293913\\
25	2.23500561274197\\
26	2.77836229683407\\
27	3.32500030364906\\
28	3.82600998194298\\
29	4.25365762879688\\
30	4.62935696180793\\
31	5.01416446860799\\
32	5.43486398238701\\
33	5.80559878170148\\
34	6.11541547169508\\
35	6.1322409943739\\
36	5.8441443807581\\
37	5.3847108511657\\
38	4.87182007103199\\
39	4.35033502211522\\
40	3.82335402890473\\
41	3.29257642245994\\
42	2.77245049015589\\
43	2.28629081670217\\
44	1.85927960152455\\
45	1.51359489201083\\
46	1.26231072272218\\
47	1.09895316348182\\
48	0.993378264954845\\
49	0.915355673809309\\
50	0.855413670678192\\
51	0.809227997394481\\
52	0.817686282866171\\
53	0.936095703920111\\
54	1.18712315091666\\
55	1.55699737897144\\
56	2.02099682908866\\
57	2.54905782470094\\
58	3.10048685451952\\
59	3.62580511815087\\
60	4.08462361117691\\
61	4.47580017595548\\
62	4.84927939702749\\
63	5.25837090738265\\
64	5.66351735622685\\
65	6.01396743341616\\
66	6.16744352298162\\
67	5.99384047182823\\
68	5.58757355778222\\
69	5.08734961874739\\
70	4.56776021271831\\
71	4.04338618937513\\
72	3.51317593760848\\
73	2.9861143831168\\
74	2.48273928919756\\
75	2.02816232754804\\
76	1.64634488287268\\
77	1.35520382039348\\
78	1.15770560224388\\
79	1.03282843092929\\
80	0.942925779499989\\
81	0.879412726349671\\
82	0.824837066810379\\
83	0.803649445086615\\
84	0.870905115361624\\
85	1.0670035363094\\
86	1.39022650116765\\
87	1.81831373718283\\
88	2.3239687257794\\
89	2.87139137617925\\
90	3.41361474925358\\
91	3.90317470883176\\
92	4.31905164517678\\
93	4.69170852085194\\
94	5.08316234990626\\
95	5.504283792825\\
96	5.87243024913017\\
97	6.14321128643488\\
98	6.10286041360314\\
99	5.77512148735528\\
100	5.30027995826364\\
};
\addplot [color=mycolor9, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	17.7512711002677\\
2	14.3936983341484\\
3	11.7010922792387\\
4	9.43979515238523\\
5	7.6750466824504\\
6	6.43362034424844\\
7	5.56780105820431\\
8	4.9050742627305\\
9	4.33279735130997\\
10	3.79930817963669\\
11	3.29202986399303\\
12	2.81717866875681\\
13	2.38681886242481\\
14	2.01236640041558\\
15	1.70159496890282\\
16	1.45649356357971\\
17	1.27257029349049\\
18	1.14265582279139\\
19	1.06349534860149\\
20	1.03855235965364\\
21	1.07509411338088\\
22	1.17998674197918\\
23	1.35678019767447\\
24	1.60260389390271\\
25	1.90331383630641\\
26	2.22745368441088\\
27	2.52313285124325\\
28	2.72948789646483\\
29	2.82980768648332\\
30	2.95326474943637\\
31	3.30764323502575\\
32	3.880856700655\\
33	4.41240428486589\\
34	4.62207926214977\\
35	4.4444740883294\\
36	4.09182701201463\\
37	3.82268929959405\\
38	3.67568143059467\\
39	3.56184767626296\\
40	3.40612593450497\\
41	3.18113426656606\\
42	2.89510414333946\\
43	2.57319791135475\\
44	2.24403154136081\\
45	1.93269910725698\\
46	1.65809567851517\\
47	1.43159597659502\\
48	1.25612103523959\\
49	1.12836138181232\\
50	1.04528034582353\\
51	1.00947297458725\\
52	1.02850590689702\\
53	1.11079350806375\\
54	1.26227242311202\\
55	1.48371762174467\\
56	1.76674556190521\\
57	2.08806099526773\\
58	2.40430859691104\\
59	2.65527434715353\\
60	2.79528823028505\\
61	2.88260313777098\\
62	3.12480816310137\\
63	3.62845140463321\\
64	4.21664300017957\\
65	4.58459581330242\\
66	4.55668196573681\\
67	4.23934439249741\\
68	3.91670238694517\\
69	3.72698573313912\\
70	3.61098467496865\\
71	3.47871227568457\\
72	3.28314061639805\\
73	3.02003938830732\\
74	2.70956068834934\\
75	2.38007541720323\\
76	2.05864650799573\\
77	1.7669256607763\\
78	1.51957761491619\\
79	1.32303871906218\\
80	1.17598961099086\\
81	1.0743903947344\\
82	1.01820403501499\\
83	1.01336008781175\\
84	1.06841781127783\\
85	1.19065923210622\\
86	1.38338224060224\\
87	1.64262762847434\\
88	1.95205961721446\\
89	2.27702886403165\\
90	2.56280064303025\\
91	2.75062979392964\\
92	2.84128423416525\\
93	2.99200460075168\\
94	3.39289596214443\\
95	3.98147998902038\\
96	4.47518739097685\\
97	4.61630202625759\\
98	4.38860634852629\\
99	4.03648292409881\\
100	3.7912456035866\\
};
\addplot [color=black!46!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	106.454240770179\\
2	65.6600346734761\\
3	40.3678711179066\\
4	25.1360256502281\\
5	16.0134349711525\\
6	10.6018374529371\\
7	7.41527519903747\\
8	5.49694899408079\\
9	4.24693338733537\\
10	3.33684909919326\\
11	2.61988572605794\\
12	2.04634821334679\\
13	1.60978445920747\\
14	1.31616270568356\\
15	1.15548524009031\\
16	1.08198049414255\\
17	1.0337613053305\\
18	0.985784979913374\\
19	0.93055050522612\\
20	0.906483494394965\\
21	0.988626202002368\\
22	1.22578058446806\\
23	1.61048394652384\\
24	2.11374649679878\\
25	2.70361079582933\\
26	3.33888754782619\\
27	3.96549038850883\\
28	4.52987525153541\\
29	5.01269001795047\\
30	5.45914477884431\\
31	5.95145702533902\\
32	6.50863798915847\\
33	6.98955497455965\\
34	7.26629754352784\\
35	7.11468238756717\\
36	6.61485119633309\\
37	5.97040075938922\\
38	5.30973953129529\\
39	4.65877368370287\\
40	4.0087562716147\\
41	3.36461468279461\\
42	2.75053118065635\\
43	2.19884240973057\\
44	1.74157713970428\\
45	1.40576930945027\\
46	1.20176039341379\\
47	1.10342450519492\\
48	1.0531151716477\\
49	1.00600226608032\\
50	0.953054896645768\\
51	0.908040010020261\\
52	0.937008362318757\\
53	1.10782447651228\\
54	1.43433311815783\\
55	1.89196990326316\\
56	2.4500822940734\\
57	3.07237395585309\\
58	3.7096844377286\\
59	4.30519521242189\\
60	4.82043535454133\\
61	5.27249801802789\\
62	5.7370150941618\\
63	6.27408451939059\\
64	6.81133048142329\\
65	7.19836561250565\\
66	7.23061188901002\\
67	6.85183110083847\\
68	6.24499278809927\\
69	5.58323263040836\\
70	4.92893975280972\\
71	4.27921145251119\\
72	3.63058542509442\\
73	3.00027437695027\\
74	2.41861054116007\\
75	1.91837840430364\\
76	1.52940448857079\\
77	1.27128846146381\\
78	1.13485716203914\\
79	1.07210774553756\\
80	1.02413934594357\\
81	0.976280994301411\\
82	0.922308858658514\\
83	0.910758593398943\\
84	1.01725783683045\\
85	1.28087134284451\\
86	1.68763649237196\\
87	2.2078304811217\\
88	2.80858465973579\\
89	3.44645644415206\\
90	4.06591956536484\\
91	4.61640510444955\\
92	5.08812501458605\\
93	5.53674613009793\\
94	6.04218432914804\\
95	6.6008439457286\\
96	7.06190426309092\\
97	7.27255527660133\\
98	7.04977775144301\\
99	6.51166114895171\\
100	5.85879821178612\\
};
\addplot [color=mycolor10, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	17.0884132029753\\
2	14.1568073390725\\
3	11.7306699282752\\
4	9.63044022028423\\
5	7.95002410060972\\
6	6.73960534280406\\
7	5.87457089845121\\
8	5.1989119027231\\
9	4.60880056101231\\
10	4.05621049247762\\
11	3.52958772830608\\
12	3.03521108939229\\
13	2.5850628926332\\
14	2.1906232393878\\
15	1.85992784795767\\
16	1.5954136512383\\
17	1.39314577817983\\
18	1.24640965293408\\
19	1.15209375922498\\
20	1.11352304762351\\
21	1.1377723809785\\
22	1.23164234749101\\
23	1.39880157265079\\
24	1.63670976492651\\
25	1.93181741340502\\
26	2.25356227596633\\
27	2.55112129106268\\
28	2.76425734961868\\
29	2.87468504925278\\
30	3.0054228263462\\
31	3.35851209066168\\
32	3.9267540214518\\
33	4.46105706874924\\
34	4.68783738712323\\
35	4.53709312427326\\
36	4.20818277766224\\
37	3.95080283940087\\
38	3.80639222489659\\
39	3.69231348468171\\
40	3.53690300024243\\
41	3.31312777968459\\
42	3.02811806556203\\
43	2.7057586836112\\
44	2.37382630640545\\
45	2.05714808559057\\
46	1.77483042968271\\
47	1.53880518062566\\
48	1.35277357138992\\
49	1.2142239502958\\
50	1.12066490153401\\
51	1.07488359437161\\
52	1.08445242503003\\
53	1.1578293313873\\
54	1.30113576851562\\
55	1.51550353585876\\
56	1.79312327722386\\
57	2.11154837757349\\
58	2.42851692035667\\
59	2.68480293058939\\
60	2.83443404544886\\
61	2.93154440234387\\
62	3.17639787070647\\
63	3.67552568219867\\
64	4.26209597557175\\
65	4.64116935854556\\
66	4.63742145122337\\
67	4.34684580375295\\
68	4.04125219281987\\
69	3.85717133843276\\
70	3.74150867538165\\
71	3.60915378649017\\
72	3.41452508038046\\
73	3.15270384991534\\
74	2.84252820458523\\
75	2.5113102939022\\
76	2.18561230118736\\
77	1.88711572141199\\
78	1.63091323967164\\
79	1.42414662146163\\
80	1.26632012150796\\
81	1.15407210360669\\
82	1.08769754777894\\
83	1.07317888286077\\
84	1.11908283309268\\
85	1.23281229325971\\
86	1.41794683408999\\
87	1.67100360011897\\
88	1.97637652617174\\
89	2.30042442564014\\
90	2.58952404761772\\
91	2.78539560762412\\
92	2.88661655110614\\
93	3.04365649578692\\
94	3.44220325615021\\
95	4.02648074535732\\
96	4.52529111403777\\
97	4.68588671784867\\
98	4.48558536678398\\
99	4.15553202266307\\
100	3.9201213746788\\
};
\addplot [color=darkgray!75!mycolor9, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	91.2179464397549\\
2	66.5481905928684\\
3	48.2778312820217\\
4	35.1159378597462\\
5	25.626682734614\\
6	18.7860631059045\\
7	13.8585409449471\\
8	10.3044652208773\\
9	7.72486810419063\\
10	5.830588761905\\
11	4.42023493844024\\
12	3.35974070764265\\
13	2.56343846768666\\
14	1.9775541719198\\
15	1.56432173096862\\
16	1.28589957580211\\
17	1.09643292853837\\
18	0.968633678101138\\
19	0.87665781944472\\
20	0.824481921910535\\
21	0.855471835348338\\
22	1.01320472224253\\
23	1.30278218518318\\
24	1.70320817751633\\
25	2.18752467721654\\
26	2.72197311734971\\
27	3.26180282277719\\
28	3.75830485513708\\
29	4.18234512719943\\
30	4.55213410731532\\
31	4.9259487391176\\
32	5.33117205608938\\
33	5.68839315276545\\
34	6.00384578716224\\
35	6.04588985763886\\
36	5.79001012752556\\
37	5.35944306795681\\
38	4.86942412436558\\
39	4.36668985495639\\
40	3.85606035467749\\
41	3.33924099182836\\
42	2.82971469588264\\
43	2.34976601347578\\
44	1.92374894647759\\
45	1.57317459013583\\
46	1.31114888745249\\
47	1.13334341222304\\
48	1.01379158874874\\
49	0.925466628088545\\
50	0.859742171474589\\
51	0.810197468218862\\
52	0.813850618215953\\
53	0.923917488471073\\
54	1.16452117249891\\
55	1.52367982165679\\
56	1.97735828271981\\
57	2.49602649808099\\
58	3.03977115474683\\
59	3.55971106310002\\
60	4.01486790422616\\
61	4.40153861031694\\
62	4.76631138753001\\
63	5.16142332168645\\
64	5.55084271147517\\
65	5.8972856938146\\
66	6.06902639407941\\
67	5.92634088490124\\
68	5.55107487045131\\
69	5.07611003402294\\
70	4.57668399031008\\
71	4.06955833111591\\
72	3.55438591993216\\
73	3.03945327514365\\
74	2.54422428398314\\
75	2.09290148277697\\
76	1.70870304365654\\
77	1.40914746745689\\
78	1.19830652804755\\
79	1.05873139341237\\
80	0.956792737943359\\
81	0.885644528451298\\
82	0.827138698039404\\
83	0.802199256390416\\
84	0.862580082564315\\
85	1.04883986217507\\
86	1.36134150184787\\
87	1.77889076874223\\
88	2.27468490079303\\
89	2.81361177912346\\
90	3.34947455581127\\
91	3.83485292910101\\
92	4.24699820028461\\
93	4.61302580081243\\
94	4.99257215579433\\
95	5.3978768784281\\
96	5.75464698829055\\
97	6.03491162794875\\
98	6.02189132699067\\
99	5.72630143670901\\
100	5.27929342807702\\
};
\addplot [color=lightgray!70!mycolor9, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	26.0700929854751\\
2	18.0749797486267\\
3	12.8309754483712\\
4	9.19544664684874\\
5	6.80209859422762\\
6	5.39461830624464\\
7	4.58141643365575\\
8	4.03308884361427\\
9	3.5667922130194\\
10	3.11330821803113\\
11	2.66536063091833\\
12	2.24000921874681\\
13	1.85823962935946\\
14	1.53657842913721\\
15	1.28436597356184\\
16	1.10210963419966\\
17	0.981727635411391\\
18	0.912827743954541\\
19	0.891899280504788\\
20	0.925044477904305\\
21	1.02266655834826\\
22	1.1933307012432\\
23	1.44020740890893\\
24	1.75746879845892\\
25	2.12439199443364\\
26	2.49821262476078\\
27	2.81162942656689\\
28	2.99095810977793\\
29	3.03118068348876\\
30	3.13059238141694\\
31	3.56859804261753\\
32	4.28203611189868\\
33	4.87767781066487\\
34	4.98967785375317\\
35	4.59227446206975\\
36	4.03673030998479\\
37	3.68090325062808\\
38	3.53115829807042\\
39	3.42818505922925\\
40	3.26087986713578\\
41	2.999781817729\\
42	2.66645482690297\\
43	2.30102398959551\\
44	1.94253436540832\\
45	1.62091584179712\\
46	1.35541313877245\\
47	1.1544688544486\\
48	1.01569783099996\\
49	0.930026014946745\\
50	0.89111629576928\\
51	0.901937116160262\\
52	0.972313645150367\\
53	1.11233881270834\\
54	1.32790756363347\\
55	1.61757978689762\\
56	1.96773914494188\\
57	2.34560056815509\\
58	2.69361223961315\\
59	2.936018993175\\
60	3.02445152707892\\
61	3.06036270332714\\
62	3.33887309580963\\
63	3.97329663017955\\
64	4.67288086596727\\
65	5.01335725543348\\
66	4.80317705313233\\
67	4.25735185900954\\
68	3.79674516220272\\
69	3.57848451516638\\
70	3.47449044146936\\
71	3.34174371217223\\
72	3.11911348051666\\
73	2.811420281277\\
74	2.45424928926924\\
75	2.08863467697615\\
76	1.74873135998227\\
77	1.4582333311478\\
78	1.2301281627437\\
79	1.06639280610756\\
80	0.959794820192985\\
81	0.901652707780877\\
82	0.890841468395957\\
83	0.935100014376458\\
84	1.04513119588032\\
85	1.22895252692567\\
86	1.48861767358143\\
87	1.81633111286263\\
88	2.18818010552938\\
89	2.55718749311434\\
90	2.85276266554294\\
91	3.00523140810992\\
92	3.03477426059677\\
93	3.1764485130208\\
94	3.67751294980345\\
95	4.40286370138012\\
96	4.9363783367143\\
97	4.95274136459345\\
98	4.4971048918183\\
99	3.95827479890348\\
100	3.64533626792083\\
};
\addplot [color=darkgray!75!mycolor3, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	109.771796656759\\
2	66.0301115070327\\
3	39.6222005226298\\
4	24.1532663844226\\
5	15.1620454802621\\
6	10.0022273057176\\
7	7.06253413968138\\
8	5.32470061360867\\
9	4.178432760616\\
10	3.31630611954812\\
11	2.61694139066312\\
12	2.04856523793732\\
13	1.61515397681089\\
14	1.32776196970923\\
15	1.17630924521076\\
16	1.1111565509379\\
17	1.06749969180635\\
18	1.01977414835977\\
19	0.962644759045559\\
20	0.938948229563031\\
21	1.02790013476792\\
22	1.27865242726421\\
23	1.68165184479268\\
24	2.20634546131686\\
25	2.81942969738103\\
26	3.4778316400249\\
27	4.12517142712399\\
28	4.70647846394467\\
29	5.20402765059799\\
30	5.66849703495124\\
31	6.1871055658523\\
32	6.77643537441344\\
33	7.28172291518023\\
34	7.55215761772255\\
35	7.36700655429805\\
36	6.82583732612544\\
37	6.14601672555878\\
38	5.45671394519422\\
39	4.77911792598131\\
40	4.1022213834461\\
41	3.43214125358641\\
42	2.79546416927796\\
43	2.22661089231151\\
44	1.75914185272676\\
45	1.4210527931115\\
46	1.2217407939723\\
47	1.13083850061907\\
48	1.08602505318398\\
49	1.04058107246568\\
50	0.986041739380791\\
51	0.939793850087936\\
52	0.972555254179388\\
53	1.15435348954011\\
54	1.49743927152887\\
55	1.97535372839149\\
56	2.55613146634889\\
57	3.20185803580648\\
58	3.86116545802574\\
59	4.47521425214148\\
60	5.00562576802461\\
61	5.4735380901037\\
62	5.96064549692408\\
63	6.52839911201832\\
64	7.09572644673132\\
65	7.49093108561703\\
66	7.49898242371374\\
67	7.07974893096593\\
68	6.43429172322174\\
69	5.74160208244578\\
70	5.06035512318818\\
71	4.38386308780049\\
72	3.70863377416215\\
73	3.0540499524183\\
74	2.4527505293251\\
75	1.93926043339684\\
76	1.5446636668451\\
77	1.28867444788153\\
78	1.15919643098906\\
79	1.10315161603235\\
80	1.05856583443891\\
81	1.01015081449391\\
82	0.95423470565765\\
83	0.943874762537145\\
84	1.05840471343721\\
85	1.33654698345078\\
86	1.76222310160385\\
87	2.3042516390693\\
88	2.92835974834879\\
89	3.58911460393413\\
90	4.22871899720504\\
91	4.79553072972589\\
92	5.28208007327379\\
93	5.74988363239226\\
94	6.2830503004434\\
95	6.87383394952815\\
96	7.35533627435929\\
97	7.55414976270779\\
98	7.29512651160333\\
99	6.71609867303725\\
100	6.02923843256199\\
};
\addplot [color=mycolor11, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	28.5967975356924\\
2	19.3695292540493\\
3	13.4839761723199\\
4	9.50917212604365\\
5	6.95512722411142\\
6	5.4940673215454\\
7	4.67468757989294\\
8	4.13026859559325\\
9	3.66264228262533\\
10	3.20015623589201\\
11	2.73830347855096\\
12	2.29782610966847\\
13	1.90257580299686\\
14	1.57078519047883\\
15	1.31247796671929\\
16	1.12794413390004\\
17	1.00820164391277\\
18	0.941964157253122\\
19	0.925622106696725\\
20	0.966024608288527\\
21	1.07452343368744\\
22	1.26028017322901\\
23	1.52649333731889\\
24	1.86658610615961\\
25	2.25790314474321\\
26	2.65409467384995\\
27	2.98263771428352\\
28	3.1648709642201\\
29	3.19779056140477\\
30	3.2995238540531\\
31	3.77208518111679\\
32	4.53958586903548\\
33	5.17018634314142\\
34	5.27030576502291\\
35	4.82178749671607\\
36	4.21414593623068\\
37	3.83482069359931\\
38	3.68266707334243\\
39	3.57933047565991\\
40	3.40377262823434\\
41	3.12585696274496\\
42	2.77077114269376\\
43	2.38288162868536\\
44	2.00443572321471\\
45	1.66720582014876\\
46	1.39115177863405\\
47	1.18453762499961\\
48	1.04405290241958\\
49	0.959425906862167\\
50	0.923691589164705\\
51	0.940172872634867\\
52	1.01958304318342\\
53	1.17275470995295\\
54	1.40583549362203\\
55	1.71697763234671\\
56	2.09117245663511\\
57	2.49277362555212\\
58	2.85960779281092\\
59	3.11038766302392\\
60	3.1945582562042\\
61	3.22522051939639\\
62	3.52393499788299\\
63	4.20831429170884\\
64	4.95559768895763\\
65	5.30503674204927\\
66	5.05665538587561\\
67	4.45382692936862\\
68	3.95677309501413\\
69	3.72977372496568\\
70	3.62643589330721\\
71	3.48922220104903\\
72	3.2530353912897\\
73	2.92510114368475\\
74	2.54529612174831\\
75	2.15838515806455\\
76	1.80091891604864\\
77	1.49773851873219\\
78	1.26200749643938\\
79	1.09506031503074\\
80	0.988487442521463\\
81	0.932646118067404\\
82	0.926367023082005\\
83	0.9781458060894\\
84	1.09955049290027\\
85	1.29907491222305\\
86	1.57866643633045\\
87	1.92960020562313\\
88	2.32577255791695\\
89	2.71631127294875\\
90	3.02522515469627\\
91	3.17837210556734\\
92	3.20028825286217\\
93	3.34874289926843\\
94	3.88965219459041\\
95	4.66871180402857\\
96	5.23046007081368\\
97	5.22673537119196\\
98	4.71671622801417\\
99	4.12952919108049\\
100	3.79793624210895\\
};
\addplot [color=gray!75!mycolor2, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	89.6556543589615\\
2	66.9313062190777\\
3	49.681138011147\\
4	36.9538687360602\\
5	27.5540279903121\\
6	20.6105580692718\\
7	15.4838933657731\\
8	11.6944060752844\\
9	8.87992350536698\\
10	6.77186902849723\\
11	5.1776617294858\\
12	3.96397511591266\\
13	3.04103830355027\\
14	2.34883749973\\
15	1.84406658961612\\
16	1.48712985466592\\
17	1.23444973142574\\
18	1.05929003750244\\
19	0.934843626872503\\
20	0.859556750706318\\
21	0.870502719349266\\
22	1.009940833058\\
23	1.28454762164963\\
24	1.67308804966869\\
25	2.14770857845126\\
26	2.67446575809323\\
27	3.2089501092495\\
28	3.70244480754334\\
29	4.12436609913647\\
30	4.48984060057258\\
31	4.85447680815319\\
32	5.24606972427974\\
33	5.59103492899547\\
34	5.91222904437937\\
35	5.97909161533281\\
36	5.75522843199012\\
37	5.35377287564539\\
38	4.88700993864224\\
39	4.40314039023062\\
40	3.908569810231\\
41	3.40511198614805\\
42	2.90544187893435\\
43	2.43093046621778\\
44	2.00517805833827\\
45	1.64907004209188\\
46	1.3756627773409\\
47	1.18244904724299\\
48	1.04737326722439\\
49	0.946756669480841\\
50	0.873167912699356\\
51	0.818562715709579\\
52	0.816197883482764\\
53	0.917180659914714\\
54	1.14717773709849\\
55	1.49607375593794\\
56	1.94042030808016\\
57	2.45104932710524\\
58	2.98864949561868\\
59	3.50477845622943\\
60	3.95779189883613\\
61	4.34150240653626\\
62	4.69929994525921\\
63	5.08231978585054\\
64	5.45761557118097\\
65	5.80062297102771\\
66	5.99034564050276\\
67	5.87822981218537\\
68	5.53403561594091\\
69	5.08471186115496\\
70	4.60570989275412\\
71	4.11570501431716\\
72	3.61507981024864\\
73	3.11157571583552\\
74	2.62372027881221\\
75	2.17489597418233\\
76	1.78763573679221\\
77	1.47904899086802\\
78	1.25408764781129\\
79	1.09851464681049\\
80	0.982726474470558\\
81	0.90181140276688\\
82	0.837485089049244\\
83	0.807377249925378\\
84	0.859944274262646\\
85	1.03593275313772\\
86	1.33790512626706\\
87	1.74570214059787\\
88	2.23285930085127\\
89	2.76477414680797\\
90	3.29584833008937\\
91	3.77858418448665\\
92	4.18851298181074\\
93	4.54955115461184\\
94	4.91903965101374\\
95	5.31033147077247\\
96	5.65679720543233\\
97	5.9465185406263\\
98	5.96042287689344\\
99	5.69685699686166\\
100	5.27798127796647\\
};
\addplot [color=white!28!mycolor9, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	16.4878082258026\\
2	13.952562322915\\
3	11.7836944402888\\
4	9.84526689207243\\
5	8.25447200916573\\
6	7.0817420502799\\
7	6.22346615016493\\
8	5.53912677346704\\
9	4.93352146762554\\
10	4.3624921920353\\
11	3.81587624291589\\
12	3.30037384353336\\
13	2.8281835424174\\
14	2.4110829721621\\
15	2.05754925467802\\
16	1.77060192744612\\
17	1.54696225937979\\
18	1.38045196476171\\
19	1.26818547573636\\
20	1.21343448298334\\
21	1.22315658904085\\
22	1.30414326918228\\
23	1.46021889944543\\
24	1.68918878788253\\
25	1.97808163116799\\
26	2.29716702935948\\
27	2.59657487645711\\
28	2.8165627174239\\
29	2.93727482551644\\
30	3.07597597232275\\
31	3.42942077507792\\
32	3.9949505471934\\
33	4.53400222219374\\
34	4.77902413717845\\
35	4.65559748052993\\
36	4.35097997631914\\
37	4.10650050423303\\
38	3.96605208648411\\
39	3.8527907700614\\
40	3.6982281777761\\
41	3.47569948150184\\
42	3.1913421867044\\
43	2.86786865262601\\
44	2.53228863089642\\
45	2.20920724021581\\
46	1.91797409336337\\
47	1.67110589199835\\
48	1.4731097366971\\
49	1.32230201469995\\
50	1.21678498217203\\
51	1.15960825247287\\
52	1.15842809596482\\
53	1.22181579380816\\
54	1.35613287373276\\
55	1.56290593629444\\
56	1.83491228526634\\
57	2.1505264858189\\
58	2.46849981591435\\
59	2.73047258699973\\
60	2.89009840597748\\
61	2.99761820134272\\
62	3.24652726953002\\
63	3.74338093586016\\
64	4.33065331482155\\
65	4.72245811145165\\
66	4.74361635637618\\
67	4.48027295069422\\
68	4.1926753451901\\
69	4.01561350729496\\
70	3.90155300671346\\
71	3.76990189011063\\
72	3.57646417054393\\
73	3.31572071326943\\
74	3.005309523474\\
75	2.67157128024869\\
76	2.34062257052429\\
77	2.0342107699819\\
78	1.76788581374701\\
79	1.54952142547321\\
80	1.37947251053888\\
81	1.25509522079947\\
82	1.17707873990973\\
83	1.15153567429626\\
84	1.18711486406915\\
85	1.29140169351214\\
86	1.46830319822891\\
87	1.71483746529374\\
88	2.0161192703379\\
89	2.33945812964766\\
90	2.63223316902329\\
91	2.83651725728004\\
92	2.94876207525945\\
93	3.11314077440147\\
94	3.51129524561613\\
95	4.09366935715391\\
96	4.59955562975974\\
97	4.78070001122391\\
98	4.60826946968846\\
99	4.30098279582856\\
100	4.07666075270601\\
};
\addplot [color=black!32!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	113.997864052701\\
2	66.8426544431888\\
3	39.1378077789328\\
4	23.360963892092\\
5	14.4701847229453\\
6	9.54167237412404\\
7	6.82459540520246\\
8	5.23752161940362\\
9	4.16743521835711\\
10	3.33309456389569\\
11	2.63834773349648\\
12	2.06720041136322\\
13	1.6321558966809\\
14	1.34805722576838\\
15	1.20387213299359\\
16	1.14567320217821\\
17	1.10563103833024\\
18	1.05752361776551\\
19	0.998227187301046\\
20	0.975085125245167\\
21	1.07147980304512\\
22	1.33678504701319\\
23	1.75933864108685\\
24	2.30700739870569\\
25	2.94502455619262\\
26	3.62822099293551\\
27	4.29766178219406\\
28	4.89679194326838\\
29	5.40975214556922\\
30	5.89348821737109\\
31	6.4409177069462\\
32	7.06548524792744\\
33	7.59673959050467\\
34	7.85957615083848\\
35	7.63825209601835\\
36	7.05364113157551\\
37	6.33750440681153\\
38	5.61907970280597\\
39	4.91406063904251\\
40	4.20900266077433\\
41	3.51142240269798\\
42	2.85057085204161\\
43	2.26313431848645\\
44	1.78430683562556\\
45	1.4430561538834\\
46	1.24768504950616\\
47	1.16342695282117\\
48	1.12337555313795\\
49	1.07902012882067\\
50	1.02252647460906\\
51	0.975060865713656\\
52	1.01209022087226\\
53	1.20570770068907\\
54	1.56650236061093\\
55	2.06612845631819\\
56	2.67123523222778\\
57	3.34211509915726\\
58	4.0249408958289\\
59	4.65862273234302\\
60	5.20490822267967\\
61	5.68956330154958\\
62	6.2012373626646\\
63	6.80273227414829\\
64	7.40262624138878\\
65	7.80587476332316\\
66	7.7874026533864\\
67	7.32521803464723\\
68	6.63974448277716\\
69	5.91556895518516\\
70	5.2067620286528\\
71	4.50241441387966\\
72	3.79910230013926\\
73	3.1186455044868\\
74	2.49620778586929\\
75	1.96818742147153\\
76	1.56698122578403\\
77	1.31233840698922\\
78	1.18904152215783\\
79	1.13892416315736\\
80	1.09708320382771\\
81	1.04763053567759\\
82	0.989612231032514\\
83	0.980727945081541\\
84	1.10399255845406\\
85	1.39767155250356\\
86	1.84356963132699\\
87	2.4090165386732\\
88	3.05820145862997\\
89	3.74347557977884\\
90	4.40451191731107\\
91	4.98848072081403\\
92	5.49056497633292\\
93	5.97899150591777\\
94	6.54260645386486\\
95	7.16850927014762\\
96	7.67157749776452\\
97	7.85690067355001\\
98	7.55897145306909\\
99	6.93712471323712\\
100	6.21546579962985\\
};
\addplot [color=white!70!mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	15.4377220512143\\
2	13.6224885898323\\
3	11.9485909073053\\
4	10.3415996407649\\
5	8.95114034927824\\
6	7.87922585698428\\
7	7.05809249848635\\
8	6.37500101275926\\
9	5.75110494731629\\
10	5.15034909437805\\
11	4.56620885624705\\
12	4.0071589926548\\
13	3.48667280779027\\
14	3.01783980141985\\
15	2.61062166066684\\
16	2.26970283657143\\
17	1.99353041283802\\
18	1.77736449205366\\
19	1.61912990171208\\
20	1.52234231409514\\
21	1.49403433002529\\
22	1.54122773701242\\
23	1.66824690291015\\
24	1.87371372423464\\
25	2.14585387379921\\
26	2.45652187198619\\
27	2.75753778233969\\
28	2.9898748157936\\
29	3.13056430011741\\
30	3.28631121261092\\
31	3.64433438433112\\
32	4.21014283676282\\
33	4.7640851039494\\
34	5.049293427995\\
35	4.98298809657008\\
36	4.73006789461083\\
37	4.51615314283118\\
38	4.38896600699618\\
39	4.28182265260539\\
40	4.13195273532593\\
41	3.91342634118061\\
42	3.6306283321969\\
43	3.30415363423331\\
44	2.95962632054337\\
45	2.62129292652071\\
46	2.30905370450075\\
47	2.03666499858849\\
48	1.81032909388567\\
49	1.63013127158631\\
50	1.49553309504347\\
51	1.41034380445282\\
52	1.38264561162892\\
53	1.42147598469798\\
54	1.53388154248513\\
55	1.72234214292308\\
56	1.98091075478939\\
57	2.2896092855602\\
58	2.60908895934313\\
59	2.88248592961153\\
60	3.06257053358303\\
61	3.19234848604298\\
62	3.45308606094449\\
63	3.95141833174923\\
64	4.54657764001548\\
65	4.96889767612047\\
66	5.04317293706864\\
67	4.83731332697777\\
68	4.59014707256225\\
69	4.43269726857712\\
70	4.32703110079221\\
71	4.2006136173572\\
72	4.0118142648379\\
73	3.75409474656784\\
74	3.4429444648314\\
75	3.10294782836622\\
76	2.75944035834543\\
77	2.43437241016924\\
78	2.14427661961053\\
79	1.89856959445605\\
80	1.69940630547616\\
81	1.54572410455829\\
82	1.43921300634491\\
83	1.38650141742641\\
84	1.39665381036772\\
85	1.47784108985626\\
86	1.6348078840445\\
87	1.86570600967564\\
88	2.15714264106035\\
89	2.4782596126227\\
90	2.77823988733216\\
91	2.99963687657526\\
92	3.13482819797548\\
93	3.31652269960535\\
94	3.71910795652976\\
95	4.30424457435815\\
96	4.83008171469172\\
97	5.05626613753\\
98	4.94246468122738\\
99	4.68445292926932\\
100	4.48757927944191\\
};
\addplot [color=black!18!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	88.1980693571348\\
2	67.3603502117921\\
3	51.1479037625068\\
4	38.9014146841207\\
5	29.6397227461571\\
6	22.6330050867522\\
7	17.3336724110437\\
8	13.3218168443995\\
9	10.2734219672613\\
10	7.94274186479569\\
11	6.14878136138119\\
12	4.7618572009723\\
13	3.69070767721458\\
14	2.87105506010637\\
15	2.25498803546268\\
16	1.80073749553421\\
17	1.4661594292045\\
18	1.22485439498747\\
19	1.05031464785408\\
20	0.93656637183171\\
21	0.914184097059291\\
22	1.02475246688082\\
23	1.27796969153213\\
24	1.65189216527413\\
25	2.11631244209351\\
26	2.63602406774811\\
27	3.16633846525929\\
28	3.65819495397903\\
29	4.07944759816824\\
30	4.44221687233031\\
31	4.7995238983723\\
32	5.17937781933381\\
33	5.51341503721262\\
34	5.84051102593862\\
35	5.93190498849964\\
36	5.74005845468802\\
37	5.36823564430515\\
38	4.92545122237772\\
39	4.46093664848332\\
40	3.98251185478314\\
41	3.49217307350252\\
42	3.00192899868747\\
43	2.53234526704913\\
44	2.10633763443501\\
45	1.74420815814912\\
46	1.45890367526038\\
47	1.24943862248369\\
48	1.09734491662507\\
49	0.982329733611508\\
50	0.898461521258234\\
51	0.836641701770608\\
52	0.826521431586178\\
53	0.917094871746784\\
54	1.13575830077999\\
55	1.47444075876315\\
56	1.91017683770137\\
57	2.41394698035471\\
58	2.94683561147308\\
59	3.46066878699668\\
60	3.91305286696107\\
61	4.29537991689819\\
62	4.64798077526899\\
63	5.02084716342819\\
64	5.38368742922139\\
65	5.72389496659544\\
66	5.93140024632275\\
67	5.84967234979496\\
68	5.53686813252881\\
69	5.11388239039295\\
70	4.6559299304771\\
71	4.18330059936307\\
72	3.69709920443209\\
73	3.2046547947217\\
74	2.72368561738021\\
75	2.27683678508841\\
76	1.8860111738845\\
77	1.56790987147351\\
78	1.32817102504791\\
79	1.15539321024318\\
80	1.02390983447307\\
81	0.930844238643804\\
82	0.858392652535779\\
83	0.821204187411589\\
84	0.864453277249369\\
85	1.02916019732221\\
86	1.32032809112089\\
87	1.71883920869648\\
88	2.19837538309582\\
89	2.72462959162855\\
90	3.25241300675835\\
91	3.73402224873567\\
92	4.14326830859849\\
93	4.50099974203736\\
94	4.86233001756956\\
95	5.24146864964413\\
96	5.5787741358189\\
97	5.8779877863428\\
98	5.91854048798064\\
99	5.68708907191474\\
100	5.29693282439298\\
};
\addplot [color=mycolor12, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	15.9400122764674\\
2	13.7757637654177\\
3	11.8570858589044\\
4	10.0826652229638\\
5	8.58811431558353\\
6	7.46109832227485\\
7	6.61695048073975\\
8	5.92959644258157\\
9	5.31219378611684\\
10	4.72460759817894\\
11	4.1583770866296\\
12	3.62095070574924\\
13	3.12503192032768\\
14	2.68293627162108\\
15	2.30377963033868\\
16	1.99132409677278\\
17	1.74307600297725\\
18	1.55350533900394\\
19	1.42006227423379\\
20	1.34607311915302\\
21	1.3384729785467\\
22	1.40411893433552\\
23	1.54704599960218\\
24	1.76543889141231\\
25	2.04690951462207\\
26	2.36252343550761\\
27	2.6632808029679\\
28	2.88983250027585\\
29	3.02075908872976\\
30	3.16790357354302\\
31	3.52310119831845\\
32	4.08791974921953\\
33	4.63357566155558\\
34	4.89806302299902\\
35	4.80270806825262\\
36	4.52331564247735\\
37	4.29321885714658\\
38	4.15840486485323\\
39	4.04733920395159\\
40	3.89449760623886\\
41	3.67358916387698\\
42	3.3898444641183\\
43	3.06488676310417\\
44	2.7250142704294\\
45	2.3946430164201\\
46	2.09339029908997\\
47	1.83438264395119\\
48	1.6229609233025\\
49	1.45830591927962\\
50	1.3391690248854\\
51	1.26893858037066\\
52	1.25543853706472\\
53	1.30743041834661\\
54	1.4315804035779\\
55	1.62985984537713\\
56	1.895661081734\\
57	2.2081741802683\\
58	2.5271122702203\\
59	2.79489289786246\\
60	2.96474385564515\\
61	3.08320404577354\\
62	3.33745994325582\\
63	3.8341069501037\\
64	4.4242795752648\\
65	4.83048222053174\\
66	4.87756516497546\\
67	4.64233527393573\\
68	4.37408249001893\\
69	4.20577199587756\\
70	4.09491443144152\\
71	3.96510518771368\\
72	3.77346904148083\\
73	3.51395452078289\\
74	3.2030911160452\\
75	2.8663166759492\\
76	2.5293437556284\\
77	2.21401279858497\\
78	1.93635582802457\\
79	1.70500545716071\\
80	1.52119928220398\\
81	1.38305798528858\\
82	1.2917337430606\\
83	1.25355233288223\\
84	1.277325828232\\
85	1.37089216490903\\
86	1.53854246496958\\
87	1.77783445315927\\
88	2.07461400393498\\
89	2.39710984815049\\
90	2.69362648967223\\
91	2.90650546352671\\
92	3.03013179206876\\
93	3.20277746723234\\
94	3.60233560231367\\
95	4.18504654824415\\
96	4.69994986488586\\
97	4.90290025952747\\
98	4.75919072997398\\
99	4.4757859099102\\
100	4.26418226738527\\
};
\addplot [color=darkgray!40!mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	119.133625170427\\
2	68.0608901215859\\
3	38.8754759743659\\
4	22.7270124471449\\
5	13.9136324451698\\
6	9.20139146466135\\
7	6.6851965369731\\
8	5.2216661264627\\
9	4.20404709810918\\
10	3.38109174627081\\
11	2.68069166775537\\
12	2.10050571883988\\
13	1.66001488273532\\
14	1.37687364615135\\
15	1.23842630151008\\
16	1.18610911918413\\
17	1.1489453368656\\
18	1.09992453659493\\
19	1.0382207268656\\
20	1.01585885966969\\
21	1.12047291821689\\
22	1.40158850646518\\
23	1.84541146709069\\
24	2.41817484947375\\
25	3.08349008087145\\
26	3.79382597757573\\
27	4.48736557061671\\
28	5.1057613009156\\
29	5.63528094035838\\
30	6.14006484143305\\
31	6.71953899256524\\
32	7.38320595992674\\
33	7.942567922147\\
34	8.19655662678892\\
35	7.93596119684078\\
36	7.30510335357117\\
37	6.55097774893599\\
38	5.80222350069115\\
39	5.0682294195626\\
40	4.33294531947379\\
41	3.60553686021999\\
42	2.91822448741809\\
43	2.31018088549078\\
44	1.81836632251199\\
45	1.47275165995414\\
46	1.28040676710297\\
47	1.20199760234595\\
48	1.16604425401787\\
49	1.12225091463625\\
50	1.06345406402014\\
51	1.01479447757744\\
52	1.05664953027124\\
53	1.2631528885669\\
54	1.64318337505654\\
55	2.16648562008035\\
56	2.79821082617119\\
57	3.49663572872985\\
58	4.20516051531646\\
59	4.86015323536524\\
60	5.42350617388428\\
61	5.92628289900551\\
62	6.4651250556406\\
63	7.10418835999796\\
64	7.73981650374636\\
65	8.1512522807412\\
66	8.10365346145705\\
67	7.59538134419409\\
68	6.86776526309038\\
69	6.11082486132344\\
70	5.37310800440603\\
71	4.63903663079771\\
72	3.90538359912251\\
73	3.19671755790407\\
74	2.55098778223751\\
75	2.00663321761122\\
76	1.59744398105388\\
77	1.34313973673916\\
78	1.22518732820968\\
79	1.18027178147117\\
80	1.14060484288848\\
81	1.08966355950377\\
82	1.029387290426\\
83	1.0223056033884\\
84	1.15517111044147\\
85	1.46572300156306\\
86	1.93363305831869\\
87	2.52467335931582\\
88	3.20131818629862\\
89	3.91342105406603\\
90	4.59780060785539\\
91	5.20028262144578\\
92	5.71907766877918\\
93	6.23012124870888\\
94	6.82762950112657\\
95	7.49240552963243\\
96	8.01863751062024\\
97	8.18876386848489\\
98	7.84874502516115\\
99	7.18145648884426\\
100	6.42347272909011\\
};
\addplot [color=gray, dashed, line width=1.1pt]
  table[row sep=crcr]{%
1	125.109329862132\\
2	69.6123020792431\\
3	38.780384890622\\
4	22.2153579532191\\
5	13.4705048606468\\
6	8.96756963581577\\
7	6.63380816943176\\
8	5.26936509883073\\
9	4.2838031143004\\
10	3.45846186762074\\
11	2.74367410638156\\
12	2.14890968196932\\
13	1.69946486685931\\
14	1.4151089682684\\
15	1.281033989918\\
16	1.23369641788895\\
17	1.19877782054435\\
18	1.14833898898999\\
19	1.08396054669763\\
20	1.06261576089792\\
21	1.1764067160789\\
22	1.47501759277398\\
23	1.94247910668337\\
24	2.5432830329388\\
25	3.23920493142763\\
26	3.98001470725717\\
27	4.70059578165355\\
28	5.34052101899211\\
29	5.88844963245162\\
30	6.4167722811999\\
31	7.03236921709315\\
32	7.73992388915826\\
33	8.33020843849176\\
34	8.57431127435329\\
35	8.27085909455663\\
36	7.59001405756225\\
37	6.79517069184451\\
38	6.01382052196762\\
39	5.24823509354345\\
40	4.47959076713679\\
41	3.71898286498877\\
42	3.00195628353432\\
43	2.37044387637966\\
44	1.86335242166525\\
45	1.51172412268466\\
46	1.32127221018151\\
47	1.24788741892274\\
48	1.21540922545056\\
49	1.17166336754751\\
50	1.11018618425768\\
51	1.06032846227807\\
52	1.10765928116816\\
53	1.32843634349675\\
54	1.72979524842951\\
55	2.279499212526\\
56	2.94103433547461\\
57	3.67037644164591\\
58	4.40775572730601\\
59	5.08661617497158\\
60	5.66897246826546\\
61	6.19193458755396\\
62	6.76133366097208\\
63	7.44271600704304\\
64	8.11807057176487\\
65	8.53827294426895\\
66	8.45873898162898\\
67	7.90044727350987\\
68	7.12752942961408\\
69	6.33548495341002\\
70	5.56644783738729\\
71	4.79971510346157\\
72	4.03240358236923\\
73	3.29218680246458\\
74	2.62011339760068\\
75	2.05688074476721\\
76	1.63779513090308\\
77	1.38250847290859\\
78	1.26896632564923\\
79	1.22855567273687\\
80	1.19051765142785\\
81	1.13762802627042\\
82	1.07489839781091\\
83	1.06997241656197\\
84	1.21352288542534\\
85	1.5427520487256\\
86	2.03515062277873\\
87	2.65480945737619\\
88	3.36225403977034\\
89	4.10448372850266\\
90	4.81504620661992\\
91	5.43819520411619\\
92	5.975567611707\\
93	6.51195028567725\\
94	7.14767616029572\\
95	7.85599102408823\\
96	8.40760046406043\\
97	8.56091694357492\\
98	8.17503571566905\\
99	7.45870864043924\\
100	6.66181457772573\\
};
\addlegendentry{\cref{thm:tracking:variational}}

\addplot [color=white!90!black, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	32.9567262607731\\
2	21.8022523698333\\
3	14.8836617673498\\
4	10.3316444438764\\
5	7.47688007606817\\
6	5.88918755432637\\
7	5.02570059461693\\
8	4.45958983640954\\
9	3.96650473562291\\
10	3.46939706811391\\
11	2.96725649625012\\
12	2.4863051085091\\
13	2.05491087048238\\
14	1.69413666299351\\
15	1.41523886201924\\
16	1.21823170633524\\
17	1.09263103653736\\
18	1.02556344010755\\
19	1.01314249211245\\
20	1.063428583112\\
21	1.1894244299067\\
22	1.40141748063722\\
23	1.70278153749643\\
24	2.08574103055606\\
25	2.5242884631881\\
26	2.96565240594672\\
27	3.32772201234824\\
28	3.52225713484962\\
29	3.54853622556813\\
30	3.65847859666127\\
31	4.1949221210872\\
32	5.06298302441939\\
33	5.76473261490124\\
34	5.8555893650958\\
35	5.32596704384775\\
36	4.62907711015493\\
37	4.20517916036326\\
38	4.04364484269279\\
39	3.93509469337076\\
40	3.74126940836065\\
41	3.43004941781828\\
42	3.03220343856599\\
43	2.59920424807345\\
44	2.17903024319006\\
45	1.80708596579994\\
46	1.50509834019937\\
47	1.28151645841353\\
48	1.13180516856175\\
49	1.04383008541238\\
50	1.00959781127468\\
51	1.0330422681307\\
52	1.12645043056469\\
53	1.3020445463735\\
54	1.56656072444926\\
55	1.91758392842235\\
56	2.33775611652356\\
57	2.7863728642242\\
58	3.19287151675238\\
59	3.46560209537741\\
60	3.54907064695486\\
61	3.57554690145818\\
62	3.91298964858924\\
63	4.68931332860165\\
64	5.52844262262629\\
65	5.90496845809774\\
66	5.59997599514177\\
67	4.90213075090634\\
68	4.33968103014322\\
69	4.09251930099366\\
70	3.98538545791495\\
71	3.83628778303166\\
72	3.57263357077837\\
73	3.20499864626282\\
74	2.78025200068995\\
75	2.34964504053817\\
76	1.9542346668443\\
77	1.62135855923648\\
78	1.36500531392315\\
79	1.18583118668559\\
80	1.07367168112134\\
81	1.0173345456408\\
82	1.01558275972008\\
83	1.07823316097303\\
84	1.21843132114313\\
85	1.44563531456661\\
86	1.76175931538195\\
87	2.15657183014959\\
88	2.60015333023214\\
89	3.03463362088744\\
90	3.37406129556215\\
91	3.5355346985685\\
92	3.54994675902815\\
93	3.71412063090898\\
94	4.32836468603316\\
95	5.20804185931471\\
96	5.82970623954255\\
97	5.80216318911476\\
98	5.20437065446363\\
99	4.53338109595778\\
100	4.16514670961677\\
};
\addlegendentry{\cref{thm:tracking:sector}}

\end{axis}

\end{tikzpicture}%
